YSOVAR: Mid-IR variability in the star forming region Lynds 1688

The emission from young stellar objects (YSOs) in the mid-IR is dominated by the inner rim of their circumstellar disks. We present an IR-monitoring survey of about 800 objects in the direction of the Lynds 1688 (L1688) star forming region over four visibility windows spanning 1.6 years using the \emph{Spitzer} space telescope in its warm mission phase. Among all lightcurves, 57 sources are cluster members identified based on their spectral-energy distribution and X-ray emission. Almost all cluster members show significant variability. The amplitude of the variability is larger in more embedded YSOs. Ten out of 57 cluster members have periodic variations in the lightcurves with periods typically between three and seven days, but even for those sources, significant variability in addition to the periodic signal can be seen. No period is stable over 1.6 years. Non-periodic lightcurves often still show a preferred timescale of variability which is longer for more embedded sources. About half of all sources exhibit redder colors in a fainter state. This is compatible with time-variable absorption towards the YSO. The other half becomes bluer when fainter. These colors can only be explained with significant changes in the structure of the inner disk. No relation between mid-IR variability and stellar effective temperature or X-ray spectrum is found.

==> electronictable_sourceproperties.txt <==
%auto-ignore

RA,DEC,name,IAU_NAME,other_names,c2d_id,wil08_ID,AdOC08_AOC,UKIDSS_sourceID,Jmag,e_Jmag,r_Jmag,Hmag,e_Hmag,r_Hmag,Kmag,e_Kmag,r_Kmag,3.6mag,e_3.6mag,r_3.6mag,4.5mag,e_4.5mag,r_4.5mag,5.8mag,e_5.8mag,r_5.8mag,8.0mag,e_8.0mag,r_8.0mag,24mag,e_24mag,r_24mag,SEDclass,s1_SEDclass,member(YSOVAR),StandardSet,ns1_36,ns1_45,maxs1_36,mins1_36,maxs1_45,mins1_45,means1_36,stddevs1_36,deltas1_36,means1_45,stddevs1_45,deltas1_45,redchi2tomeans1_36,redchi2tomeans1_45,coherence_time_36,coherence_time_45,s1_stetson_36_45,s1_cmd_alpha_36_45,s1_cmd_alpha_error_36_45,n_36,n_45,max_36,min_36,max_45,min_45,mean_36,stddev_36,delta_36,mean_45,stddev_45,delta_45,redchi2tomean_36,redchi2tomean_45,stetson_36_45,cmd_alpha_36_45,cmd_alpha_error_36_45,Teff,r_Teff,X-ray
246.64984,-24.34964,CFHTWIR-Oph 29,SSTYSV J162635.96-242058.7,"2MASS J16263596-2420587, BKLT J162635-242100, AOC J162635.95-242058.7",SSTc2d J162635.9-242059,-99999,J162635.95-242058.7,442426441253,nan,nan,,15.58,0.11,2MASS,13.37,0.04,2MASS,11.81,0.01,G09,10.96,0.01,G09,10.43,0.05,G09,9.86,0.17,G09,nan,nan,,F,F,True,True,72,72,12.10,11.24,11.18,10.38,11.70,0.21,0.57,10.79,0.20,0.55,368.58,687.48,3.20,3.10,18.61,1.53,0.02,72,72,12.10,11.2417,11.18,10.3755,11.70,0.208345266283,0.57,10.79,0.202514812747,0.55,368.58,687.48,18.61,1.53,0.02,1544.00,Bar12,False
246.89748,-24.82546,SSTYSV J162735.39-244931.6,SSTYSV J162735.39-244931.6,,SSTc2d J162735.4-244931,-99999,,442427454974,nan,nan,,nan,nan,,nan,nan,,15.61,0.06,c2d,15.69,0.06,G09,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,0,39,nan,nan,15.90,15.42,nan,nan,nan,15.63,0.11,0.29,nan,1.29,nan,0.90,nan,nan,nan,8,44,15.83,15.6198,15.90,15.4175,15.73,0.0765887895098,0.20,15.64,0.102298935679,0.27,1.04,1.23,nan,nan,nan,0.00,,False
246.88833,-24.67658,SSTYSV J162733.19-244035.6,SSTYSV J162733.19-244035.6,,SSTc2d J162733.2-244036,-99999,,442426790254,nan,nan,,16.36,0.22,2MASS,14.38,0.08,2MASS,12.94,0.01,G09,12.63,0.01,G09,12.35,0.06,G09,12.40,0.07,G09,nan,nan,,II,II,False,True,81,81,12.94,12.89,12.60,12.53,12.91,0.01,0.02,12.57,0.01,0.02,0.52,0.95,0.60,0.90,0.06,0.55,0.05,105,105,12.94,12.888,12.60,12.5339,12.91,0.00945032947078,0.02,12.57,0.0104343686656,0.02,0.64,1.02,0.09,0.61,0.05,0.00,,False
246.85301,-24.36144,SSTYSV J162724.72-242141.1,SSTYSV J162724.72-242141.1,,SSTc2d J162724.7-242141,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.44,0.13,c2d,16.30,0.20,c2d,nan,nan,,nan,nan,,nan,nan,,III,III,False,False,0,0,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,6,0,16.31,16.1774,nan,nan,16.25,0.0549878410802,0.13,nan,nan,nan,0.24,nan,nan,nan,nan,0.00,,False
246.62725,-24.25098,SSTYSV J162630.54-241503.5,SSTYSV J162630.54-241503.5,,SSTc2d J162630.5-241503,-99999,,442425747942,nan,nan,,nan,nan,,nan,nan,,15.38,0.04,G09,15.19,0.10,c2d,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,81,0,15.60,15.30,nan,nan,15.46,0.06,0.16,nan,nan,nan,1.61,nan,0.70,nan,nan,nan,nan,90,15,15.60,15.2977,15.23,15.1203,15.46,0.0559065757625,0.15,15.19,0.0313881157371,0.08,1.57,0.52,nan,nan,nan,0.00,,False
246.89683,-24.53933,SSTYSV J162735.23-243221.6,SSTYSV J162735.23-243221.6,,SSTc2d J162735.2-243222,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.44,0.11,G09,15.77,0.07,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,51,0,16.41,16.07,nan,nan,16.24,0.08,0.19,nan,nan,nan,0.54,nan,1.30,nan,nan,nan,nan,57,12,16.41,16.0681,16.03,15.7362,16.24,0.0800702614782,0.20,15.89,0.0951081342314,0.23,0.60,1.00,nan,nan,nan,0.00,,False
246.82972,-24.38581,SSTYSV J162719.13-242308.9,SSTYSV J162719.13-242308.9,,SSTc2d J162719.1-242309,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,14.99,0.02,G09,14.51,0.03,G09,13.87,0.11,G09,13.72,0.42,c2d,nan,nan,,II,II,False,True,81,0,15.07,14.86,nan,nan,14.96,0.04,0.09,nan,nan,nan,1.16,nan,0.50,nan,nan,nan,nan,90,15,15.07,14.8587,14.52,14.418,14.96,0.0351759669439,0.09,14.48,0.0300953358196,0.10,1.14,0.84,nan,nan,nan,0.00,,False
246.85129,-24.34574,[MPK2010b] 5084,SSTYSV J162724.30-242044.6,,SSTc2d J162724.3-242045,-99999,,442426432453,nan,nan,,nan,nan,,nan,nan,,16.29,0.06,G09,16.07,0.09,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,80,0,16.37,16.05,nan,nan,16.20,0.08,0.21,nan,nan,nan,0.85,nan,0.40,nan,nan,nan,nan,89,15,16.37,16.0544,16.12,15.7583,16.20,0.075365571359,0.20,15.91,0.100149364641,0.26,0.85,1.30,nan,nan,nan,0.00,,False
246.85700,-24.83337,SSTYSV J162725.67-245000.1,SSTYSV J162725.67-245000.1,,SSTc2d J162725.7-244960,-99999,,442427454871,nan,nan,,nan,nan,,nan,nan,,15.88,0.09,c2d,15.95,0.10,G09,15.06,0.40,c2d,nan,nan,,nan,nan,,III,III,False,True,0,77,nan,nan,15.99,15.57,nan,nan,nan,15.79,0.09,0.24,nan,1.02,nan,0.60,nan,nan,nan,15,85,16.00,15.8048,15.99,15.5669,15.88,0.0574577965202,0.15,15.80,0.0921155607648,0.23,0.74,0.98,nan,nan,nan,0.00,,False
246.87976,-24.80059,SSTYSV J162731.14-244802.1,SSTYSV J162731.14-244802.1,,SSTc2d J162731.1-244802,-99999,,442427455298,nan,nan,,nan,nan,,nan,nan,,15.63,0.08,c2d,15.64,0.07,G09,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,0,81,nan,nan,15.75,15.45,nan,nan,nan,15.60,0.07,0.18,nan,1.32,nan,1.10,nan,nan,nan,15,90,15.85,15.6542,15.75,15.447,15.75,0.0582840785251,0.17,15.60,0.0680955983662,0.18,1.08,1.23,nan,nan,nan,0.00,,False
246.83927,-24.47960,SSTYSV J162721.42-242846.5,SSTYSV J162721.42-242846.5,,SSTc2d J162721.4-242847,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.08,0.13,G09,15.45,0.15,G09,nan,nan,,nan,nan,,nan,nan,,F,F,False,True,6,17,16.18,15.87,15.39,15.08,16.01,0.11,0.30,15.23,0.08,0.17,0.73,0.46,2.90,2.20,nan,nan,nan,20,34,16.18,15.8716,15.39,15.0846,16.00,0.0892434458746,0.24,15.26,0.0744178162906,0.20,0.74,0.53,-0.05,0.62,0.10,0.00,,False
246.81151,-24.81270,2MASS J16271475-2448453,SSTYSV J162714.76-244845.7,BKLT J162714-244845,SSTc2d J162714.7-244846,-99999,,442427455158,17.28,0.23,2MASS,15.80,0.13,2MASS,15.40,0.18,2MASS,14.87,0.06,c2d,15.06,0.04,G09,14.46,0.23,c2d,nan,nan,,nan,nan,,III,III,False,True,0,81,nan,nan,15.03,14.84,nan,nan,nan,14.93,0.04,0.10,nan,0.95,nan,0.60,nan,nan,nan,15,90,15.01,14.9027,15.03,14.8409,14.95,0.0316486620495,0.10,14.93,0.036062983138,0.10,1.01,0.92,nan,nan,nan,0.00,,False
246.88244,-24.79978,SSTYSV J162731.78-244759.2,SSTYSV J162731.78-244759.2,,SSTc2d J162731.8-244759,-99999,,442427455308,nan,nan,,nan,nan,,nan,nan,,16.90,0.17,c2d,16.76,0.26,c2d,nan,nan,,nan,nan,,nan,nan,,II,II,False,False,0,0,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,6,0,16.29,15.8291,nan,nan,16.00,0.197603708636,0.46,nan,nan,nan,6.85,nan,nan,nan,nan,0.00,,False
246.82334,-24.43147,[AMD2002] J162717-242554,SSTYSV J162717.60-242553.2,,SSTc2d J162717.6-242553,-99999,,442426432544,nan,nan,,nan,nan,,nan,nan,,15.80,0.06,G09,15.52,0.06,G09,nan,nan,,nan,nan,,nan,nan,,F,F,False,True,81,81,15.98,15.57,15.67,15.12,15.74,0.08,0.20,15.38,0.12,0.29,1.16,2.48,0.90,0.60,-0.05,0.44,0.05,105,103,15.98,15.5299,15.67,15.1151,15.74,0.0802387574999,0.20,15.39,0.116376292362,0.31,1.19,2.36,-0.07,0.45,0.04,0.00,,False
246.88969,-24.32199,SSTYSV J162733.52-241919.1,SSTYSV J162733.52-241919.1,,SSTc2d J162733.5-241919,-99999,,442426431576,nan,nan,,nan,nan,,nan,nan,,16.27,0.07,G09,16.09,0.10,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,76,0,16.37,15.87,nan,nan,16.15,0.08,0.21,nan,nan,nan,0.93,nan,0.50,nan,nan,nan,nan,85,12,16.37,15.8696,16.06,15.7221,16.15,0.085544632117,0.21,15.92,0.115513014812,0.31,0.98,1.37,nan,nan,nan,0.00,,False
246.81310,-24.79317,SSTYSV J162715.14-244735.3,SSTYSV J162715.14-244735.3,,SSTc2d J162715.1-244735,-99999,,442427455400,nan,nan,,nan,nan,,nan,nan,,15.49,0.07,c2d,15.61,0.07,G09,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,0,81,nan,nan,15.84,15.39,nan,nan,nan,15.57,0.07,0.17,nan,1.04,nan,0.60,nan,nan,nan,15,90,15.82,15.5141,15.84,15.3881,15.65,0.0845244839141,0.21,15.56,0.0758093518898,0.17,2.68,1.08,nan,nan,nan,0.00,,False
246.62506,-24.25315,SSTYSV J162630.01-241511.3,SSTYSV J162630.01-241511.3,,SSTc2d J162630.0-241511,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.20,0.07,G09,15.95,0.18,c2d,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,78,0,16.49,15.99,nan,nan,16.20,0.08,0.20,nan,nan,nan,0.83,nan,0.70,nan,nan,nan,nan,87,14,16.49,15.9918,16.08,15.7531,16.19,0.084832254042,0.21,15.87,0.0994054744551,0.29,0.85,1.02,nan,nan,nan,0.00,,False
246.63589,-24.24290,SSTYSV J162632.61-241434.4,SSTYSV J162632.61-241434.4,,SSTc2d J162632.6-241434,-99999,,442425747968,nan,nan,,nan,nan,,nan,nan,,nan,nan,,15.32,0.13,c2d,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,81,0,15.42,15.16,nan,nan,15.27,0.05,0.14,nan,nan,nan,0.83,nan,0.60,nan,nan,nan,nan,90,15,15.42,15.1545,15.03,14.8507,15.27,0.0555357753913,0.14,14.96,0.0455201755374,0.11,0.87,0.71,nan,nan,nan,0.00,,False
246.85723,-24.61811,SSTYSV J162725.73-243705.1,SSTYSV J162725.73-243705.1,,SSTc2d J162725.7-243705,-99999,,442426790340,nan,nan,,nan,nan,,nan,nan,,15.77,0.05,G09,15.41,0.05,G09,14.80,0.37,c2d,nan,nan,,nan,nan,,II,II,False,True,0,81,nan,nan,15.60,14.75,nan,nan,nan,15.46,0.10,0.17,nan,5.32,nan,0.40,nan,nan,nan,15,90,15.89,15.7339,15.60,14.7511,15.79,0.0446534827736,0.11,15.46,0.0986695568523,0.16,0.54,4.82,nan,nan,nan,0.00,,False
246.85197,-24.78057,SSTYSV J162724.47-244650.0,SSTYSV J162724.47-244650.0,,SSTc2d J162724.5-244650,-99999,,442427455537,nan,nan,,nan,nan,,nan,nan,,14.91,0.06,c2d,14.91,0.03,G09,14.47,0.25,c2d,nan,nan,,nan,nan,,III,III,False,True,0,81,nan,nan,14.99,14.83,nan,nan,nan,14.91,0.03,0.10,nan,0.98,nan,0.60,nan,nan,nan,15,90,15.16,15.0222,14.99,14.8298,15.09,0.0341131408837,0.08,14.92,0.0357555652234,0.10,1.35,1.04,nan,nan,nan,0.00,,False
246.90615,-24.59331,SSTYSV J162737.47-243535.9,SSTYSV J162737.47-243535.9,,SSTc2d J162737.5-243536,-99999,,442426790604,nan,nan,,nan,nan,,nan,nan,,16.14,0.05,G09,16.04,0.09,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,81,0,16.31,15.98,nan,nan,16.14,0.07,0.19,nan,nan,nan,0.98,nan,1.00,nan,nan,nan,nan,90,15,16.31,15.6696,15.94,15.6552,16.14,0.0851318543743,0.19,15.80,0.0770297734646,0.21,2.01,1.23,nan,nan,nan,0.00,,False
246.84762,-24.64303,SSTYSV J162723.42-243834.8,SSTYSV J162723.42-243834.8,,SSTc2d J162723.4-243835,-99999,,442426790883,nan,nan,,nan,nan,,nan,nan,,16.06,0.07,G09,15.76,0.12,G09,nan,nan,,nan,nan,,nan,nan,,I,I,False,True,80,67,16.20,15.80,15.91,15.28,16.00,0.09,0.24,15.57,0.11,0.30,1.34,1.30,3.60,0.80,-0.04,0.55,0.05,103,84,16.24,15.8035,15.91,15.2821,16.02,0.0974986839666,0.25,15.59,0.115374489772,0.29,1.52,1.50,0.13,0.64,0.06,0.00,,False
246.86523,-24.64088,CFHTWIR-Oph 80,SSTYSV J162727.65-243827.1,,SSTc2d J162727.6-243827,-99999,,442426790749,nan,nan,,nan,nan,,nan,nan,,15.55,0.07,G09,14.93,0.08,G09,14.79,0.32,c2d,nan,nan,,nan,nan,,II,II,False,True,81,81,15.69,15.32,15.23,14.88,15.48,0.07,0.18,15.10,0.06,0.16,0.94,0.77,0.70,0.60,-0.13,0.60,0.03,105,105,15.69,15.2823,15.23,14.8214,15.46,0.0790508155991,0.21,15.08,0.0738559447636,0.17,1.37,1.15,0.03,0.67,0.04,0.00,,False
246.58679,-24.47765,[EDJ2009] 809,SSTYSV J162620.82-242839.5,"2MASS J16262083-2428395, SSTc2d J162620.8-242839",SSTc2d J162620.8-242839,52,J162620.83-242839.5,442426441644,15.81,0.09,2MASS,13.35,0.04,2MASS,11.85,0.03,2MASS,10.43,0.00,G09,10.01,0.00,G09,9.71,0.02,G09,9.30,0.06,G09,5.26,0.12,c2d,II,II,True,True,0,81,nan,nan,10.06,9.79,nan,nan,nan,9.91,0.06,0.18,nan,74.31,nan,1.70,nan,nan,nan,15,90,10.54,10.2873,10.06,9.7896,10.39,0.0666348521707,0.17,9.91,0.0619606649416,0.18,41.13,71.62,nan,nan,nan,0.00,,True
246.88958,-24.71777,SSTYSV J162733.49-244303.9,SSTYSV J162733.49-244303.9,,SSTc2d J162733.5-244304,-99999,,442427456651,nan,nan,,nan,nan,,nan,nan,,16.31,0.08,G09,15.75,0.07,G09,nan,nan,,nan,nan,,nan,nan,,I,I,False,True,78,78,16.46,15.95,15.92,15.46,16.20,0.10,0.25,15.72,0.10,0.24,1.33,1.24,0.60,0.70,-0.02,0.65,0.05,100,102,16.46,15.9532,15.94,15.4611,16.22,0.108747684406,0.27,15.72,0.0953432979001,0.24,1.46,1.23,0.02,0.67,0.04,0.00,,False
246.83826,-24.82389,SSTYSV J162721.18-244925.9,SSTYSV J162721.18-244925.9,,SSTc2d J162721.2-244926,-99999,,442427455006,nan,nan,,nan,nan,,nan,nan,,15.93,0.08,c2d,15.82,0.07,G09,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,0,79,nan,nan,16.10,15.68,nan,nan,nan,15.84,0.09,0.23,nan,1.04,nan,0.50,nan,nan,nan,15,88,16.13,15.796,16.10,15.626,15.96,0.09646711258,0.24,15.84,0.0923633178362,0.24,1.70,1.13,nan,nan,nan,0.00,,False
246.85351,-24.36266,SSTYSV J162724.84-242145.5,SSTYSV J162724.84-242145.5,,SSTc2d J162724.8-242145,-99999,,442426431853,nan,nan,,nan,nan,,nan,nan,,15.35,0.04,G09,14.83,0.04,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,81,0,15.33,15.13,nan,nan,15.23,0.04,0.09,nan,nan,nan,1.07,nan,0.40,nan,nan,nan,nan,90,15,15.34,15.1338,15.00,14.8928,15.23,0.0409633214945,0.09,14.95,0.0287364096243,0.08,1.14,0.59,nan,nan,nan,0.00,,False
246.83058,-24.65372,SSTYSV J162719.33-243913.4,SSTYSV J162719.33-243913.4,,SSTc2d J162719.3-243913,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.29,0.14,c2d,15.02,0.15,G09,nan,nan,,nan,nan,,nan,nan,,I,I,False,True,8,0,15.74,15.33,nan,nan,15.55,0.14,0.38,nan,nan,nan,1.81,nan,5.70,nan,nan,nan,nan,8,0,15.74,15.3346,nan,nan,15.55,0.137695761943,0.38,nan,nan,nan,1.81,nan,nan,nan,nan,0.00,,False
246.84081,-24.49817,WL 6,SSTYSV J162721.79-242953.4,"ISO-Oph 134, YLW 14, ROXA 10",SSTc2d J162721.8-242953,197,J162721.78-242953.4,442426790359,nan,nan,,15.38,0.10,2MASS,10.83,0.02,2MASS,6.98,0.00,G09,5.78,0.00,G09,4.99,0.00,G09,4.10,0.00,G09,0.51,0.00,G09,I,I,True,True,6,0,6.65,6.42,nan,nan,6.52,0.08,0.23,nan,nan,nan,58.36,nan,4.70,nan,nan,nan,nan,24,0,7.11,6.4181,nan,nan,6.84,0.213679495831,0.58,nan,nan,nan,440.74,nan,nan,nan,nan,0.00,,True
246.64060,-24.31667,SSTYSV J162633.74-241900.0,SSTYSV J162633.74-241900.0,,SSTc2d J162633.7-241860,-99999,,442426444288,nan,nan,,nan,nan,,nan,nan,,16.28,0.10,G09,15.72,0.09,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,46,0,16.32,15.92,nan,nan,16.10,0.10,0.29,nan,nan,nan,0.87,nan,1.20,nan,nan,nan,nan,53,13,16.32,15.8576,15.94,14.7408,16.09,0.100831003444,0.26,15.70,0.309587294139,0.56,0.92,16.78,nan,nan,nan,0.00,,False
246.64731,-24.43059,SSTYSV J162635.35-242550.1,SSTYSV J162635.35-242550.1,,SSTc2d J162635.3-242550,-99999,,442426444214,nan,nan,,nan,nan,,nan,nan,,13.50,0.01,G09,12.85,0.01,G09,12.53,0.06,G09,12.83,0.43,G09,nan,nan,,II,II,False,True,81,81,13.48,13.40,12.85,12.77,13.43,0.02,0.04,12.81,0.02,0.04,1.02,1.37,0.80,0.60,-0.02,0.59,0.04,105,105,13.62,13.3891,12.85,12.7672,13.45,0.052520087331,0.15,12.81,0.0167564378859,0.04,10.90,1.50,-0.02,0.77,0.02,0.00,,False
246.57742,-24.49765,CFHTWIR-Oph 16,SSTYSV J162618.57-242951.5,"SONYC RhoOph-8, [GSJ2011] 1, [MSG2011] 15",SSTc2d J162618.6-242951,46,J162618.57-242951.4,442426673532,nan,nan,,14.99,0.07,2MASS,13.56,0.04,2MASS,12.21,0.02,G09,11.64,0.01,G09,11.11,0.08,G09,10.29,0.21,G09,6.76,0.20,G09,II,II,True,True,0,81,nan,nan,11.66,11.61,nan,nan,nan,11.64,0.01,0.02,nan,1.27,nan,0.70,nan,nan,nan,15,90,12.21,12.151,11.66,11.4667,12.18,0.0189880212866,0.05,11.63,0.0356841797635,0.05,2.42,17.71,nan,nan,nan,0.00,,False
246.89697,-24.64263,WSB 50,SSTYSV J162735.27-243833.4,"ISO-Oph 156, ROXN 58, DROXO 78",SSTc2d J162735.3-243833,233,,442426789975,11.28,0.03,2MASS,10.23,0.02,2MASS,9.67,0.03,2MASS,9.22,0.00,G09,9.36,0.00,G09,9.07,0.00,G09,9.07,0.01,G09,8.89,0.20,G09,III,III,True,True,81,0,9.31,9.21,nan,nan,9.26,0.02,0.06,nan,nan,nan,3.61,nan,0.70,nan,nan,nan,nan,90,7,9.31,9.2056,9.14,9.0941,9.25,0.0245986801966,0.06,9.12,0.0148736263872,0.04,3.67,1.41,nan,nan,nan,3200.00,EW11,True
246.84068,-24.35564,SSTYSV J162721.76-242120.3,SSTYSV J162721.76-242120.3,,SSTc2d J162721.8-242120,-99999,,442426432475,nan,nan,,nan,nan,,nan,nan,,16.42,0.08,G09,16.18,0.13,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,11,0,16.39,16.14,nan,nan,16.22,0.09,0.24,nan,nan,nan,0.50,nan,6.80,nan,nan,nan,nan,12,9,16.39,16.1361,16.01,15.7911,16.22,0.0894581754314,0.24,15.91,0.0759157885057,0.20,0.47,0.67,nan,nan,nan,0.00,,False
246.81970,-24.42756,[MPK2010b] 2974,SSTYSV J162716.72-242539.2,,SSTc2d J162716.7-242539,-99999,,442426432586,nan,nan,,nan,nan,,nan,nan,,15.61,0.07,G09,15.13,0.06,G09,nan,nan,,nan,nan,,nan,nan,,F,F,False,True,81,81,15.72,15.39,15.23,14.97,15.57,0.07,0.17,15.10,0.05,0.12,1.02,0.76,0.70,0.50,0.09,0.73,0.04,105,105,15.72,15.3098,15.23,14.7774,15.56,0.0737079943701,0.18,15.09,0.0586520262962,0.13,1.33,1.13,0.10,0.72,0.04,0.00,,False
246.59732,-24.31013,SSTYSV J162623.35-241836.4,SSTYSV J162623.35-241836.4,,SSTc2d J162623.3-241836,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,15.92,0.11,G09,15.82,0.10,G09,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,63,0,16.27,15.84,nan,nan,16.06,0.09,0.25,nan,nan,nan,0.84,nan,1.10,nan,nan,nan,nan,70,11,16.27,15.839,15.87,15.579,16.06,0.0940330754989,0.25,15.78,0.0876064983061,0.24,0.86,0.69,nan,nan,nan,0.00,,False
246.66005,-24.24985,SSTYSV J162638.41-241459.4,SSTYSV J162638.41-241459.4,,SSTc2d J162638.4-241459,-99999,,442425747949,nan,nan,,16.26,0.19,2MASS,14.82,0.12,2MASS,13.94,0.01,G09,13.69,0.07,c2d,13.45,0.08,G09,nan,nan,,nan,nan,,II,II,False,True,81,0,13.92,13.86,nan,nan,13.90,0.02,0.04,nan,nan,nan,0.81,nan,0.70,nan,nan,nan,nan,90,15,13.92,13.8569,13.74,13.653,13.90,0.0151418762289,0.04,13.69,0.0280025934173,0.08,0.81,3.04,nan,nan,nan,0.00,,False
246.82248,-24.37984,SSTYSV J162717.39-242247.4,SSTYSV J162717.39-242247.4,,SSTc2d J162717.4-242247,-99999,,442426431923,nan,nan,,nan,nan,,nan,nan,,14.98,0.03,G09,14.61,0.04,G09,14.35,0.29,c2d,nan,nan,,nan,nan,,II,II,False,True,81,0,15.08,14.88,nan,nan,14.99,0.04,0.11,nan,nan,nan,1.04,nan,0.60,nan,nan,nan,nan,90,15,15.10,14.8798,14.66,14.5216,14.99,0.0417679308195,0.11,14.57,0.0402236047732,0.11,1.05,1.02,nan,nan,nan,0.00,,False
246.63542,-24.24144,SSTYSV J162632.50-241429.1,SSTYSV J162632.50-241429.1,,SSTc2d J162632.5-241429,-99999,,442425746617,16.34,0.12,2MASS,13.55,0.03,2MASS,12.11,0.03,2MASS,11.20,0.00,G09,10.96,0.06,c2d,10.85,0.01,G09,10.67,0.06,c2d,nan,nan,,III,III,False,True,81,0,11.15,11.12,nan,nan,11.14,0.01,0.02,nan,nan,nan,0.48,nan,0.70,nan,nan,nan,nan,90,15,11.15,11.1188,10.98,10.9507,11.14,0.00780338445732,0.02,10.96,0.00717482370781,0.02,0.56,0.88,nan,nan,nan,0.00,,False
246.89911,-24.77466,2MASS J16273578-2446288,SSTYSV J162735.78-244628.7,BKLT J162735-244628,SSTc2d J162735.8-244629,-99999,,442427455579,17.12,0.20,2MASS,14.24,0.04,2MASS,12.70,0.03,2MASS,11.57,0.05,c2d,11.36,0.01,G09,11.06,0.05,c2d,11.09,0.03,G09,nan,nan,,II,II,False,True,0,81,nan,nan,11.34,11.31,nan,nan,nan,11.33,0.01,0.02,nan,0.80,nan,0.60,nan,nan,nan,15,90,11.61,11.5594,11.34,11.3086,11.59,0.0123329909862,0.03,11.32,0.00730337223087,0.02,1.39,0.85,nan,nan,nan,0.00,,False
246.85925,-24.32313,ISO-Oph 138,SSTYSV J162726.22-241923.2,"CFHTWIR-Oph 78, SONYC RhoOph-10, [MSG2011] 17",SSTc2d J162726.2-241923,207,J162726.22-241923.1,442426431216,16.40,0.10,2MASS,14.24,0.05,2MASS,12.93,0.03,2MASS,11.72,0.00,G09,11.19,0.00,G09,10.69,0.01,G09,10.09,0.02,G09,7.74,0.10,G09,II,II,True,True,81,0,11.80,11.60,nan,nan,11.71,0.04,0.11,nan,nan,nan,15.95,nan,1.00,nan,nan,nan,nan,90,15,11.80,11.5998,11.18,11.043,11.71,0.0422429904505,0.11,11.11,0.0453419998719,0.12,15.90,34.40,nan,nan,nan,1868.00,Bar12,False
246.66169,-24.38966,ISO-Oph 53,SSTYSV J162638.80-242322.7,"[GY92] 84, 2MASS J16263880-2423227, BKLT J162638-242324",SSTc2d J162638.8-242323,89,J162638.79-242322.8,442426441237,15.03,0.05,2MASS,12.76,0.02,2MASS,11.56,0.02,2MASS,10.56,0.01,G09,10.16,0.00,G09,9.95,0.11,G09,9.74,0.43,G09,nan,nan,,II,II,True,True,81,81,10.52,10.45,10.15,10.06,10.48,0.02,0.04,10.11,0.02,0.05,2.09,5.91,1.10,1.00,0.95,1.34,0.13,90,90,10.56,10.45,10.21,10.0587,10.49,0.0254012174696,0.06,10.11,0.0318251983056,0.08,5.56,14.23,1.72,-1.45,0.06,2320.00,Bar12,False
246.57993,-24.33817,SSTYSV J162619.18-242017.4,SSTYSV J162619.18-242017.4,,SSTc2d J162619.2-242017,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.05,0.10,G09,15.29,0.06,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,17,0,15.95,15.61,nan,nan,15.81,0.10,0.28,nan,nan,nan,1.19,nan,1.00,nan,nan,nan,nan,32,12,15.97,15.6125,15.46,15.2086,15.81,0.0953888713331,0.26,15.37,0.0737368170036,0.19,1.10,0.76,0.08,0.66,0.12,0.00,,False
246.67487,-24.29999,ISO-Oph 57,SSTYSV J162641.96-241759.9,"2MASS J16264195-2418001, BKLT J162641-241801",SSTc2d J162642.0-241760,-99999,,442426441218,nan,nan,,13.88,0.05,2MASS,11.77,0.03,2MASS,10.31,0.00,G09,10.03,0.00,G09,9.78,0.01,G09,9.71,0.01,G09,nan,nan,,II,II,False,True,81,0,10.25,10.20,nan,nan,10.24,0.01,0.03,nan,nan,nan,0.90,nan,1.20,nan,nan,nan,nan,90,0,10.25,10.2042,nan,nan,10.23,0.0107910586282,0.03,nan,nan,nan,1.11,nan,nan,nan,nan,0.00,,False
246.60724,-24.24914,SSTYSV J162625.73-241456.9,SSTYSV J162625.73-241456.9,,SSTc2d J162625.7-241457,-99999,,442425747950,nan,nan,,nan,nan,,nan,nan,,14.48,0.02,G09,14.14,0.08,c2d,13.80,0.14,G09,nan,nan,,nan,nan,,II,II,False,True,81,0,14.57,14.45,nan,nan,14.50,0.02,0.07,nan,nan,nan,1.19,nan,0.50,nan,nan,nan,nan,90,15,14.57,14.4456,14.21,14.0995,14.50,0.0242747337087,0.07,14.18,0.0279654327442,0.06,1.17,1.35,nan,nan,nan,0.00,,False
246.84236,-24.78363,SSTYSV J162722.16-244701.0,SSTYSV J162722.16-244701.0,,SSTc2d J162722.2-244701,-99999,,442427455498,nan,nan,,nan,nan,,nan,nan,,16.57,0.11,c2d,16.35,0.11,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,0,7,nan,nan,16.20,15.56,nan,nan,nan,16.01,0.21,0.58,nan,6.90,nan,2.10,nan,nan,nan,5,7,16.52,16.3232,16.20,15.5566,16.42,0.0761039223693,0.20,16.01,0.212739377777,0.58,0.45,6.90,nan,nan,nan,0.00,,False
246.85000,-24.60646,SSTYSV J162723.99-243623.2,SSTYSV J162723.99-243623.2,,SSTc2d J162724.0-243623,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.67,0.10,G09,16.34,0.13,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,0,15,nan,nan,16.19,15.93,nan,nan,nan,16.07,0.07,0.20,nan,0.39,nan,3.90,nan,nan,nan,5,16,16.52,16.3107,16.19,15.866,16.44,0.0891265112074,0.21,16.05,0.0822738587483,0.22,0.70,0.58,nan,nan,nan,0.00,,False
246.88041,-24.82430,SSTYSV J162731.29-244927.4,SSTYSV J162731.29-244927.4,,SSTc2d J162731.3-244927,-99999,,442427454993,nan,nan,,nan,nan,,nan,nan,,15.43,0.07,c2d,15.54,0.07,G09,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,0,81,nan,nan,15.55,15.29,nan,nan,nan,15.41,0.05,0.13,nan,0.98,nan,0.60,nan,nan,nan,15,90,15.54,15.3377,15.55,15.2877,15.44,0.0632995471284,0.19,15.41,0.054924434402,0.13,1.90,1.00,nan,nan,nan,0.00,,False
246.67165,-24.29740,SSTYSV J162641.19-241750.6,SSTYSV J162641.19-241750.6,,SSTc2d J162641.2-241751,-99999,,442426444085,nan,nan,,nan,nan,,nan,nan,,15.78,0.05,G09,nan,nan,,15.13,0.38,c2d,nan,nan,,nan,nan,,II,II,False,True,81,0,16.03,15.64,nan,nan,15.86,0.08,0.20,nan,nan,nan,1.03,nan,0.50,nan,nan,nan,nan,90,10,16.03,15.6394,15.69,15.4647,15.85,0.0779189091988,0.20,15.56,0.08256160259,0.21,1.08,0.75,nan,nan,nan,0.00,,False
246.86614,-24.35575,SSTYSV J162727.87-242120.7,SSTYSV J162727.87-242120.7,,SSTc2d J162727.9-242121,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,14.79,0.03,G09,14.68,0.04,G09,14.68,0.29,c2d,nan,nan,,nan,nan,,III,III,False,True,81,0,14.90,14.74,nan,nan,14.82,0.03,0.07,nan,nan,nan,1.08,nan,0.60,nan,nan,nan,nan,90,15,14.90,14.7445,14.68,14.5421,14.82,0.0286681777321,0.07,14.58,0.0328099041377,0.08,1.04,1.09,nan,nan,nan,0.00,,False
246.85239,-24.75042,SSTYSV J162724.57-244501.5,SSTYSV J162724.57-244501.5,,SSTc2d J162724.6-244501,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,15.97,0.07,G09,15.73,0.07,G09,15.51,0.38,c2d,nan,nan,,nan,nan,,III,III,False,False,0,0,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0,6,nan,nan,15.93,15.666,nan,nan,nan,15.81,0.107351213314,0.26,nan,1.26,nan,nan,nan,0.00,,False
246.88177,-24.64740,SSTYSV J162731.62-243850.6,SSTYSV J162731.62-243850.6,,SSTc2d J162731.6-243851,-99999,,442426790274,nan,nan,,nan,nan,,nan,nan,,15.94,0.08,G09,15.70,0.15,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,75,52,15.95,15.50,15.53,15.07,15.76,0.09,0.19,15.35,0.12,0.33,0.82,1.42,3.60,7.60,0.13,0.55,0.08,99,74,16.01,15.499,15.62,15.0665,15.77,0.0864456992557,0.20,15.37,0.117055449826,0.30,0.95,1.38,0.14,0.65,0.07,0.00,,False
246.82744,-24.81134,SSTYSV J162718.58-244840.8,SSTYSV J162718.58-244840.8,,SSTc2d J162718.6-244841,-99999,,442427455173,nan,nan,,nan,nan,,nan,nan,,16.50,0.12,c2d,16.31,0.16,c2d,nan,nan,,nan,nan,,nan,nan,,III,III,False,False,0,0,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,6,0,16.49,16.2765,nan,nan,16.39,0.0844602865257,0.21,nan,nan,nan,0.57,nan,nan,nan,nan,0.00,,False
246.80465,-24.81491,SSTYSV J162713.11-244853.6,SSTYSV J162713.11-244853.6,,SSTc2d J162713.1-244854,-99999,,442427455132,16.81,0.16,2MASS,15.57,0.11,2MASS,nan,nan,,14.66,0.06,c2d,14.60,0.06,c2d,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,0,28,nan,nan,14.52,14.34,nan,nan,nan,14.45,0.04,0.10,nan,1.45,nan,1.00,nan,nan,nan,0,32,nan,nan,14.52,14.3405,nan,nan,nan,14.45,0.044191764007,0.11,nan,1.46,nan,nan,nan,0.00,,False
246.82450,-24.82938,[MPK2010b] 4941,SSTYSV J162717.87-244945.7,,SSTc2d J162717.9-244945,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.46,0.11,c2d,16.53,0.20,c2d,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,0,15,nan,nan,16.14,15.82,nan,nan,nan,16.02,0.09,0.23,nan,0.81,nan,4.80,nan,nan,nan,11,16,16.43,16.1309,16.14,15.8018,16.28,0.0869347038143,0.24,16.00,0.104906834064,0.31,0.47,1.00,nan,nan,nan,0.00,,False
246.59874,-24.46252,SSTYSV J162623.69-242745.0,SSTYSV J162623.69-242745.0,,SSTc2d J162623.7-242745,-99999,,442426443077,nan,nan,,nan,nan,,nan,nan,,15.60,0.16,G09,15.22,0.12,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,0,81,nan,nan,15.36,15.00,nan,nan,nan,15.20,0.07,0.18,nan,0.67,nan,0.50,nan,nan,nan,14,90,15.58,15.3254,15.39,15.0006,15.49,0.0709178153813,0.19,15.20,0.0719635899841,0.18,0.45,0.67,nan,nan,nan,0.00,,False
246.84596,-24.77135,SSTYSV J162723.02-244616.8,SSTYSV J162723.02-244616.8,,SSTc2d J162723.0-244617,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,nan,nan,,15.70,0.07,G09,nan,nan,,nan,nan,,nan,nan,,III,,False,True,0,81,nan,nan,15.81,15.47,nan,nan,nan,15.62,0.07,0.17,nan,1.12,nan,0.60,nan,nan,nan,15,90,15.97,15.8015,15.81,15.4676,15.89,0.0505503172238,0.14,15.62,0.0677843143335,0.17,0.82,1.08,nan,nan,nan,0.00,,False
246.93930,-24.54028,SSTYSV J162745.43-243224.9,SSTYSV J162745.43-243224.9,,SSTc2d J162745.4-243225,-99999,,442426446718,nan,nan,,nan,nan,,nan,nan,,15.27,0.03,G09,15.09,0.05,G09,14.64,0.30,c2d,nan,nan,,nan,nan,,II,II,False,True,28,0,15.28,15.10,nan,nan,15.20,0.04,0.11,nan,nan,nan,0.87,nan,0.50,nan,nan,nan,nan,32,0,15.28,15.097,nan,nan,15.19,0.043108828782,0.11,nan,nan,nan,0.87,nan,nan,nan,nan,0.00,,False
246.91433,-24.65433,WSB 52,SSTYSV J162739.43-243915.5,"ROX 27, ISO-Oph 166, ROXN 65",SSTc2d J162739.4-243915,249,,442426447004,10.75,0.03,2MASS,9.21,0.02,2MASS,8.46,0.03,2MASS,7.53,0.00,G09,7.20,0.00,G09,6.58,0.00,G09,5.52,0.00,G09,2.02,0.00,G09,II,II,True,True,81,81,7.35,7.05,6.84,6.56,7.23,0.07,0.18,6.73,0.06,0.16,47.64,66.20,7.80,7.70,6.10,1.40,0.02,105,105,7.41,7.0064,6.98,6.513,7.24,0.08606457719,0.20,6.75,0.0927197330531,0.24,69.45,153.25,7.81,-1.53,0.03,4450.00,EW11,True
246.82699,-24.48498,WL 4,SSTYSV J162718.47-242905.9,"ISO-Oph 128, VSSG 26, ROXA C6",SSTc2d J162718.5-242906,193,,442426431235,14.61,0.03,2MASS,11.50,0.03,2MASS,9.68,0.02,2MASS,8.16,0.00,G09,7.52,0.00,G09,6.91,0.00,G09,6.07,0.00,G09,3.57,0.08,G09,II,II,True,True,81,81,8.16,7.60,7.45,7.01,7.83,0.19,0.46,7.18,0.15,0.39,323.07,423.90,5.80,5.80,17.71,1.39,0.01,105,105,8.16,7.3566,7.45,6.7195,7.81,0.19843010138,0.46,7.15,0.172822251272,0.38,366.61,539.53,17.97,1.43,0.01,0.00,,True
246.88858,-24.36909,SSTYSV J162733.25-242208.7,SSTYSV J162733.25-242208.7,,SSTc2d J162733.2-242209,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,17.45,0.38,c2d,15.89,0.08,G09,nan,nan,,nan,nan,,nan,nan,,I,I,False,False,0,0,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0,6,nan,nan,16.04,15.823,nan,nan,nan,15.89,0.0847343535213,0.21,nan,0.62,nan,nan,nan,0.00,,False
246.87076,-24.47452,[AMD2002] J162729-242829,SSTYSV J162728.98-242828.2,,SSTc2d J162729.0-242828,-99999,,442426432371,nan,nan,,nan,nan,,nan,nan,,15.23,0.05,G09,14.90,0.05,G09,14.35,0.33,c2d,nan,nan,,nan,nan,,II,II,False,True,81,81,15.42,15.20,14.97,14.75,15.32,0.05,0.12,14.87,0.05,0.12,1.22,1.20,0.50,0.70,0.02,0.64,0.05,105,105,15.42,15.2023,14.97,14.7501,15.31,0.0459629096168,0.12,14.87,0.0430398881565,0.11,1.22,1.04,0.05,0.66,0.04,0.00,,False
246.82781,-24.59620,SSTYSV J162718.67-243546.3,SSTYSV J162718.67-243546.3,,SSTc2d J162718.7-243546,-99999,,442426790378,nan,nan,,nan,nan,,nan,nan,,16.31,0.08,G09,16.29,0.12,G09,nan,nan,,nan,nan,,nan,nan,,F,F,False,True,0,61,nan,nan,16.13,15.66,nan,nan,nan,15.91,0.10,0.24,nan,1.19,nan,1.10,nan,nan,nan,11,66,16.40,16.2,16.13,15.6574,16.29,0.0560847994315,0.15,15.91,0.0957284578431,0.24,0.37,1.19,nan,nan,nan,0.00,,False
246.85256,-24.68427,ISO-Oph 137,SSTYSV J162724.61-244103.3,"CRBR 2422.8-3423, [EDJ2009] 894, 2MASS J16272461-2441034",SSTc2d J162724.6-244103,205,,442426790345,nan,nan,,nan,nan,,13.68,0.06,2MASS,9.39,0.00,G09,8.00,0.00,G09,6.94,0.00,G09,6.28,0.00,G09,1.82,0.01,G09,I,I,True,True,81,81,9.66,9.37,8.10,7.90,9.52,0.06,0.14,8.01,0.04,0.11,21.26,31.04,1.40,1.50,3.54,1.31,0.03,105,105,9.66,9.1109,8.13,7.7162,9.49,0.0947223973537,0.20,7.99,0.0701381662729,0.17,65.12,78.86,5.60,1.26,0.02,0.00,,False
246.89741,-24.78614,SSTYSV J162735.37-244710.0,SSTYSV J162735.37-244710.0,,SSTc2d J162735.4-244710,-99999,,442427455465,nan,nan,,nan,nan,,nan,nan,,15.81,0.07,c2d,15.75,0.08,G09,15.12,0.33,c2d,nan,nan,,nan,nan,,II,II,False,True,0,81,nan,nan,15.87,15.41,nan,nan,nan,15.64,0.08,0.19,nan,1.36,nan,0.60,nan,nan,nan,15,90,16.00,15.8025,15.87,15.4108,15.88,0.0473373737377,0.12,15.64,0.0830113571641,0.19,0.55,1.35,nan,nan,nan,0.00,,False
246.87942,-24.56759,ISO-Oph 148,SSTYSV J162731.06-243403.3,"ROXN 53, DROXO 72, BBRCG 56",SSTc2d J162731.0-243403,226,,442426789996,13.43,0.03,2MASS,11.36,0.02,2MASS,10.39,0.03,2MASS,9.76,0.00,G09,9.66,0.00,G09,9.46,0.01,G09,9.48,0.01,G09,9.19,0.22,c2d,III,III,True,True,81,81,9.77,9.69,9.63,9.55,9.74,0.02,0.05,9.59,0.01,0.03,1.91,1.49,2.00,0.90,0.11,0.74,0.04,105,105,9.77,9.6945,9.63,9.5515,9.74,0.0182117250301,0.05,9.59,0.0129340102396,0.03,2.08,1.55,0.11,0.74,0.03,4083.00,Bar12,True
246.89678,-24.59100,SSTYSV J162735.22-243527.6,SSTYSV J162735.22-243527.6,,SSTc2d J162735.2-243527,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.05,0.05,G09,15.62,0.07,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,81,0,16.14,15.86,nan,nan,16.02,0.07,0.18,nan,nan,nan,1.16,nan,0.60,nan,nan,nan,nan,90,15,16.20,15.8383,15.76,15.4753,16.02,0.0697227482549,0.18,15.60,0.0835356741587,0.24,1.29,2.01,nan,nan,nan,0.00,,False
246.88927,-24.48842,SSTYSV J162733.42-242918.2,SSTYSV J162733.42-242918.2,,SSTc2d J162733.4-242918,-99999,,442426432265,nan,nan,,nan,nan,,nan,nan,,14.84,0.03,G09,14.36,0.03,G09,14.05,0.21,c2d,nan,nan,,nan,nan,,II,II,False,True,81,81,14.81,14.69,14.44,14.26,14.75,0.03,0.07,14.33,0.04,0.11,0.92,2.37,0.60,4.30,0.02,0.39,0.05,105,105,14.84,14.6916,14.44,14.192,14.75,0.0326325277619,0.08,14.32,0.0494289780388,0.12,1.37,2.90,-0.25,0.41,0.03,0.00,,False
246.92967,-24.58222,SSTYSV J162743.12-243456.0,SSTYSV J162743.12-243456.0,,SSTc2d J162743.1-243456,-99999,,442426447497,nan,nan,,nan,nan,,nan,nan,,16.52,0.07,G09,16.17,0.10,G09,14.73,0.37,c2d,nan,nan,,nan,nan,,II,II,False,True,76,0,16.50,16.07,nan,nan,16.31,0.09,0.19,nan,nan,nan,0.80,nan,0.60,nan,nan,nan,nan,84,0,16.50,16.0739,nan,nan,16.30,0.0852715113103,0.20,nan,nan,nan,0.80,nan,nan,nan,nan,0.00,,False
246.83003,-24.47888,WL 3,SSTYSV J162719.20-242843.9,"ISO-Oph 129, ROXN 35, YLW 12D",SSTc2d J162719.2-242844,194,,442426431886,nan,nan,,14.66,0.09,2MASS,11.49,0.03,2MASS,8.85,0.00,G09,7.77,0.00,G09,6.98,0.00,G09,6.33,0.01,G09,3.07,0.08,G09,I,I,True,True,81,81,9.08,8.81,8.07,7.76,8.94,0.09,0.23,7.92,0.11,0.26,69.04,180.70,8.50,8.90,9.67,-1.44,0.03,105,105,9.10,8.8051,8.08,7.7591,8.95,0.0869186554161,0.23,7.93,0.099775081151,0.25,61.16,159.48,8.67,-1.45,0.02,0.00,,True
246.87002,-24.56996,SSTYSV J162728.80-243411.8,SSTYSV J162728.80-243411.8,,SSTc2d J162728.8-243412,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.69,0.17,c2d,nan,nan,,nan,nan,,nan,nan,,nan,nan,,II,,False,True,7,0,16.24,16.12,nan,nan,16.18,0.05,0.12,nan,nan,nan,0.18,nan,5.10,nan,nan,nan,nan,7,5,16.24,16.1231,16.09,15.6758,16.18,0.0508018981648,0.12,15.84,0.163091038994,0.41,0.18,1.49,nan,nan,nan,0.00,,False
246.92352,-24.59481,2MASS J16274164-2435411,SSTYSV J162741.64-243541.3,,SSTc2d J162741.6-243541,-99999,,442426446213,14.74,0.04,2MASS,12.48,0.03,2MASS,11.26,0.03,2MASS,10.24,0.00,G09,9.96,0.00,G09,9.87,0.01,G09,9.70,0.02,G09,nan,nan,,III,III,False,True,81,0,10.32,10.22,nan,nan,10.26,0.02,0.05,nan,nan,nan,1.38,nan,0.70,nan,nan,nan,nan,90,15,10.32,10.2175,10.04,9.9784,10.26,0.0200214222351,0.05,10.00,0.0183045843854,0.05,1.51,1.99,nan,nan,nan,0.00,,False
246.89634,-24.37607,2MASS J16273511-2422338,SSTYSV J162735.12-242233.8,BKLT J162735-242235,SSTc2d J162735.1-242234,-99999,,442426431090,nan,nan,,15.36,0.08,2MASS,14.49,0.08,2MASS,13.91,0.02,G09,13.76,0.02,G09,13.62,0.13,G09,nan,nan,,nan,nan,,III,III,False,True,81,0,13.92,13.84,nan,nan,13.89,0.02,0.04,nan,nan,nan,0.83,nan,1.30,nan,nan,nan,nan,90,15,13.92,13.8392,13.74,13.7021,13.89,0.0156548448903,0.04,13.72,0.0101811777783,0.03,0.87,0.31,nan,nan,nan,0.00,,False
246.85950,-24.71286,ISO-Oph 139,SSTYSV J162726.28-244246.2,"[GY92] 260, [EDJ2009] 897, 2MASS J16272628-2442461",SSTc2d J162726.3-244246,208,,442427455998,nan,nan,,15.18,0.08,2MASS,12.66,0.03,2MASS,10.64,0.00,G09,9.85,0.00,G09,9.14,0.01,G09,8.32,0.00,G09,4.46,0.01,G09,F,F,True,True,81,81,10.55,10.44,9.74,9.58,10.49,0.02,0.06,9.66,0.03,0.09,4.88,16.12,1.60,4.80,1.61,-1.26,0.10,105,105,10.61,10.4441,9.80,9.5837,10.51,0.0428572767702,0.12,9.68,0.0528275552646,0.14,17.48,46.82,4.10,-1.39,0.04,0.00,,False
246.87446,-24.79660,SSTYSV J162729.87-244747.7,SSTYSV J162729.87-244747.7,,SSTc2d J162729.9-244747,-99999,,442427455354,nan,nan,,nan,nan,,nan,nan,,15.85,0.08,c2d,15.95,0.09,G09,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,0,64,nan,nan,16.07,15.68,nan,nan,nan,15.92,0.07,0.18,nan,0.59,nan,0.90,nan,nan,nan,15,71,16.21,15.8877,16.11,15.6759,16.08,0.0780394100683,0.18,15.93,0.0788308337779,0.19,1.17,0.65,nan,nan,nan,0.00,,False
246.57729,-24.53308,SSTYSV J162618.54-243159.1,SSTYSV J162618.54-243159.1,,SSTc2d J162618.5-243159,-99999,,442426674463,nan,nan,,nan,nan,,nan,nan,,14.86,0.04,G09,14.49,0.04,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,0,81,nan,nan,14.63,14.37,nan,nan,nan,14.48,0.05,0.13,nan,0.78,nan,0.60,nan,nan,nan,15,90,14.83,14.7115,14.63,14.3683,14.78,0.0316860011151,0.08,14.48,0.0504296961961,0.13,0.53,0.75,nan,nan,nan,0.00,,False
246.60533,-24.39378,SSTYSV J162625.27-242337.5,SSTYSV J162625.27-242337.5,,SSTc2d J162625.3-242337,-99999,,442426444537,nan,nan,,nan,nan,,nan,nan,,16.00,0.47,G09,14.75,0.17,G09,nan,nan,,nan,nan,,nan,nan,,I,I,False,True,0,68,nan,nan,14.41,14.17,nan,nan,nan,14.26,0.06,0.15,nan,0.32,nan,0.70,nan,nan,nan,0,83,nan,nan,14.44,14.1693,nan,nan,nan,14.28,0.0632875712173,0.16,nan,0.41,nan,nan,nan,0.00,,False
246.62261,-24.27307,SSTYSV J162629.42-241623.0,SSTYSV J162629.42-241623.0,,SSTc2d J162629.4-241623,-99999,,442426442897,nan,nan,,nan,nan,,nan,nan,,15.07,0.04,G09,14.69,0.09,c2d,13.97,0.38,c2d,nan,nan,,nan,nan,,II,II,False,True,81,0,15.13,14.92,nan,nan,15.03,0.04,0.10,nan,nan,nan,0.99,nan,4.60,nan,nan,nan,nan,90,15,15.13,14.9224,14.81,14.5901,15.03,0.0379955139116,0.10,14.65,0.0523106990786,0.09,0.96,1.86,nan,nan,nan,0.00,,False
246.62054,-24.42410,SSTYSV J162628.92-242526.7,SSTYSV J162628.92-242526.7,,SSTc2d J162628.9-242527,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.75,0.21,c2d,16.09,0.21,c2d,nan,nan,,nan,nan,,nan,nan,,I,I,False,True,0,11,nan,nan,15.71,15.33,nan,nan,nan,15.59,0.10,0.27,nan,0.74,nan,1.10,nan,nan,nan,0,14,nan,nan,15.73,15.3342,nan,nan,nan,15.60,0.0980757021471,0.22,nan,0.69,nan,nan,nan,0.00,,False
246.63229,-24.42144,SSTYSV J162631.74-242517.1,SSTYSV J162631.74-242517.1,,SSTc2d J162631.7-242517,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,15.31,0.10,G09,12.96,0.03,G09,nan,nan,,nan,nan,,nan,nan,,I,I,False,True,81,81,15.47,15.17,13.06,12.98,15.30,0.06,0.15,13.01,0.02,0.04,0.67,0.46,0.70,0.50,0.03,0.77,0.01,105,105,15.48,15.1676,13.16,12.9797,15.31,0.0635010231523,0.17,13.03,0.0373734899728,0.10,0.76,2.30,0.12,0.75,0.03,0.00,,False
246.58394,-24.46349,SSTYSV J162620.14-242748.5,SSTYSV J162620.14-242748.5,,SSTc2d J162620.1-242748,-99999,,442426443265,nan,nan,,nan,nan,,nan,nan,,14.88,0.14,G09,14.58,0.11,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,0,81,nan,nan,14.59,14.29,nan,nan,nan,14.47,0.06,0.15,nan,0.68,nan,0.70,nan,nan,nan,15,90,14.92,14.7,14.62,14.2877,14.82,0.0623029831893,0.16,14.47,0.0572637799519,0.15,0.69,0.69,nan,nan,nan,0.00,,False
246.88491,-24.56420,SSTYSV J162732.37-243351.1,SSTYSV J162732.37-243351.1,,SSTc2d J162732.4-243351,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.56,0.08,G09,16.48,0.13,G09,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,19,0,16.62,16.26,nan,nan,16.40,0.10,0.25,nan,nan,nan,0.70,nan,3.20,nan,nan,nan,nan,21,5,16.62,16.258,16.11,15.8149,16.40,0.0957086018924,0.24,15.99,0.110620242271,0.30,0.67,0.79,0.84,nan,nan,0.00,,False
246.80505,-24.59329,SSTYSV J162713.21-243535.8,SSTYSV J162713.21-243535.8,,SSTc2d J162713.2-243536,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.63,0.12,G09,15.87,0.15,G09,nan,nan,,nan,nan,,nan,nan,,F,F,False,True,0,8,nan,nan,15.98,15.66,nan,nan,nan,15.83,0.11,0.30,nan,0.84,nan,6.30,nan,nan,nan,0,8,nan,nan,15.98,15.6562,nan,nan,nan,15.83,0.111271440952,0.30,nan,0.84,nan,nan,nan,0.00,,False
246.58900,-24.45976,SSTYSV J162621.35-242735.1,SSTYSV J162621.35-242735.1,,SSTc2d J162621.3-242735,-99999,,442426443235,nan,nan,,nan,nan,,15.05,0.13,2MASS,13.89,0.06,G09,13.63,0.03,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,0,81,nan,nan,13.59,13.48,nan,nan,nan,13.52,0.02,0.05,nan,0.75,nan,0.50,nan,nan,nan,15,90,13.94,13.8167,13.59,13.4781,13.86,0.030948017861,0.08,13.52,0.0210098563161,0.05,1.10,0.77,nan,nan,nan,0.00,,False
246.83997,-24.58374,SSTYSV J162721.59-243501.4,SSTYSV J162721.59-243501.4,,SSTc2d J162721.6-243501,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,15.97,0.06,G09,16.03,0.11,G09,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,34,80,16.29,15.85,15.99,15.60,16.06,0.10,0.29,15.76,0.08,0.19,1.33,1.02,0.40,0.60,-0.17,0.58,0.05,53,101,16.29,15.8434,15.99,15.6039,16.06,0.0977227414397,0.25,15.75,0.0793626266508,0.20,1.58,1.01,-0.16,0.58,0.04,0.00,,False
246.63452,-24.42201,SSTYSV J162632.28-242519.2,SSTYSV J162632.28-242519.2,,SSTc2d J162632.3-242519,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.36,0.17,c2d,13.94,0.07,G09,nan,nan,,nan,nan,,nan,nan,,I,I,False,True,7,80,16.08,15.78,14.27,13.81,15.89,0.10,0.28,14.13,0.06,0.13,0.88,1.72,5.60,0.60,-0.06,nan,nan,8,104,16.08,15.7786,14.33,13.8099,15.90,0.101598857558,0.28,14.13,0.0594514010988,0.13,1.00,1.64,0.13,nan,nan,0.00,,False
246.81367,-24.58487,SSTYSV J162715.28-243505.5,SSTYSV J162715.28-243505.5,,SSTc2d J162715.3-243505,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.62,0.08,G09,16.55,0.19,G09,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,0,7,nan,nan,16.11,15.94,nan,nan,nan,16.03,0.06,0.16,nan,0.29,nan,3.50,nan,nan,nan,0,7,nan,nan,16.11,15.9416,nan,nan,nan,16.03,0.0613169323309,0.16,nan,0.29,nan,nan,nan,0.00,,False
246.79912,-24.56119,SSTYSV J162711.78-243340.2,SSTYSV J162711.78-243340.2,,SSTc2d J162711.8-243340,-99999,,442426790412,nan,nan,,nan,nan,,nan,nan,,14.84,0.04,G09,14.48,0.05,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,0,81,nan,nan,14.62,14.39,nan,nan,nan,14.53,0.04,0.09,nan,1.51,nan,0.60,nan,nan,nan,15,90,14.84,14.7043,14.62,14.3948,14.76,0.0347317159846,0.10,14.53,0.0384587894134,0.09,1.43,1.42,nan,nan,nan,0.00,,False
246.87706,-24.47361,SSTYSV J162730.49-242824.9,SSTYSV J162730.49-242824.9,,SSTc2d J162730.5-242825,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.51,0.19,G09,15.73,0.19,G09,nan,nan,,nan,nan,,nan,nan,,F,F,False,True,33,60,16.15,15.85,15.62,15.24,16.01,0.07,0.20,15.42,0.08,0.22,0.47,0.61,1.20,0.70,0.08,0.65,0.09,35,68,16.15,15.8507,15.67,15.2433,16.01,0.0749453898661,0.21,15.42,0.0899434191841,0.23,0.50,0.65,0.10,0.66,0.09,0.00,,False
246.81117,-24.48100,SSTYSV J162714.68-242851.5,SSTYSV J162714.68-242851.5,,SSTc2d J162714.7-242852,-99999,,442426432616,nan,nan,,nan,nan,,nan,nan,,15.17,0.14,G09,14.46,0.19,G09,nan,nan,,nan,nan,,nan,nan,,I,I,False,True,79,11,15.35,14.98,14.50,14.35,15.18,0.07,0.18,14.42,0.05,0.13,0.60,0.19,0.70,2.70,-0.26,0.58,0.07,97,11,15.35,14.9769,14.50,14.3523,15.17,0.0770673047884,0.19,14.42,0.0506562945923,0.13,0.67,0.19,-0.26,0.58,0.07,0.00,,False
246.89431,-24.79334,SSTYSV J162734.63-244736.0,SSTYSV J162734.63-244736.0,,SSTc2d J162734.6-244736,-99999,,442427455392,nan,nan,,nan,nan,,nan,nan,,16.63,0.11,c2d,16.24,0.10,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,False,0,0,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,7,0,16.42,16.2122,nan,nan,16.31,0.0770553480731,0.20,nan,nan,nan,0.60,nan,nan,nan,nan,0.00,,False
246.87822,-24.35845,SSTYSV J162730.77-242130.4,SSTYSV J162730.77-242130.4,,SSTc2d J162730.8-242130,-99999,,442426431631,nan,nan,,nan,nan,,nan,nan,,16.18,0.06,G09,16.11,0.14,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,78,0,16.37,15.94,nan,nan,16.16,0.09,0.26,nan,nan,nan,1.15,nan,0.80,nan,nan,nan,nan,86,8,16.37,15.931,16.06,15.8432,16.15,0.0946827687257,0.25,15.95,0.0897524054592,0.21,1.16,0.60,nan,nan,nan,0.00,,False
246.90290,-24.55657,SSTYSV J162736.69-243323.6,SSTYSV J162736.69-243323.6,,SSTc2d J162736.7-243323,-99999,,442426790612,nan,nan,,nan,nan,,nan,nan,,16.01,0.05,G09,15.62,0.05,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,81,0,16.12,15.86,nan,nan,15.99,0.06,0.14,nan,nan,nan,0.76,nan,0.50,nan,nan,nan,nan,90,15,16.12,15.8554,15.75,15.4482,15.99,0.0537911446796,0.14,15.63,0.0917363042847,0.26,0.72,2.24,nan,nan,nan,0.00,,False
246.88114,-24.33748,SSTYSV J162731.47-242014.9,SSTYSV J162731.47-242014.9,,SSTc2d J162731.5-242015,-99999,,442426431105,nan,nan,,15.70,0.11,2MASS,14.25,0.06,2MASS,13.25,0.01,G09,13.01,0.01,G09,12.79,0.05,G09,12.92,0.14,G09,nan,nan,,III,III,False,True,81,0,13.24,13.17,nan,nan,13.21,0.01,0.03,nan,nan,nan,1.01,nan,1.10,nan,nan,nan,nan,90,15,13.24,13.1718,12.97,12.9412,13.21,0.0127988416786,0.03,12.96,0.00810239823403,0.02,1.05,0.54,nan,nan,nan,0.00,,False
246.65343,-24.26443,ISO-Oph 51,SSTYSV J162636.82-241551.9,"ROXRA 22, [EDJ2009] 829, 2MASS J16263682-2415518",SSTc2d J162636.8-241552,85,,442425746566,12.66,0.03,2MASS,10.83,0.04,2MASS,9.59,0.03,2MASS,8.13,0.00,G09,7.85,0.12,c2d,6.35,0.00,G09,5.27,0.07,c2d,2.21,0.00,G09,F,F,False,True,81,0,8.30,7.95,nan,nan,8.15,0.09,0.24,nan,nan,nan,71.97,nan,4.20,nan,nan,nan,nan,90,15,8.30,7.6286,7.19,6.8571,8.11,0.160822243137,0.40,7.03,0.116936117277,0.30,239.84,247.60,nan,nan,nan,0.00,,False
246.84280,-24.82307,2MASS J16272227-2449229,SSTYSV J162722.27-244923.0,BKLT J162722-244922,SSTc2d J162722.3-244923,-99999,,442427455020,15.83,0.07,2MASS,14.81,0.05,2MASS,14.42,0.08,2MASS,14.14,0.06,c2d,14.09,0.03,G09,13.93,0.14,c2d,nan,nan,,nan,nan,,III,III,False,True,0,81,nan,nan,14.14,14.03,nan,nan,nan,14.09,0.03,0.06,nan,0.91,nan,0.80,nan,nan,nan,15,90,14.22,14.1649,14.14,14.0291,14.20,0.0158397420614,0.04,14.09,0.0249388942105,0.07,0.61,0.91,nan,nan,nan,0.00,,False
246.85428,-24.33448,SSTYSV J162725.02-242004.1,SSTYSV J162725.02-242004.1,,SSTc2d J162725.0-242004,-99999,,442426432449,nan,nan,,nan,nan,,nan,nan,,15.35,0.04,G09,15.09,0.04,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,81,0,15.48,15.23,nan,nan,15.34,0.05,0.14,nan,nan,nan,1.76,nan,3.00,nan,nan,nan,nan,90,15,15.48,15.23,15.05,14.9117,15.34,0.0524602183741,0.14,15.00,0.0404159598367,0.10,1.63,1.24,nan,nan,nan,0.00,,False
246.82366,-24.77338,SSTYSV J162717.67-244624.1,SSTYSV J162717.67-244624.1,,SSTc2d J162717.7-244624,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,17.27,0.24,c2d,16.15,0.10,G09,nan,nan,,nan,nan,,nan,nan,,I,I,False,True,0,16,nan,nan,16.23,15.77,nan,nan,nan,16.01,0.12,0.35,nan,1.09,nan,1.70,nan,nan,nan,0,18,nan,nan,16.23,15.7651,nan,nan,nan,16.01,0.117397544819,0.32,nan,0.96,nan,nan,nan,0.00,,False
246.64355,-24.28251,SSTYSV J162634.45-241657.0,SSTYSV J162634.45-241657.0,,SSTc2d J162634.4-241657,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.91,0.15,G09,16.20,0.19,c2d,nan,nan,,nan,nan,,9.31,0.24,c2d,I,I,False,False,0,0,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0,9,nan,nan,16.07,15.814,nan,nan,nan,15.95,0.103076562699,0.24,nan,0.97,nan,nan,nan,0.00,,False
246.55930,-24.51798,SSTYSV J162614.23-243104.7,SSTYSV J162614.23-243104.7,,SSTc2d J162614.2-243105,-99999,,442426675471,nan,nan,,nan,nan,,nan,nan,,15.15,0.12,G09,14.28,0.06,G09,nan,nan,,11.27,0.32,G09,nan,nan,,I,I,False,True,0,81,nan,nan,14.16,14.01,nan,nan,nan,14.09,0.03,0.08,nan,0.81,nan,0.60,nan,nan,nan,15,90,15.06,14.8586,14.18,14.006,14.98,0.0556561364434,0.16,14.09,0.0361305183785,0.09,0.48,0.94,nan,nan,nan,0.00,,False
246.84995,-24.62016,SSTYSV J162723.98-243712.5,SSTYSV J162723.98-243712.5,,SSTc2d J162724.0-243712,-99999,,442426790347,nan,nan,,nan,nan,,nan,nan,,15.59,0.05,G09,15.33,0.06,G09,14.82,0.37,c2d,nan,nan,,nan,nan,,II,II,False,True,0,81,nan,nan,15.44,15.13,nan,nan,nan,15.28,0.07,0.17,nan,0.89,nan,0.60,nan,nan,nan,15,90,15.70,15.4943,15.44,15.1349,15.60,0.0620887022926,0.18,15.28,0.0668978809691,0.18,0.90,0.92,nan,nan,nan,0.00,,False
246.89124,-24.77362,SSTYSV J162733.89-244625.0,SSTYSV J162733.89-244625.0,,SSTc2d J162733.9-244625,-99999,,442427455586,nan,nan,,nan,nan,,nan,nan,,15.28,0.07,c2d,15.15,0.04,G09,14.63,0.29,c2d,nan,nan,,nan,nan,,II,II,False,True,0,81,nan,nan,15.29,15.05,nan,nan,nan,15.17,0.05,0.11,nan,1.00,nan,0.60,nan,nan,nan,15,90,15.51,15.3798,15.29,15.0472,15.44,0.0332415803876,0.08,15.17,0.0480746469607,0.12,0.68,1.12,nan,nan,nan,0.00,,False
246.60129,-24.26526,SSTYSV J162624.31-241554.9,SSTYSV J162624.31-241554.9,,SSTc2d J162624.3-241555,-99999,,442425746561,nan,nan,,15.39,0.19,2MASS,14.20,0.13,2MASS,nan,nan,,nan,nan,,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,81,0,13.19,13.08,nan,nan,13.14,0.02,0.05,nan,nan,nan,1.18,nan,1.30,nan,nan,nan,nan,90,15,13.19,13.0802,12.74,12.6104,13.14,0.0195817291079,0.05,12.68,0.0415413425741,0.13,1.11,4.64,nan,nan,nan,0.00,,False
246.84977,-24.35611,SSTYSV J162723.94-242122.0,SSTYSV J162723.94-242122.0,,SSTc2d J162723.9-242122,-99999,,442426432456,nan,nan,,nan,nan,,nan,nan,,15.94,0.05,G09,15.59,0.06,G09,14.99,0.41,c2d,nan,nan,,nan,nan,,II,II,False,True,81,0,16.00,15.70,nan,nan,15.85,0.06,0.16,nan,nan,nan,1.07,nan,0.60,nan,nan,nan,nan,90,15,16.00,15.7002,15.80,15.5477,15.85,0.0633074267929,0.17,15.63,0.0839091555252,0.22,1.05,1.32,nan,nan,nan,0.00,,False
246.84377,-24.80997,2MASS J16272250-2448358,SSTYSV J162722.50-244835.8,BKLT J162722-244835,SSTc2d J162722.5-244836,-99999,,442427455200,14.81,0.04,2MASS,13.40,0.03,2MASS,12.82,0.03,2MASS,12.45,0.06,c2d,12.42,0.01,G09,12.25,0.06,c2d,12.25,0.06,G09,nan,nan,,III,III,False,True,0,81,nan,nan,12.39,12.35,nan,nan,nan,12.37,0.01,0.02,nan,0.70,nan,1.60,nan,nan,nan,15,90,12.43,12.3961,12.39,12.3456,12.41,0.00874164635251,0.02,12.37,0.00748556363418,0.02,0.59,0.64,nan,nan,nan,0.00,,False
246.83002,-24.66144,SSTYSV J162719.20-243941.2,SSTYSV J162719.20-243941.2,,SSTc2d J162719.2-243941,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.36,0.08,G09,15.59,0.10,G09,14.52,0.28,c2d,nan,nan,,nan,nan,,I,I,False,True,6,60,16.34,16.16,15.65,15.23,16.23,0.06,0.17,15.42,0.09,0.23,0.22,0.97,2.50,0.90,nan,nan,nan,13,80,16.36,16.0174,15.69,15.2265,16.23,0.0948810875213,0.24,15.43,0.0926447372589,0.24,0.94,1.04,0.22,nan,nan,0.00,,False
246.56851,-24.39705,SSTYSV J162616.44-242349.3,SSTYSV J162616.44-242349.3,,SSTc2d J162616.4-242349,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,15.38,0.07,G09,nan,nan,,nan,nan,,nan,nan,,nan,nan,,,,False,True,6,0,14.82,14.67,nan,nan,14.76,0.05,0.14,nan,nan,nan,0.42,nan,0.40,nan,nan,nan,nan,20,0,15.21,14.6733,nan,nan,14.92,0.136320963751,0.32,nan,nan,nan,3.54,nan,nan,nan,nan,0.00,,False
246.63105,-24.30051,SSTYSV J162631.45-241801.8,SSTYSV J162631.45-241801.8,,SSTc2d J162631.4-241802,-99999,,442426444393,nan,nan,,nan,nan,,nan,nan,,16.25,0.09,G09,15.84,0.10,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,79,0,16.31,16.00,nan,nan,16.15,0.07,0.17,nan,nan,nan,0.61,nan,0.70,nan,nan,nan,nan,88,15,16.31,16.0004,15.93,15.5904,16.15,0.0686254818614,0.17,15.73,0.108048222039,0.28,0.60,1.19,nan,nan,nan,0.00,,False
246.81038,-24.79699,SSTYSV J162714.49-244749.1,SSTYSV J162714.49-244749.1,,SSTc2d J162714.5-244749,-99999,,442427455349,nan,nan,,nan,nan,,nan,nan,,16.42,0.14,c2d,16.77,0.20,G09,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,0,13,nan,nan,16.19,15.79,nan,nan,nan,15.96,0.14,0.35,nan,1.44,nan,4.80,nan,nan,nan,0,15,nan,nan,16.19,15.7481,nan,nan,nan,15.94,0.13923559103,0.37,nan,1.55,nan,nan,nan,0.00,,False
246.87156,-24.48356,SSTYSV J162729.17-242900.8,SSTYSV J162729.17-242900.8,,SSTc2d J162729.1-242900,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,nan,nan,,16.44,0.28,c2d,nan,nan,,nan,nan,,nan,nan,,,,False,True,0,16,nan,nan,15.87,15.50,nan,nan,nan,15.72,0.11,0.28,nan,1.11,nan,1.50,nan,nan,nan,0,18,nan,nan,15.87,15.4978,nan,nan,nan,15.72,0.102308398476,0.26,nan,1.02,nan,nan,nan,0.00,,False
246.88547,-24.69468,SSTYSV J162732.51-244140.8,SSTYSV J162732.51-244140.8,,SSTc2d J162732.5-244141,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,15.39,0.08,G09,14.84,0.08,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,81,81,15.47,15.22,14.81,14.59,15.35,0.05,0.15,14.68,0.04,0.09,0.74,0.77,0.50,0.80,0.09,0.73,0.04,105,105,15.76,15.2207,14.92,14.592,15.40,0.111026261496,0.28,14.70,0.0701093322915,0.17,2.84,1.88,0.64,1.01,0.03,0.00,,False
246.90173,-24.35428,SSTYSV J162736.41-242115.4,SSTYSV J162736.41-242115.4,,SSTc2d J162736.4-242115,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.50,0.09,G09,15.42,0.08,G09,14.30,0.17,G09,13.18,0.14,G09,nan,nan,,I,I,False,True,81,0,16.35,15.97,nan,nan,16.14,0.08,0.21,nan,nan,nan,1.02,nan,0.50,nan,nan,nan,nan,90,15,16.35,15.9714,15.43,15.1483,16.14,0.0801574435427,0.21,15.28,0.0692839134768,0.16,0.97,1.65,nan,nan,nan,0.00,,False
246.62336,-24.50098,2MASS J16262961-2430036,SSTYSV J162629.60-243003.5,BKLT J162629-243004,SSTc2d J162629.6-243003,-99999,,442426673455,nan,nan,,15.76,0.12,2MASS,14.30,0.07,2MASS,13.07,0.02,G09,12.93,0.02,G09,12.42,0.17,G09,nan,nan,,nan,nan,,II,II,False,True,0,81,nan,nan,12.81,12.74,nan,nan,nan,12.78,0.01,0.04,nan,1.39,nan,1.30,nan,nan,nan,15,90,13.12,13.0643,12.81,12.738,13.09,0.0128225731019,0.03,12.78,0.014353114301,0.04,0.78,1.31,nan,nan,nan,0.00,,False
246.59846,-24.42239,SSTYSV J162623.62-242520.5,SSTYSV J162623.62-242520.5,,SSTc2d J162623.6-242521,-99999,,442426444620,nan,nan,,nan,nan,,nan,nan,,14.79,0.14,G09,13.83,0.13,G09,nan,nan,,nan,nan,,nan,nan,,I,I,False,True,81,81,14.46,14.28,14.19,14.00,14.38,0.04,0.09,14.11,0.04,0.11,0.67,0.59,0.70,0.60,-0.13,0.55,0.04,105,105,14.53,14.2359,14.27,14.0038,14.38,0.0564185062058,0.16,14.12,0.0451616737978,0.11,1.73,0.71,0.13,0.82,0.04,0.00,,False
246.62787,-24.36669,SSTYSV J162630.68-242200.0,SSTYSV J162630.68-242200.0,,SSTc2d J162630.7-242200,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,15.24,0.23,c2d,14.21,0.11,G09,nan,nan,,nan,nan,,nan,nan,,I,I,False,True,0,81,nan,nan,14.44,14.14,nan,nan,nan,14.30,0.06,0.14,nan,0.65,nan,0.80,nan,nan,nan,0,105,nan,nan,14.44,14.1071,nan,nan,nan,14.29,0.0647195715766,0.17,nan,0.76,nan,nan,nan,0.00,,False
246.89562,-24.56373,SSTYSV J162734.94-243349.4,SSTYSV J162734.94-243349.4,,SSTc2d J162734.9-243349,-99999,,442426790219,nan,nan,,nan,nan,,nan,nan,,14.72,0.02,G09,14.27,0.03,G09,13.98,0.25,c2d,nan,nan,,nan,nan,,II,II,False,True,81,0,14.71,14.63,nan,nan,14.67,0.02,0.05,nan,nan,nan,0.77,nan,0.50,nan,nan,nan,nan,90,15,14.71,14.6127,14.24,14.182,14.67,0.0206852998338,0.05,14.22,0.0205652967052,0.05,0.83,0.94,nan,nan,nan,0.00,,False
246.93374,-24.55504,SSTYSV J162744.09-243318.1,SSTYSV J162744.09-243318.1,,SSTc2d J162744.1-243318,-99999,,442426446766,nan,nan,,nan,nan,,nan,nan,,16.03,0.06,G09,15.86,0.09,G09,14.90,0.40,c2d,nan,nan,,nan,nan,,II,II,False,True,81,0,16.36,15.85,nan,nan,16.04,0.10,0.26,nan,nan,nan,1.28,nan,0.80,nan,nan,nan,nan,90,0,16.36,15.8484,nan,nan,16.04,0.0977223128983,0.25,nan,nan,nan,1.24,nan,nan,nan,nan,0.00,,False
246.83085,-24.78150,SSTYSV J162719.40-244653.3,SSTYSV J162719.40-244653.3,,SSTc2d J162719.4-244653,-99999,,442427455525,nan,nan,,nan,nan,,nan,nan,,16.20,0.10,c2d,16.46,0.11,G09,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,0,19,nan,nan,16.17,15.93,nan,nan,nan,16.05,0.07,0.17,nan,0.40,nan,2.30,nan,nan,nan,14,22,16.37,16.1338,16.17,15.9301,16.27,0.065548053005,0.16,16.05,0.0771127408746,0.21,0.66,0.50,nan,nan,nan,0.00,,False
246.81321,-24.48135,SSTYSV J162715.17-242852.8,SSTYSV J162715.17-242852.8,,SSTc2d J162715.2-242853,-99999,,442426432610,nan,nan,,nan,nan,,nan,nan,,15.00,0.23,G09,14.32,0.29,G09,nan,nan,,nan,nan,,nan,nan,,I,I,False,False,0,0,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,8,0,14.85,14.6389,nan,nan,14.71,0.0626621425355,0.18,nan,nan,nan,0.46,nan,nan,nan,nan,0.00,,False
246.64558,-24.50333,CFHTWIR-Oph 27,SSTYSV J162634.93-243011.9,,SSTc2d J162634.9-243012,-99999,,442426674310,nan,nan,,nan,nan,,nan,nan,,14.27,0.03,G09,13.85,0.02,G09,13.57,0.38,G09,nan,nan,,nan,nan,,II,II,False,True,0,81,nan,nan,13.92,13.76,nan,nan,nan,13.83,0.03,0.08,nan,1.57,nan,0.50,nan,nan,nan,11,90,14.31,14.2311,13.92,13.7611,14.28,0.0269352658323,0.07,13.83,0.0314302482589,0.08,1.03,1.50,nan,nan,nan,0.00,,False
246.60684,-24.40809,LFAM 4,SSTYSV J162625.64-242429.1,"VLA 1623W, [EDJ2009] 823, GDS J162625.6-242429",SSTc2d J162625.6-242429,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,13.95,0.17,G09,12.21,0.09,G09,11.37,0.11,G09,10.98,0.11,G09,4.10,0.03,G09,I,I,True,True,81,81,14.04,13.86,12.39,12.18,13.95,0.04,0.09,12.27,0.04,0.10,0.41,0.88,1.10,1.90,0.26,0.81,0.07,102,105,14.26,13.8611,12.42,12.1514,13.98,0.0860500707145,0.21,12.27,0.0468762117401,0.11,1.33,1.23,0.27,0.79,0.03,0.00,,False
246.59001,-24.49297,SSTYSV J162621.60-242934.7,SSTYSV J162621.60-242934.7,,SSTc2d J162621.6-242935,-99999,,442426674431,nan,nan,,nan,nan,,nan,nan,,16.25,0.16,G09,15.90,0.15,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,0,24,nan,nan,15.74,13.86,nan,nan,nan,15.50,0.36,0.23,nan,173.26,nan,0.50,nan,nan,nan,8,27,16.03,15.8346,15.74,13.856,15.90,0.0661611547122,0.18,15.51,0.339687731957,0.23,0.32,155.22,nan,nan,nan,0.00,,False
246.89238,-24.59577,SSTYSV J162734.17-243544.7,SSTYSV J162734.17-243544.7,,SSTc2d J162734.2-243545,-99999,,442426790230,nan,nan,,nan,nan,,nan,nan,,15.57,0.03,G09,15.33,0.05,G09,15.13,0.29,c2d,14.16,0.41,c2d,nan,nan,,II,II,False,True,81,0,15.71,15.45,nan,nan,15.55,0.05,0.13,nan,nan,nan,1.31,nan,0.80,nan,nan,nan,nan,90,15,15.71,15.4453,15.39,15.1544,15.56,0.0479035176422,0.12,15.28,0.0572702515647,0.16,1.28,1.64,nan,nan,nan,0.00,,False
246.89262,-24.59227,SSTYSV J162734.22-243532.1,SSTYSV J162734.22-243532.1,,SSTc2d J162734.2-243532,-99999,,442426790228,nan,nan,,nan,nan,,nan,nan,,16.61,0.08,G09,16.39,0.13,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,47,0,16.58,16.15,nan,nan,16.38,0.10,0.27,nan,nan,nan,1.13,nan,1.10,nan,nan,nan,nan,51,0,16.58,16.1488,nan,nan,16.38,0.102092362719,0.26,nan,nan,nan,1.09,nan,nan,nan,nan,0.00,,False
246.92075,-24.58541,SSTYSV J162740.98-243507.4,SSTYSV J162740.98-243507.4,,SSTc2d J162741.0-243507,-99999,,442426447505,nan,nan,,nan,nan,,nan,nan,,15.60,0.03,G09,15.25,0.06,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,81,0,15.62,15.39,nan,nan,15.51,0.05,0.14,nan,nan,nan,1.31,nan,1.10,nan,nan,nan,nan,90,15,15.62,15.3903,15.23,15.1162,15.51,0.0517688985075,0.14,15.17,0.0344325842356,0.10,1.29,0.68,nan,nan,nan,0.00,,False
246.81611,-24.82290,SSTYSV J162715.86-244922.4,SSTYSV J162715.86-244922.4,,SSTc2d J162715.9-244922,-99999,,442427455019,nan,nan,,nan,nan,,nan,nan,,16.38,0.11,c2d,16.41,0.13,G09,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,0,6,nan,nan,16.09,15.88,nan,nan,nan,15.99,0.07,0.20,nan,0.52,nan,0.90,nan,nan,nan,0,7,nan,nan,16.09,15.8839,nan,nan,nan,16.00,0.0767527384342,0.20,nan,0.57,nan,nan,nan,0.00,,False
246.81613,-24.42057,ISO-Oph 122,SSTYSV J162715.87-242514.0,"YLW 10C, WLY 2-36, CFHTWIR-Oph 68",SSTc2d J162715.9-242514,184,J162715.87-242514.1,442426431938,nan,nan,,15.79,0.14,2MASS,13.19,0.03,2MASS,11.04,0.00,G09,10.30,0.00,G09,9.69,0.01,G09,8.90,0.01,G09,5.33,0.02,G09,F,F,True,True,8,0,11.17,11.07,nan,nan,11.11,0.04,0.10,nan,nan,nan,12.29,nan,1.10,nan,nan,nan,nan,12,0,11.17,10.9552,nan,nan,11.07,0.0712631800675,0.19,nan,nan,nan,45.78,nan,nan,nan,nan,0.00,,False
246.59995,-24.40270,SSTYSV J162623.98-242409.7,SSTYSV J162623.98-242409.7,,SSTc2d J162624.0-242410,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,15.31,0.37,c2d,13.57,0.11,G09,nan,nan,,11.71,0.13,G09,nan,nan,,I,I,False,True,0,53,nan,nan,14.16,13.87,nan,nan,nan,14.00,0.05,0.12,nan,0.43,nan,0.80,nan,nan,nan,0,77,nan,nan,14.16,13.8685,nan,nan,nan,14.00,0.0519352050763,0.12,nan,0.44,nan,nan,nan,0.00,,False
246.83276,-24.49716,SSTYSV J162719.86-242949.7,SSTYSV J162719.86-242949.7,,SSTc2d J162719.9-242950,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.09,0.10,G09,15.49,0.17,G09,nan,nan,,nan,nan,,nan,nan,,I,I,False,True,77,17,15.63,15.28,14.66,14.24,15.44,0.07,0.15,14.39,0.14,0.39,0.74,2.86,0.50,1.50,-0.33,0.40,0.10,85,21,15.67,15.2799,14.66,14.2297,15.45,0.0735518958733,0.17,14.38,0.127948454465,0.37,0.85,2.55,-0.37,0.41,0.08,0.00,,False
246.61683,-24.23818,SSTYSV J162628.03-241417.4,SSTYSV J162628.03-241417.4,,SSTc2d J162628.0-241417,-99999,,442425747984,nan,nan,,nan,nan,,nan,nan,,15.64,0.04,G09,15.23,0.11,c2d,15.03,0.44,c2d,nan,nan,,nan,nan,,II,II,False,True,81,0,15.77,15.51,nan,nan,15.64,0.06,0.15,nan,nan,nan,1.10,nan,0.50,nan,nan,nan,nan,90,15,15.77,15.3961,15.51,15.2923,15.64,0.0620748896201,0.15,15.38,0.0498856616484,0.11,1.26,0.72,nan,nan,nan,0.00,,False
246.83344,-24.49890,[AMD2002] J162720-242956,SSTYSV J162720.02-242956.0,,SSTc2d J162720.0-242956,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,14.85,0.05,G09,14.31,0.09,G09,nan,nan,,nan,nan,,7.04,0.29,c2d,I,I,False,True,81,81,14.88,14.67,14.33,14.09,14.77,0.05,0.13,14.19,0.05,0.13,1.02,0.50,0.80,0.60,-0.07,0.60,0.04,105,105,14.88,14.6684,14.33,13.9495,14.77,0.0473523220437,0.14,14.17,0.0757477937275,0.17,1.07,0.86,0.01,0.55,0.05,0.00,,False
246.89545,-24.81088,2MASS J16273491-2448392,SSTYSV J162734.90-244839.1,BKLT J162734-244839,SSTc2d J162734.9-244839,-99999,,442427455184,17.16,0.22,2MASS,15.27,0.08,2MASS,14.69,0.10,2MASS,14.22,0.05,c2d,14.32,0.03,G09,14.35,0.20,c2d,13.79,0.31,c2d,nan,nan,,III,III,False,True,0,81,nan,nan,14.31,14.16,nan,nan,nan,14.22,0.03,0.07,nan,1.30,nan,0.60,nan,nan,nan,15,90,14.36,14.2858,14.31,14.1632,14.32,0.0192985368308,0.06,14.22,0.0277799266485,0.07,0.88,1.24,nan,nan,nan,0.00,,False
246.60860,-24.34886,SSTYSV J162626.06-242055.9,SSTYSV J162626.06-242055.9,,SSTc2d J162626.0-242056,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,17.01,0.32,c2d,15.53,0.14,c2d,nan,nan,,nan,nan,,nan,nan,,I,I,False,True,0,6,nan,nan,15.05,14.94,nan,nan,nan,14.98,0.04,0.11,nan,0.16,nan,5.00,nan,nan,nan,0,8,nan,nan,15.05,14.9439,nan,nan,nan,14.98,0.0437114871303,0.11,nan,0.19,nan,nan,nan,0.00,,False
246.84569,-24.80205,WSB 49,SSTYSV J162722.96-244807.3,"ROXN 40, DROXO 57, MHO 2111",SSTc2d J162723.0-244807,202,,442427455310,10.92,0.02,2MASS,9.86,0.02,2MASS,9.39,0.02,2MASS,8.61,0.06,c2d,8.21,0.00,G09,7.83,0.05,c2d,7.00,0.00,G09,4.70,0.01,G09,II,II,False,True,0,81,nan,nan,8.24,8.01,nan,nan,nan,8.14,0.06,0.18,nan,56.85,nan,8.20,nan,nan,nan,15,90,8.58,8.2378,8.24,7.9319,8.41,0.0975402002595,0.23,8.13,0.0674676516652,0.18,84.90,70.83,nan,nan,nan,3200.00,EW11,False
246.86410,-24.43691,SSTYSV J162727.38-242612.8,SSTYSV J162727.38-242612.8,,SSTc2d J162727.4-242613,-99999,,442426432417,nan,nan,,nan,nan,,nan,nan,,15.41,0.07,c2d,14.56,0.04,G09,nan,nan,,nan,nan,,nan,nan,,I,I,False,True,81,81,15.39,15.16,14.68,14.49,15.26,0.04,0.11,14.56,0.04,0.09,1.02,1.28,0.60,0.70,0.18,0.69,0.05,105,105,15.39,15.1147,14.68,14.4792,15.26,0.0470462491255,0.12,14.56,0.0385839764185,0.09,1.24,1.25,0.18,0.72,0.04,0.00,,False
246.89383,-24.61082,SSTYSV J162734.51-243638.9,SSTYSV J162734.51-243638.9,,SSTc2d J162734.5-243639,-99999,,442426790223,nan,nan,,nan,nan,,nan,nan,,15.81,0.05,G09,15.45,0.06,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,81,0,15.91,15.54,nan,nan,15.72,0.07,0.17,nan,nan,nan,1.15,nan,0.60,nan,nan,nan,nan,90,15,15.91,15.5394,15.55,15.3814,15.72,0.0719750376689,0.17,15.48,0.0512750825961,0.14,1.13,0.67,nan,nan,nan,0.00,,False
246.90444,-24.35811,SSTYSV J162737.06-242129.1,SSTYSV J162737.06-242129.1,,SSTc2d J162737.0-242129,-99999,,442426431546,nan,nan,,nan,nan,,nan,nan,,16.13,0.07,G09,15.98,0.12,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,78,0,16.33,15.96,nan,nan,16.15,0.09,0.25,nan,nan,nan,0.93,nan,1.00,nan,nan,nan,nan,86,9,16.33,15.9551,15.96,15.5793,16.15,0.0860675528041,0.24,15.80,0.151613605187,0.36,0.91,2.81,nan,nan,nan,0.00,,False
246.66242,-24.24431,SSTYSV J162638.97-241439.5,SSTYSV J162638.97-241439.5,,SSTc2d J162639.0-241439,-99999,,442425748830,nan,nan,,nan,nan,,nan,nan,,16.58,0.10,G09,16.06,0.13,c2d,nan,nan,,nan,nan,,nan,nan,,F,F,False,True,28,0,16.44,16.15,nan,nan,16.28,0.06,0.14,nan,nan,nan,0.27,nan,2.10,nan,nan,nan,nan,32,0,16.44,16.1365,nan,nan,16.27,0.064560123188,0.16,nan,nan,nan,0.31,nan,nan,nan,nan,0.00,,False
246.88496,-24.46498,SSTYSV J162732.39-242753.9,SSTYSV J162732.39-242753.9,,SSTc2d J162732.4-242754,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,15.79,0.13,G09,15.34,0.20,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,68,31,15.61,15.41,15.09,14.76,15.52,0.05,0.12,14.90,0.07,0.17,0.21,0.30,0.80,1.10,-0.09,0.41,0.07,78,32,15.92,15.4103,15.09,14.759,15.54,0.0843013557211,0.15,14.90,0.0697151455724,0.17,0.68,0.33,-0.05,0.42,0.08,0.00,,False
246.90522,-24.71055,ISO-Oph 161,SSTYSV J162737.25-244237.9,"DROXO 80, [GY92] 301, [IKT2001] 72",SSTc2d J162737.2-244238,238,J162737.23-244237.9,442426790201,nan,nan,,14.52,0.05,2MASS,11.46,0.03,2MASS,8.81,0.00,G09,7.87,0.00,G09,7.29,0.00,G09,6.43,0.00,G09,2.70,0.00,G09,I,I,True,True,81,81,9.14,8.69,8.20,7.79,8.93,0.12,0.32,8.02,0.12,0.31,115.86,208.12,5.40,4.90,10.85,1.53,0.02,105,105,9.20,8.0691,8.24,7.0076,8.93,0.169552302135,0.34,8.00,0.182480248628,0.34,241.40,542.33,13.16,-1.51,0.02,0.00,,False
246.87332,-24.79821,SSTYSV J162729.59-244753.5,SSTYSV J162729.59-244753.5,,SSTc2d J162729.6-244753,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.17,0.11,c2d,15.44,0.06,G09,nan,nan,,13.23,0.11,G09,9.37,0.30,c2d,I,I,False,True,0,81,nan,nan,15.51,15.19,nan,nan,nan,15.33,0.07,0.17,nan,1.54,nan,1.90,nan,nan,nan,15,90,15.98,15.8287,15.51,15.1893,15.91,0.045714797021,0.13,15.33,0.0667489177626,0.17,0.53,1.47,nan,nan,nan,0.00,,False
246.89567,-24.34100,SSTYSV J162734.96-242027.5,SSTYSV J162734.96-242027.5,,SSTc2d J162735.0-242027,-99999,,442426431091,nan,nan,,nan,nan,,nan,nan,,15.36,0.04,G09,15.17,0.05,G09,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,81,0,15.40,15.19,nan,nan,15.30,0.04,0.10,nan,nan,nan,1.18,nan,0.70,nan,nan,nan,nan,90,15,15.40,15.1919,15.23,15.0751,15.30,0.0413836195256,0.10,15.14,0.0384279375058,0.09,1.16,0.72,nan,nan,nan,0.00,,False
246.66634,-24.37597,[GY92] 90,SSTYSV J162639.92-242233.4,"CFHTWIR-Oph 34, 2MASS J16263991-2422334, BKLT J162639-242235",SSTc2d J162639.9-242233,90,J162639.92-242233.5,442426441231,16.38,0.13,2MASS,14.63,0.05,2MASS,13.50,0.04,2MASS,12.32,0.04,G09,11.74,0.02,G09,11.13,0.27,c2d,nan,nan,,nan,nan,,II,II,True,True,81,81,12.33,12.25,11.77,11.68,12.29,0.02,0.04,11.73,0.02,0.04,0.30,1.00,0.80,1.70,0.23,0.79,0.07,90,90,12.33,12.2428,11.77,11.6702,12.28,0.0169795778046,0.04,11.72,0.0191789166195,0.05,0.38,1.28,0.35,0.99,0.08,0.00,,False
246.88802,-24.68759,ROX 25,SSTYSV J162733.12-244115.3,"ISO-Oph 155, ROXN 57, 2E 3690",SSTc2d J162733.1-244115,232,,442426789989,11.32,0.03,2MASS,9.13,0.02,2MASS,7.81,0.02,2MASS,6.72,0.00,G09,6.31,0.00,G09,5.98,0.00,G09,5.22,0.00,G09,2.42,0.00,G09,II,II,True,True,0,10,nan,nan,5.93,5.89,nan,nan,nan,5.91,0.01,0.03,nan,1.80,nan,2.10,nan,nan,nan,0,17,nan,nan,6.12,5.894,nan,nan,nan,5.96,0.0832980800923,0.20,nan,134.29,nan,nan,nan,4450.00,EW11,True
246.59151,-24.30054,SSTYSV J162621.96-241801.9,SSTYSV J162621.96-241801.9,,SSTc2d J162622.0-241802,-99999,,442426443213,nan,nan,,nan,nan,,nan,nan,,15.46,0.04,G09,15.27,0.05,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,81,0,15.70,15.37,nan,nan,15.57,0.07,0.16,nan,nan,nan,1.69,nan,1.00,nan,nan,nan,nan,90,15,15.70,15.3673,15.35,15.1446,15.57,0.0654850733104,0.16,15.26,0.0637897177862,0.17,1.67,1.03,nan,nan,nan,0.00,,False
246.82572,-24.44901,SSTYSV J162718.17-242656.4,SSTYSV J162718.17-242656.4,,SSTc2d J162718.2-242656,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,nan,nan,,16.25,0.19,G09,nan,nan,,nan,nan,,nan,nan,,,,False,True,0,14,nan,nan,15.37,15.01,nan,nan,nan,15.23,0.10,0.30,nan,1.43,nan,1.20,nan,nan,nan,0,15,nan,nan,15.37,15.0118,nan,nan,nan,15.22,0.107234730515,0.30,nan,1.54,nan,nan,nan,0.00,,False
246.84478,-24.60155,SSTYSV J162722.74-243605.5,SSTYSV J162722.74-243605.5,,SSTc2d J162722.7-243605,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,nan,nan,,16.99,0.42,c2d,nan,nan,,nan,nan,,nan,nan,,,,False,False,0,0,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0,5,nan,nan,16.14,15.8232,nan,nan,nan,15.99,0.143276864846,0.31,nan,1.72,nan,nan,nan,0.00,,False
246.86030,-24.65647,ISO-Oph 140,SSTYSV J162726.47-243923.2,"ROXN 42, YLW 16C, BBRCG 45",SSTc2d J162726.5-243923,209,,442426790010,15.69,0.07,2MASS,12.07,0.02,2MASS,9.95,0.02,2MASS,8.02,0.00,G09,7.31,0.00,G09,6.91,0.01,G09,6.29,0.01,G09,3.21,0.07,G09,II,II,True,True,81,81,8.21,7.93,7.39,7.17,8.08,0.06,0.17,7.28,0.06,0.16,38.34,69.97,4.70,6.60,5.48,1.45,0.05,105,105,8.27,7.931,7.52,7.1662,8.08,0.0686670491516,0.17,7.29,0.0764873867118,0.19,42.95,102.36,5.99,1.54,1.54,0.00,,True
246.89407,-24.33440,SSTYSV J162734.57-242003.8,SSTYSV J162734.57-242003.8,,SSTc2d J162734.6-242004,-99999,,442426431567,nan,nan,,nan,nan,,nan,nan,,16.14,0.06,G09,15.78,0.11,c2d,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,81,0,16.26,15.93,nan,nan,16.10,0.07,0.20,nan,nan,nan,0.99,nan,0.50,nan,nan,nan,nan,90,15,16.26,15.9268,16.07,15.7203,16.10,0.0713949603931,0.18,15.89,0.087626651197,0.26,0.93,0.97,nan,nan,nan,2674.00,Bar12,False
246.87363,-24.78170,SSTYSV J162729.67-244654.1,SSTYSV J162729.67-244654.1,,SSTc2d J162729.7-244654,-99999,,442427455523,nan,nan,,nan,nan,,nan,nan,,15.32,0.07,c2d,15.20,0.05,G09,14.96,0.41,c2d,nan,nan,,nan,nan,,III,III,False,True,0,81,nan,nan,15.41,15.13,nan,nan,nan,15.26,0.06,0.15,nan,1.52,nan,0.50,nan,nan,nan,15,90,15.56,15.3748,15.41,15.1255,15.43,0.0504354419979,0.12,15.26,0.0595407426575,0.15,1.33,1.54,nan,nan,nan,0.00,,False
246.57466,-24.47118,SSTYSV J162617.91-242816.2,SSTYSV J162617.91-242816.2,,SSTc2d J162617.9-242816,-99999,,442426441658,17.12,0.23,2MASS,14.36,0.04,2MASS,13.07,0.05,2MASS,12.00,0.05,G09,11.72,0.06,G09,11.75,0.19,G09,11.30,0.30,c2d,nan,nan,,II,II,False,True,0,15,nan,nan,11.87,11.80,nan,nan,nan,11.84,0.02,0.06,nan,0.11,nan,3.40,nan,nan,nan,15,21,12.06,11.9785,11.87,11.7172,12.03,0.0270215310976,0.08,11.83,0.0347077437496,0.06,1.26,0.30,nan,nan,nan,0.00,,False
246.90333,-24.35027,SSTYSV J162736.79-242100.9,SSTYSV J162736.79-242100.9,,SSTc2d J162736.8-242101,-99999,,442426431074,nan,nan,,nan,nan,,nan,nan,,15.90,0.07,G09,15.94,0.08,G09,nan,nan,,nan,nan,,nan,nan,,II,III,False,True,81,0,16.08,15.74,nan,nan,15.92,0.07,0.17,nan,nan,nan,1.03,nan,0.50,nan,nan,nan,nan,90,15,16.08,15.7362,15.88,15.5513,15.92,0.0707370396276,0.18,15.71,0.088769762119,0.23,1.11,1.42,nan,nan,nan,2463.00,Bar12,False
246.57176,-24.38659,SSTYSV J162617.22-242311.7,SSTYSV J162617.22-242311.7,,SSTc2d J162617.2-242312,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,13.83,0.27,c2d,10.65,0.07,c2d,11.67,0.24,c2d,11.44,0.35,c2d,nan,nan,,II,II,False,True,8,80,12.73,12.56,10.32,10.17,12.67,0.07,0.17,10.27,0.03,0.08,12.43,12.01,2.50,0.80,-3.36,nan,nan,8,104,12.73,12.5564,10.33,10.1705,12.67,0.0657977949587,0.17,10.28,0.0305823262226,0.08,12.43,10.81,-3.36,nan,nan,0.00,,False
246.61640,-24.25884,SSTYSV J162627.93-241531.8,SSTYSV J162627.93-241531.8,,SSTc2d J162627.9-241532,-99999,,442425747921,nan,nan,,nan,nan,,nan,nan,,14.94,0.04,G09,14.78,0.14,c2d,13.82,0.18,G09,nan,nan,,nan,nan,,II,II,False,True,81,0,14.93,14.71,nan,nan,14.84,0.04,0.09,nan,nan,nan,0.95,nan,0.60,nan,nan,nan,nan,90,15,14.93,14.7103,14.72,14.5348,14.84,0.0376104654466,0.10,14.65,0.0487761046103,0.12,1.01,1.26,nan,nan,nan,0.00,,False
246.59737,-24.28404,SSTYSV J162623.36-241702.5,SSTYSV J162623.36-241702.5,,,-99999,,442426443100,nan,nan,,nan,nan,,nan,nan,,15.42,0.09,G09,15.30,0.15,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,81,0,15.98,15.72,nan,nan,15.84,0.06,0.15,nan,nan,nan,0.76,nan,0.50,nan,nan,nan,nan,90,13,15.98,15.7207,15.73,15.4844,15.84,0.0568726672568,0.14,15.60,0.082355979186,0.22,0.70,1.06,nan,nan,nan,0.00,,False
246.66529,-24.30516,SSTYSV J162639.66-241818.5,SSTYSV J162639.66-241818.5,,SSTc2d J162639.6-241818,-99999,,442426442494,nan,nan,,nan,nan,,nan,nan,,14.88,0.03,G09,14.49,0.03,G09,14.03,0.16,G09,nan,nan,,nan,nan,,II,II,False,True,81,0,14.90,14.76,nan,nan,14.84,0.03,0.06,nan,nan,nan,0.76,nan,0.60,nan,nan,nan,nan,90,15,14.92,14.7646,14.51,14.4367,14.85,0.0273973048785,0.06,14.48,0.0259679692809,0.07,0.80,0.81,nan,nan,nan,0.00,,False
246.88843,-24.34931,SSTYSV J162733.22-242057.5,SSTYSV J162733.22-242057.5,,SSTc2d J162733.2-242057,-99999,,442426431097,nan,nan,,nan,nan,,nan,nan,,16.16,0.11,c2d,16.04,0.11,G09,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,81,0,16.39,15.93,nan,nan,16.15,0.08,0.19,nan,nan,nan,0.75,nan,0.50,nan,nan,nan,nan,90,9,16.39,15.9317,15.96,15.7016,16.15,0.0779551056498,0.19,15.83,0.0834496771181,0.23,0.78,0.54,nan,nan,nan,0.00,,False
246.90758,-24.64594,SSTYSV J162737.81-243845.3,SSTYSV J162737.81-243845.3,,SSTc2d J162737.8-243845,-99999,,442426789962,nan,nan,,16.27,0.18,2MASS,14.68,0.11,2MASS,13.97,0.02,G09,13.77,0.03,G09,13.49,0.11,G09,13.72,0.30,c2d,nan,nan,,III,III,False,True,81,81,14.01,13.87,13.81,13.70,13.96,0.02,0.05,13.76,0.02,0.06,1.19,0.84,0.50,0.70,0.10,0.67,0.06,105,105,14.07,13.8695,13.85,13.7003,13.97,0.023918939612,0.05,13.77,0.0268840197574,0.07,1.39,1.03,0.20,0.72,0.05,0.00,,False
246.59954,-24.22751,SSTYSV J162623.89-241339.0,SSTYSV J162623.89-241339.0,,SSTc2d J162623.9-241339,-99999,,442425748020,nan,nan,,nan,nan,,nan,nan,,15.93,0.06,G09,15.54,0.11,c2d,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,30,0,16.13,15.83,nan,nan,15.97,0.08,0.22,nan,nan,nan,0.71,nan,1.30,nan,nan,nan,nan,36,15,16.13,15.8345,15.91,15.3886,15.97,0.0848642118001,0.22,15.66,0.135600018261,0.33,0.77,2.29,nan,nan,nan,0.00,,False
246.59048,-24.39364,SSTYSV J162621.71-242337.1,SSTYSV J162621.71-242337.1,,SSTc2d J162621.7-242338,-99999,,-99999,nan,nan,,nan,nan,,14.89,0.16,2MASS,13.47,0.23,G09,10.96,0.07,G09,11.40,0.18,G09,nan,nan,,nan,nan,,I,I,False,True,81,81,13.29,13.16,10.98,10.88,13.21,0.02,0.06,10.91,0.02,0.05,0.07,0.29,0.70,0.70,-0.07,0.58,0.03,105,105,13.34,13.1553,10.98,10.8253,13.22,0.037087980439,0.09,10.90,0.0292668977521,0.07,0.18,0.80,-0.15,0.60,0.03,0.00,,False
246.84617,-24.59832,SSTYSV J162723.08-243553.9,SSTYSV J162723.08-243553.9,,SSTc2d J162723.1-243554,-99999,,442426790354,nan,nan,,nan,nan,,nan,nan,,15.73,0.04,G09,15.50,0.07,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,81,81,15.97,15.60,15.62,15.28,15.79,0.07,0.18,15.43,0.07,0.18,1.36,1.72,0.70,1.20,0.09,0.61,0.05,105,105,15.97,15.6022,15.64,15.2355,15.78,0.0741731999427,0.20,15.43,0.0839129600725,0.20,1.69,1.82,0.13,0.64,0.05,0.00,,False
246.91882,-24.54835,SSTYSV J162740.51-243254.0,SSTYSV J162740.51-243254.0,,SSTc2d J162740.5-243254,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.41,0.07,G09,16.14,0.12,G09,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,55,0,16.48,16.14,nan,nan,16.31,0.08,0.19,nan,nan,nan,0.63,nan,0.80,nan,nan,nan,nan,60,12,16.48,16.1434,16.09,15.8126,16.31,0.0784591159143,0.20,15.97,0.101327919512,0.26,0.61,0.97,nan,nan,nan,0.00,,False
246.85909,-24.42417,SSTYSV J162726.18-242527.0,SSTYSV J162726.18-242527.0,,SSTc2d J162726.2-242527,-99999,,442426432441,nan,nan,,nan,nan,,nan,nan,,15.43,0.06,G09,14.82,0.04,G09,nan,nan,,nan,nan,,nan,nan,,I,I,False,True,81,81,15.66,15.29,14.96,14.74,15.43,0.06,0.15,14.84,0.05,0.13,1.18,1.09,0.50,0.50,0.17,0.73,0.05,105,105,15.66,15.2821,14.96,14.7407,15.42,0.0622415781555,0.15,14.84,0.0499241344222,0.13,1.20,1.05,0.16,0.72,0.04,0.00,,False
246.90626,-24.35202,SSTYSV J162737.50-242107.2,SSTYSV J162737.50-242107.2,,SSTc2d J162737.5-242107,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.30,0.09,G09,16.27,0.17,c2d,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,29,0,16.47,16.09,nan,nan,16.27,0.10,0.30,nan,nan,nan,0.68,nan,3.20,nan,nan,nan,nan,32,0,16.47,16.0323,nan,nan,16.26,0.106504369846,0.30,nan,nan,nan,0.78,nan,nan,nan,nan,0.00,,False
246.82214,-24.81812,SSTYSV J162717.31-244905.2,SSTYSV J162717.31-244905.2,,SSTc2d J162717.3-244905,-99999,,442427455092,16.44,0.11,2MASS,15.26,0.09,2MASS,14.73,0.10,2MASS,14.37,0.06,c2d,14.51,0.03,G09,14.05,0.16,c2d,nan,nan,,nan,nan,,III,III,False,True,0,81,nan,nan,14.53,14.33,nan,nan,nan,14.47,0.03,0.07,nan,1.39,nan,0.40,nan,nan,nan,15,90,14.58,14.467,14.53,14.3272,14.52,0.0264888835624,0.06,14.47,0.0307475022381,0.07,1.43,1.34,nan,nan,nan,0.00,,False
246.88287,-24.77014,SSTYSV J162731.88-244612.5,SSTYSV J162731.88-244612.5,,SSTc2d J162731.9-244612,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,17.35,0.23,c2d,nan,nan,,nan,nan,,nan,nan,,nan,nan,,I,I,False,True,0,7,nan,nan,16.25,15.95,nan,nan,nan,16.10,0.11,0.29,nan,1.05,nan,1.20,nan,nan,nan,0,7,nan,nan,16.25,15.9471,nan,nan,nan,16.10,0.11203894306,0.29,nan,1.05,nan,nan,nan,0.00,,False
246.61801,-24.30509,SSTYSV J162628.32-241818.3,SSTYSV J162628.32-241818.3,,SSTc2d J162628.3-241818,-99999,,442426444467,nan,nan,,nan,nan,,nan,nan,,16.06,0.06,G09,15.66,0.08,G09,nan,nan,,nan,nan,,nan,nan,,F,F,False,True,81,0,16.18,15.81,nan,nan,16.00,0.08,0.23,nan,nan,nan,1.22,nan,0.60,nan,nan,nan,nan,90,15,16.18,15.8121,15.84,15.4246,16.00,0.0789713994278,0.22,15.58,0.121478874511,0.32,1.17,2.62,nan,nan,nan,0.00,,False
246.90415,-24.54369,SSTYSV J162736.99-243237.2,SSTYSV J162736.99-243237.2,,SSTc2d J162737.0-243237,-99999,,442426790202,nan,nan,,nan,nan,,nan,nan,,16.31,0.08,G09,15.90,0.09,G09,14.94,0.41,c2d,nan,nan,,nan,nan,,II,II,False,True,73,0,16.42,16.01,nan,nan,16.23,0.09,0.23,nan,nan,nan,0.83,nan,0.70,nan,nan,nan,nan,79,8,16.42,16.0098,15.97,15.755,16.22,0.0844885755756,0.24,15.92,0.0698246732896,0.18,0.79,0.57,nan,nan,nan,0.00,,False
246.87143,-24.36558,SSTYSV J162729.14-242156.0,SSTYSV J162729.14-242156.0,,SSTc2d J162729.1-242156,-99999,,442426431125,nan,nan,,nan,nan,,nan,nan,,14.59,0.03,G09,14.33,0.03,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,81,0,14.58,14.45,nan,nan,14.51,0.02,0.06,nan,nan,nan,1.08,nan,0.60,nan,nan,nan,nan,90,15,14.58,14.4455,14.33,14.2591,14.51,0.023495121947,0.06,14.30,0.0199310119687,0.06,1.08,0.75,nan,nan,nan,0.00,,False
246.81434,-24.44439,ISO-Oph 120,SSTYSV J162715.44-242639.7,"YLW 10B, ROXN 29, WLY 1-10",SSTc2d J162715.4-242640,181,J162715.44-242639.8,442426432611,17.42,0.26,2MASS,13.46,0.03,2MASS,10.79,0.02,2MASS,8.21,0.00,G09,7.43,0.00,G09,6.80,0.00,G09,6.24,0.00,G09,3.49,0.00,G09,F,F,True,True,81,81,8.34,8.09,7.49,7.24,8.23,0.05,0.15,7.36,0.05,0.13,23.47,44.11,2.20,1.80,4.21,1.45,0.06,105,105,8.58,8.0902,7.77,7.2359,8.25,0.0922198036883,0.18,7.40,0.101986123473,0.24,69.78,159.67,6.44,-1.52,0.04,0.00,,True
246.89562,-24.60296,SSTYSV J162734.94-243610.6,SSTYSV J162734.94-243610.6,,SSTc2d J162734.9-243611,-99999,,442426790628,nan,nan,,nan,nan,,nan,nan,,16.49,0.08,G09,15.91,0.09,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,76,0,16.53,15.99,nan,nan,16.29,0.09,0.22,nan,nan,nan,1.03,nan,0.70,nan,nan,nan,nan,84,8,16.53,15.9864,16.18,15.856,16.29,0.0902412608944,0.22,15.98,0.10378262912,0.29,0.96,1.17,nan,nan,nan,0.00,,False
246.63077,-24.34823,SSTYSV J162631.38-242053.6,SSTYSV J162631.38-242053.6,,SSTc2d J162631.4-242054,-99999,,442426442862,nan,nan,,nan,nan,,nan,nan,,14.57,0.06,G09,14.20,0.05,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,81,81,14.60,14.35,14.25,14.09,14.49,0.05,0.11,14.16,0.04,0.09,1.53,0.89,0.40,0.70,-0.11,0.66,0.04,105,105,14.61,14.3534,14.27,14.0589,14.50,0.0448984715062,0.11,14.17,0.0386869761144,0.09,1.52,1.06,0.07,0.71,0.04,0.00,,False
246.84082,-24.65314,SSTYSV J162721.79-243911.2,SSTYSV J162721.79-243911.2,,SSTc2d J162721.8-243911,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,15.84,0.10,G09,15.20,0.09,G09,nan,nan,,nan,nan,,nan,nan,,I,I,False,True,81,81,15.91,15.41,14.72,14.36,15.65,0.10,0.26,14.53,0.08,0.19,1.79,2.31,0.60,1.40,0.04,0.67,0.04,105,103,15.91,15.3613,15.39,14.3563,15.65,0.103250908448,0.25,14.60,0.207485554781,0.56,1.86,11.68,0.02,0.22,0.04,0.00,,False
246.89187,-24.36016,SSTYSV J162734.04-242136.5,SSTYSV J162734.04-242136.5,,SSTc2d J162734.0-242136,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.27,0.08,G09,15.80,0.09,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,70,0,16.40,15.65,nan,nan,16.22,0.10,0.19,nan,nan,nan,1.77,nan,0.60,nan,nan,nan,nan,78,14,16.40,15.6498,16.03,15.705,16.22,0.100641575372,0.19,15.88,0.0938255456791,0.24,1.70,0.93,nan,nan,nan,0.00,,False
246.86267,-24.37100,SSTYSV J162727.04-242215.6,SSTYSV J162727.04-242215.6,,SSTc2d J162727.0-242215,-99999,,442426431786,nan,nan,,nan,nan,,nan,nan,,15.74,0.05,G09,15.56,0.09,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,81,0,15.95,15.70,nan,nan,15.85,0.06,0.17,nan,nan,nan,0.97,nan,0.70,nan,nan,nan,nan,90,15,15.95,15.6996,15.68,15.4619,15.85,0.0596895595193,0.16,15.58,0.0580249675325,0.14,0.93,0.59,nan,nan,nan,0.00,,False
246.84755,-24.83561,2MASS J16272341-2450082,SSTYSV J162723.41-245008.2,BKLT J162723-245006,SSTc2d J162723.4-245008,-99999,,442427454840,15.52,0.05,2MASS,14.48,0.04,2MASS,13.91,0.06,2MASS,13.59,0.06,c2d,13.60,0.02,G09,13.42,0.12,c2d,13.29,0.19,c2d,nan,nan,,III,III,False,False,0,0,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,15,0,13.72,13.6423,nan,nan,13.68,0.0225555335835,0.06,nan,nan,nan,1.73,nan,nan,nan,nan,0.00,,False
246.89951,-24.79813,SSTYSV J162735.88-244753.2,SSTYSV J162735.88-244753.2,,SSTc2d J162735.9-244753,-99999,,442427455330,nan,nan,,nan,nan,,nan,nan,,15.47,0.07,c2d,15.31,0.04,G09,15.08,0.31,c2d,nan,nan,,nan,nan,,II,II,False,True,0,81,nan,nan,15.57,15.16,nan,nan,nan,15.36,0.07,0.20,nan,1.20,nan,0.80,nan,nan,nan,15,90,15.69,15.4849,15.57,15.1583,15.57,0.0630797303494,0.19,15.36,0.0744621043218,0.19,0.93,1.20,nan,nan,nan,0.00,,False
246.87688,-24.59324,SSTYSV J162730.45-243535.6,SSTYSV J162730.45-243535.6,,SSTc2d J162730.4-243535,221,,442426789998,nan,nan,,16.23,0.17,2MASS,15.10,0.15,2MASS,14.02,0.01,G09,13.75,0.02,G09,13.58,0.09,G09,13.32,0.18,c2d,nan,nan,,II,II,False,True,81,81,14.01,13.93,13.77,13.65,13.97,0.01,0.04,13.71,0.02,0.06,0.89,1.97,0.60,2.30,0.12,0.42,0.05,105,105,14.02,13.9281,13.77,13.6544,13.98,0.0193564225837,0.05,13.71,0.0241128057872,0.07,1.42,2.07,-0.11,0.50,0.04,0.00,,False
246.60539,-24.41250,ISO-Oph 41,SSTYSV J162625.29-242444.9,"[GY92] 29, CRBR 2323.8-1801, 2MASS J16262528-2424450",SSTc2d J162625.3-242445,71,,442426441509,16.28,0.12,2MASS,13.10,0.04,2MASS,11.07,0.03,2MASS,9.46,0.01,G09,9.12,0.01,G09,8.55,0.03,G09,8.27,0.05,G09,nan,nan,,II,II,True,True,81,81,9.49,9.43,8.98,8.92,9.46,0.01,0.03,8.95,0.01,0.04,0.75,1.09,0.60,1.30,0.04,0.60,0.05,105,105,9.51,9.4141,9.01,8.9125,9.46,0.0172200503396,0.04,8.95,0.0157272124238,0.04,1.61,1.61,0.30,0.89,0.05,2241.00,Bar12,False
246.58984,-24.51253,SSTYSV J162621.56-243045.1,SSTYSV J162621.56-243045.1,,SSTc2d J162621.5-243045,-99999,,442426673512,nan,nan,,16.04,0.17,2MASS,14.81,0.11,2MASS,13.66,0.02,G09,13.44,0.02,G09,13.30,0.24,c2d,nan,nan,,nan,nan,,II,II,False,True,0,81,nan,nan,13.40,13.33,nan,nan,nan,13.36,0.01,0.04,nan,0.95,nan,0.80,nan,nan,nan,15,90,13.64,13.5823,13.40,13.3289,13.62,0.0168354416407,0.04,13.36,0.0145262122625,0.04,1.11,0.89,nan,nan,nan,0.00,,False
246.86224,-24.81585,SSTYSV J162726.93-244857.0,SSTYSV J162726.93-244857.0,,SSTc2d J162726.9-244857,-99999,,442427455120,nan,nan,,nan,nan,,nan,nan,,16.45,0.10,c2d,16.34,0.18,c2d,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,0,7,nan,nan,16.23,16.04,nan,nan,nan,16.13,0.08,0.19,nan,0.53,nan,1.20,nan,nan,nan,0,7,nan,nan,16.23,16.039,nan,nan,nan,16.13,0.0807504769262,0.19,nan,0.53,nan,nan,nan,0.00,,False
246.57842,-24.38429,SSTYSV J162618.82-242303.4,SSTYSV J162618.82-242303.4,,SSTc2d J162618.8-242304,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,nan,nan,,9.79,0.01,G09,nan,nan,,nan,nan,,nan,nan,,,,False,True,0,81,nan,nan,9.93,9.87,nan,nan,nan,9.90,0.01,0.03,nan,1.73,nan,0.60,nan,nan,nan,0,105,nan,nan,9.93,9.8622,nan,nan,nan,9.90,0.013177837775,0.04,nan,2.29,nan,nan,nan,0.00,,False
246.84709,-24.78370,SSTYSV J162723.30-244701.3,SSTYSV J162723.30-244701.3,,SSTc2d J162723.3-244701,-99999,,442427455497,nan,nan,,nan,nan,,nan,nan,,15.78,0.08,c2d,15.61,0.05,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,0,81,nan,nan,15.87,15.49,nan,nan,nan,15.66,0.07,0.18,nan,1.21,nan,0.60,nan,nan,nan,15,90,16.03,15.7284,15.87,15.4858,15.86,0.0861754522554,0.27,15.66,0.0695863725681,0.17,2.14,1.14,nan,nan,nan,0.00,,False
246.87169,-24.36192,SSTYSV J162729.20-242142.9,SSTYSV J162729.20-242142.9,,SSTc2d J162729.2-242143,-99999,,442426431728,nan,nan,,nan,nan,,nan,nan,,16.35,0.08,G09,15.98,0.11,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,47,0,16.51,16.12,nan,nan,16.29,0.08,0.21,nan,nan,nan,0.51,nan,0.80,nan,nan,nan,nan,53,0,16.51,16.1086,nan,nan,16.29,0.0822035030983,0.20,nan,nan,nan,0.54,nan,nan,nan,nan,0.00,,False
246.65036,-24.40117,SSTYSV J162636.08-242404.2,SSTYSV J162636.08-242404.2,,SSTc2d J162636.1-242404,-99999,J162636.07-242404.2,442426442531,nan,nan,,16.11,0.17,2MASS,13.18,0.03,2MASS,11.16,0.03,G09,10.33,0.01,G09,9.90,0.15,G09,nan,nan,,nan,nan,,I,I,False,True,81,81,11.18,11.01,10.37,10.26,11.07,0.03,0.08,10.31,0.02,0.06,3.73,7.46,0.90,0.70,0.93,1.02,0.05,105,105,11.20,11.0001,10.38,10.203,11.07,0.039825413362,0.09,10.31,0.0287576448508,0.07,6.14,11.79,1.28,1.05,0.04,0.00,,False
246.87213,-24.48416,SSTYSV J162729.31-242902.9,SSTYSV J162729.31-242902.9,,SSTc2d J162729.3-242903,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.19,0.12,G09,15.94,0.18,c2d,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,23,34,16.40,16.10,15.93,15.54,16.24,0.08,0.21,15.73,0.09,0.23,0.46,0.64,1.10,1.30,0.16,0.56,0.18,26,37,16.40,16.0988,15.93,15.5388,16.24,0.0822746669114,0.22,15.73,0.0851766971932,0.21,0.52,0.62,0.20,0.66,0.17,0.00,,False
246.91614,-24.60906,SSTYSV J162739.87-243632.6,SSTYSV J162739.87-243632.6,,SSTc2d J162739.8-243632,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,nan,nan,,15.84,0.10,G09,nan,nan,,nan,nan,,nan,nan,,,,False,False,0,0,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0,15,nan,nan,15.97,15.6672,nan,nan,nan,15.82,0.0790851048525,0.21,nan,1.00,nan,nan,nan,0.00,,False
246.82624,-24.42157,SSTYSV J162718.29-242517.6,SSTYSV J162718.29-242517.6,,SSTc2d J162718.3-242518,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.88,0.15,c2d,16.03,0.15,G09,nan,nan,,nan,nan,,nan,nan,,I,I,False,True,0,12,nan,nan,15.96,15.65,nan,nan,nan,15.76,0.09,0.25,nan,0.45,nan,4.20,nan,nan,nan,0,15,nan,nan,15.96,15.6504,nan,nan,nan,15.79,0.099162478503,0.26,nan,0.62,nan,nan,nan,0.00,,False
246.81971,-24.77551,SSTYSV J162716.73-244631.8,SSTYSV J162716.73-244631.8,,SSTc2d J162716.7-244632,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.79,0.15,c2d,16.50,0.11,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,0,8,nan,nan,16.26,16.02,nan,nan,nan,16.14,0.07,0.20,nan,0.30,nan,4.60,nan,nan,nan,0,8,nan,nan,16.26,16.0184,nan,nan,nan,16.14,0.067394201478,0.20,nan,0.30,nan,nan,nan,0.00,,False
246.66714,-24.31853,SSTYSV J162640.11-241906.7,SSTYSV J162640.11-241906.7,,SSTc2d J162640.1-241907,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.26,0.07,G09,15.71,0.07,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,66,0,16.42,15.96,nan,nan,16.13,0.10,0.27,nan,nan,nan,0.96,nan,0.70,nan,nan,nan,nan,70,14,16.42,15.9589,15.80,15.4293,16.13,0.103492924124,0.26,15.66,0.101515011611,0.25,0.97,1.20,nan,nan,nan,0.00,,False
246.88602,-24.69813,SSTYSV J162732.64-244153.2,SSTYSV J162732.64-244153.2,,SSTc2d J162732.6-244153,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,13.81,0.01,G09,13.13,0.02,G09,12.61,0.06,G09,12.63,0.11,G09,nan,nan,,II,II,False,True,81,81,13.81,13.74,13.12,13.05,13.78,0.01,0.04,13.09,0.01,0.03,0.83,0.89,2.50,0.80,0.17,0.73,0.05,105,105,13.88,13.7398,13.12,13.055,13.79,0.027545153473,0.08,13.09,0.0126156168119,0.03,2.88,0.94,0.46,0.85,0.02,0.00,,False
246.88453,-24.56830,SSTYSV J162732.28-243405.8,SSTYSV J162732.28-243405.8,,SSTc2d J162732.3-243406,-99999,,442426790269,nan,nan,,nan,nan,,nan,nan,,14.76,0.03,G09,14.46,0.03,G09,13.92,0.15,G09,13.57,0.33,c2d,nan,nan,,II,II,False,True,81,71,14.91,14.75,14.56,14.32,14.82,0.03,0.07,14.46,0.04,0.10,1.18,1.64,0.70,0.70,-0.13,0.47,0.05,105,93,14.91,14.7176,14.56,14.3222,14.81,0.0329743112912,0.08,14.46,0.0397028681827,0.08,1.29,1.50,-0.12,0.54,0.04,0.00,,False
246.89252,-24.61235,SSTYSV J162734.20-243644.4,SSTYSV J162734.20-243644.4,,SSTc2d J162734.2-243644,-99999,,442426790229,nan,nan,,nan,nan,,nan,nan,,15.84,0.07,G09,15.39,0.06,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,81,0,16.02,15.58,nan,nan,15.83,0.09,0.23,nan,nan,nan,1.36,nan,1.40,nan,nan,nan,nan,90,14,16.02,15.5798,15.55,15.2893,15.83,0.0839952888593,0.22,15.45,0.0699956089675,0.18,1.30,0.62,nan,nan,nan,0.00,,False
246.61045,-24.23045,SSTYSV J162626.50-241349.6,SSTYSV J162626.50-241349.6,,SSTc2d J162626.5-241349,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.53,0.11,G09,16.05,0.15,c2d,nan,nan,,nan,nan,,nan,nan,,II,III,False,True,28,0,16.31,16.01,nan,nan,16.20,0.08,0.19,nan,nan,nan,0.47,nan,3.60,nan,nan,nan,nan,31,6,16.31,16.0059,16.03,15.9099,16.20,0.0738504966094,0.18,15.97,0.049949871538,0.12,0.43,0.18,nan,nan,nan,0.00,,False
246.89332,-24.55075,SSTYSV J162734.39-243302.6,SSTYSV J162734.39-243302.6,,SSTc2d J162734.4-243303,-99999,,442426790226,nan,nan,,nan,nan,,nan,nan,,14.95,0.03,G09,14.70,0.03,G09,14.00,0.13,G09,nan,nan,,nan,nan,,II,II,False,True,81,0,15.03,14.90,nan,nan,14.97,0.03,0.07,nan,nan,nan,0.92,nan,0.50,nan,nan,nan,nan,90,15,15.03,14.8997,14.70,14.5858,14.97,0.0268097185734,0.07,14.65,0.0258185758155,0.06,0.87,0.69,nan,nan,nan,0.00,,False
246.89662,-24.59770,SSTYSV J162735.18-243551.7,SSTYSV J162735.18-243551.7,,SSTc2d J162735.2-243552,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.59,0.07,G09,15.86,0.07,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,63,0,16.59,16.17,nan,nan,16.41,0.08,0.19,nan,nan,nan,0.59,nan,1.20,nan,nan,nan,nan,69,15,16.59,16.1732,16.08,15.7682,16.41,0.0761685227201,0.20,15.92,0.0833749522738,0.23,0.58,1.15,nan,nan,nan,0.00,,False
246.88613,-24.55664,ISO-Oph 152,SSTYSV J162732.67-243323.8,"LFAM p7, ROXN 55, DROXO 75",SSTc2d J162732.6-243323,228,,442426790661,16.15,0.09,2MASS,12.74,0.03,2MASS,10.90,0.03,2MASS,9.49,0.00,G09,9.04,0.00,G09,8.67,0.00,G09,8.41,0.00,G09,5.19,0.00,G09,II,II,True,True,81,47,9.50,9.36,9.07,8.96,9.44,0.03,0.07,9.02,0.03,0.06,5.57,8.28,1.00,2.50,0.92,0.91,0.08,105,67,9.50,9.3565,9.09,8.9598,9.45,0.0281954642327,0.08,9.02,0.0280038727373,0.07,5.45,8.94,0.73,0.83,0.07,2460.00,Bar12,True
246.85251,-24.57297,[MPK2010b] 2448,SSTYSV J162724.60-243422.7,,SSTc2d J162724.6-243422,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,15.26,0.04,G09,14.89,0.04,G09,14.35,0.28,c2d,nan,nan,,nan,nan,,II,II,False,True,81,81,15.36,15.15,15.01,14.81,15.27,0.04,0.11,14.91,0.04,0.10,1.33,1.36,0.60,0.60,0.03,0.64,0.05,105,105,15.36,15.1489,15.01,14.815,15.26,0.0433064945768,0.11,14.91,0.0418218058779,0.10,1.45,1.35,0.06,0.66,0.04,0.00,,False
246.92010,-24.58764,SSTYSV J162740.82-243515.4,SSTYSV J162740.82-243515.4,,SSTc2d J162740.8-243515,-99999,,442426446854,nan,nan,,nan,nan,,nan,nan,,14.20,0.02,G09,13.96,0.02,G09,13.58,0.08,G09,13.38,0.21,c2d,nan,nan,,II,II,False,True,81,0,14.26,14.17,nan,nan,14.22,0.02,0.04,nan,nan,nan,0.94,nan,0.60,nan,nan,nan,nan,90,15,14.26,14.1659,13.93,13.861,14.21,0.0189916128739,0.04,13.89,0.0209457348767,0.05,1.01,1.56,nan,nan,nan,0.00,,False
246.83759,-24.36104,SSTYSV J162721.02-242139.7,SSTYSV J162721.02-242139.7,,SSTc2d J162721.0-242140,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.12,0.08,G09,15.77,0.07,G09,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,18,0,16.21,15.93,nan,nan,16.07,0.07,0.21,nan,nan,nan,0.45,nan,2.20,nan,nan,nan,nan,18,0,16.21,15.9348,nan,nan,16.07,0.0720021752122,0.21,nan,nan,nan,0.45,nan,nan,nan,nan,0.00,,False
246.85253,-24.31895,SSTYSV J162724.60-241908.2,SSTYSV J162724.60-241908.2,,SSTc2d J162724.6-241908,-99999,,442426431221,nan,nan,,14.76,0.05,2MASS,13.23,0.03,2MASS,12.25,0.01,G09,12.00,0.01,G09,11.78,0.02,G09,11.64,0.06,G09,nan,nan,,III,III,False,True,81,0,12.22,12.17,nan,nan,12.19,0.01,0.03,nan,nan,nan,0.78,nan,0.80,nan,nan,nan,nan,90,15,12.22,12.1587,11.97,11.9404,12.19,0.0108326159371,0.03,11.96,0.00994990787227,0.03,0.96,1.33,nan,nan,nan,0.00,,False
246.91552,-24.37992,[GY92] 316,SSTYSV J162739.72-242247.7,"2MASS J16273971-2422476, BKLT J162739-242249",SSTc2d J162739.7-242248,250,,442426431044,16.27,0.10,2MASS,14.27,0.04,2MASS,13.32,0.04,2MASS,12.64,0.01,G09,12.56,0.01,G09,12.34,0.04,G09,12.13,0.06,G09,nan,nan,,III,III,False,True,13,0,12.69,12.64,nan,nan,12.67,0.02,0.05,nan,nan,nan,1.91,nan,0.40,nan,nan,nan,nan,16,0,12.69,12.6356,nan,nan,12.67,0.016201188228,0.04,nan,nan,nan,1.71,nan,nan,nan,nan,2346.00,Bar12,False
246.83480,-24.76170,SSTYSV J162720.35-244542.1,SSTYSV J162720.35-244542.1,,SSTc2d J162720.3-244542,-99999,,442427455696,nan,nan,,nan,nan,,nan,nan,,15.60,0.07,c2d,15.57,0.07,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,0,81,nan,nan,15.76,15.31,nan,nan,nan,15.47,0.07,0.16,nan,1.14,nan,0.60,nan,nan,nan,15,90,15.80,15.6164,15.76,15.3114,15.67,0.0472434707003,0.11,15.47,0.0707371859379,0.16,0.80,1.12,nan,nan,nan,0.00,,False
246.88089,-24.36973,SSTYSV J162731.41-242211.0,SSTYSV J162731.41-242211.0,,SSTc2d J162731.4-242211,-99999,,442426431591,nan,nan,,nan,nan,,nan,nan,,16.40,0.08,G09,16.07,0.10,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,80,0,16.40,15.99,nan,nan,16.21,0.08,0.19,nan,nan,nan,0.87,nan,0.80,nan,nan,nan,nan,89,13,16.40,15.9934,16.06,15.7956,16.20,0.0788315566788,0.20,15.94,0.0781256950738,0.20,0.92,0.75,nan,nan,nan,0.00,,False
246.86662,-24.36521,SSTYSV J162727.98-242154.7,SSTYSV J162727.98-242154.7,,SSTc2d J162728.0-242154,-99999,,442426431751,nan,nan,,nan,nan,,nan,nan,,16.68,0.12,G09,16.75,0.17,G09,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,16,0,16.50,16.07,nan,nan,16.33,0.10,0.21,nan,nan,nan,0.80,nan,2.00,nan,nan,nan,nan,19,0,16.50,16.0734,nan,nan,16.33,0.0942621593131,0.21,nan,nan,nan,0.73,nan,nan,nan,nan,0.00,,False
246.61869,-24.46538,SSTYSV J162628.48-242755.3,SSTYSV J162628.48-242755.3,,SSTc2d J162628.5-242755,-99999,,442426444466,nan,nan,,nan,nan,,nan,nan,,15.82,0.12,G09,15.47,0.11,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,0,81,nan,nan,15.58,15.17,nan,nan,nan,15.37,0.08,0.21,nan,1.13,nan,0.50,nan,nan,nan,15,90,15.86,15.6086,15.58,15.1682,15.76,0.0683724951661,0.20,15.37,0.0836182225718,0.21,0.73,1.14,nan,nan,nan,0.00,,False
246.79283,-24.57346,SSTYSV J162710.27-243424.4,SSTYSV J162710.27-243424.4,,,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.41,0.13,G09,nan,nan,,nan,nan,,nan,nan,,nan,nan,,I,I,False,True,0,9,nan,nan,15.21,14.98,nan,nan,nan,15.08,0.07,0.20,nan,0.61,nan,1.50,nan,nan,nan,0,9,nan,nan,15.21,14.977,nan,nan,nan,15.08,0.0743196269127,0.20,nan,0.61,nan,nan,nan,0.00,,False
246.82525,-24.34220,SSTYSV J162718.05-242031.9,SSTYSV J162718.05-242031.9,,SSTc2d J162718.0-242032,-99999,,442426432534,nan,nan,,nan,nan,,nan,nan,,16.15,0.07,G09,15.93,0.08,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,False,0,0,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0,12,nan,nan,16.03,15.7303,nan,nan,nan,15.90,0.0877851751134,0.22,nan,0.68,nan,nan,nan,0.00,,False
246.66528,-24.27710,SSTYSV J162639.66-241637.5,SSTYSV J162639.66-241637.5,,SSTc2d J162639.7-241638,-99999,,442426442493,nan,nan,,nan,nan,,nan,nan,,16.22,0.07,G09,15.65,0.14,c2d,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,81,0,16.25,15.93,nan,nan,16.07,0.08,0.20,nan,nan,nan,0.98,nan,0.80,nan,nan,nan,nan,90,14,16.25,15.9123,15.83,15.6602,16.07,0.0779080711195,0.20,15.75,0.0617355851396,0.15,0.98,0.62,nan,nan,nan,0.00,,False
246.83821,-24.59219,SSTYSV J162721.17-243531.8,SSTYSV J162721.17-243531.8,,SSTc2d J162721.2-243532,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.89,0.10,G09,16.26,0.12,G09,nan,nan,,nan,nan,,nan,nan,,F,F,False,True,0,8,nan,nan,16.23,15.76,nan,nan,nan,16.07,0.15,0.42,nan,1.92,nan,3.80,nan,nan,nan,0,9,nan,nan,16.23,15.7626,nan,nan,nan,16.08,0.14312920251,0.40,nan,1.80,nan,nan,nan,0.00,,False
246.57182,-24.39593,ISO-Oph 21,SSTYSV J162617.23-242345.3,"CRBR 2315.8-1700, [EDJ2009] 803, 2MASS J16261722-2423453",SSTc2d J162617.2-242345,43,,442426441660,nan,nan,,15.46,0.12,2MASS,12.25,0.02,2MASS,9.52,0.00,G09,8.34,0.00,G09,7.20,0.00,G09,6.17,0.01,G09,2.96,0.03,G09,I,I,True,True,81,81,8.65,8.42,7.62,7.47,8.49,0.05,0.10,7.53,0.03,0.07,19.96,12.33,7.70,5.60,2.59,1.07,0.03,105,105,9.22,8.4233,8.04,7.475,8.60,0.20823979748,0.52,7.60,0.133563586351,0.35,329.65,268.35,13.48,1.21,0.01,0.00,,False
246.81514,-24.45285,SSTYSV J162715.63-242710.2,SSTYSV J162715.63-242710.2,,SSTc2d J162715.6-242710,-99999,,442426432606,nan,nan,,nan,nan,,nan,nan,,15.58,0.09,G09,14.85,0.08,G09,nan,nan,,nan,nan,,nan,nan,,I,I,False,True,80,81,15.84,15.48,15.01,14.55,15.68,0.08,0.19,14.79,0.10,0.26,0.82,2.43,0.70,0.80,0.02,0.48,0.05,104,104,15.84,15.4257,15.07,14.5471,15.67,0.0776139030412,0.19,14.82,0.11063443864,0.30,0.87,2.93,-0.07,0.43,0.04,0.00,,False
246.87334,-24.49022,[MPK2010b] 681,SSTYSV J162729.60-242924.7,,SSTc2d J162729.6-242925,-99999,,442426431714,nan,nan,,nan,nan,,14.30,0.07,2MASS,12.86,0.01,G09,12.49,0.01,G09,12.21,0.06,G09,11.79,0.15,G09,nan,nan,,II,II,False,True,81,81,12.84,12.78,12.46,12.39,12.81,0.01,0.03,12.42,0.01,0.04,0.98,1.98,0.70,5.70,0.05,0.54,0.05,105,105,12.88,12.779,12.46,12.3922,12.82,0.0201480232899,0.06,12.42,0.0137438059975,0.04,2.90,1.83,0.17,0.75,0.03,0.00,,False
246.91504,-24.69732,SSTYSV J162739.60-244150.3,SSTYSV J162739.60-244150.3,,SSTc2d J162739.6-244150,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.00,0.07,G09,14.88,0.06,G09,nan,nan,,nan,nan,,nan,nan,,I,I,False,True,56,80,16.29,15.93,15.20,14.55,16.10,0.09,0.25,14.94,0.09,0.20,0.85,2.66,1.50,0.50,0.07,0.56,0.05,63,89,16.29,15.9257,15.20,14.5495,16.10,0.0936020618392,0.25,14.94,0.0901705288452,0.20,0.85,2.58,0.09,0.58,0.05,0.00,,False
246.82102,-24.36701,SSTYSV J162717.04-242201.2,SSTYSV J162717.04-242201.2,,SSTc2d J162717.0-242201,-99999,,442426432565,nan,nan,,nan,nan,,nan,nan,,15.50,0.04,G09,14.79,0.04,G09,14.69,0.36,c2d,nan,nan,,nan,nan,,F,F,False,False,0,0,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0,15,nan,nan,14.92,14.76,nan,nan,nan,14.85,0.0493332091376,0.13,nan,1.12,nan,nan,nan,0.00,,False
246.65826,-24.26885,SSTYSV J162637.98-241607.8,SSTYSV J162637.98-241607.8,,SSTc2d J162638.0-241608,-99999,,442425746543,nan,nan,,15.56,0.12,2MASS,14.43,0.08,2MASS,13.71,0.01,G09,13.57,0.07,c2d,13.12,0.09,G09,nan,nan,,nan,nan,,II,II,False,True,81,0,13.77,13.70,nan,nan,13.73,0.01,0.04,nan,nan,nan,0.77,nan,0.50,nan,nan,nan,nan,90,15,13.77,13.6914,13.48,13.4146,13.73,0.0157506541885,0.04,13.45,0.0184321484162,0.05,0.95,0.83,nan,nan,nan,0.00,,False
246.87715,-24.58349,SSTYSV J162730.51-243500.5,SSTYSV J162730.51-243500.5,,SSTc2d J162730.5-243500,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,17.36,0.28,c2d,16.83,0.30,c2d,nan,nan,,nan,nan,,nan,nan,,I,I,False,True,0,10,nan,nan,16.22,16.01,nan,nan,nan,16.09,0.07,0.17,nan,0.29,nan,2.40,nan,nan,nan,0,12,nan,nan,16.22,16.0105,nan,nan,nan,16.09,0.0634374208463,0.17,nan,0.28,nan,nan,nan,0.00,,False
246.87649,-24.83496,2MASS J16273035-2450057,SSTYSV J162730.35-245005.8,BKLT J162730-245005,SSTc2d J162730.3-245006,-99999,,442427454850,16.44,0.11,2MASS,15.65,0.13,2MASS,15.08,0.14,2MASS,14.73,0.06,c2d,14.80,0.04,G09,14.61,0.24,c2d,nan,nan,,nan,nan,,III,III,False,True,0,81,nan,nan,14.80,14.59,nan,nan,nan,14.70,0.04,0.09,nan,1.23,nan,0.60,nan,nan,nan,15,90,14.84,14.75,14.80,14.5928,14.80,0.0297840609339,0.08,14.70,0.0355641688693,0.08,1.11,1.16,nan,nan,nan,0.00,,False
246.86642,-24.61941,SSTYSV J162727.94-243709.8,SSTYSV J162727.94-243709.8,,SSTc2d J162727.9-243710,-99999,,442426790745,nan,nan,,nan,nan,,nan,nan,,16.59,0.10,G09,16.37,0.13,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,False,0,0,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0,5,nan,nan,16.12,15.972,nan,nan,nan,16.06,0.0579245198513,0.14,nan,0.20,nan,nan,nan,0.00,,False
246.83013,-24.33462,SSTYSV J162719.23-242004.6,SSTYSV J162719.23-242004.6,,SSTc2d J162719.2-242004,-99999,,442426431883,nan,nan,,nan,nan,,nan,nan,,15.61,0.04,G09,15.25,0.05,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,81,0,15.72,15.36,nan,nan,15.56,0.07,0.18,nan,nan,nan,1.23,nan,0.50,nan,nan,nan,nan,90,15,15.72,15.3605,15.38,15.1004,15.57,0.0700040684122,0.19,15.17,0.0650173105155,0.10,1.19,1.11,nan,nan,nan,0.00,,False
246.87674,-24.81033,SSTYSV J162730.41-244837.1,SSTYSV J162730.41-244837.1,,SSTc2d J162730.4-244837,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.17,0.09,c2d,16.10,0.08,G09,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,0,81,nan,nan,16.01,15.64,nan,nan,nan,15.82,0.08,0.20,nan,1.13,nan,0.50,nan,nan,nan,15,90,16.35,15.9892,16.01,15.644,16.21,0.102712378352,0.25,15.82,0.0775562504977,0.20,1.78,1.12,nan,nan,nan,0.00,,False
246.86056,-24.75425,[GY92] 261,SSTYSV J162726.53-244515.2,"2MASS J16272653-2445152, [MPK2010b] 322, BKLT J162726-244515",SSTc2d J162726.5-244515,-99999,,442427455767,nan,nan,,15.05,0.07,2MASS,13.40,0.03,2MASS,12.17,0.01,G09,12.01,0.01,G09,11.68,0.03,G09,11.70,0.05,G09,nan,nan,,II,II,False,True,0,81,nan,nan,11.97,11.94,nan,nan,nan,11.96,0.01,0.02,nan,0.70,nan,0.70,nan,nan,nan,15,90,12.21,12.1811,11.97,11.9402,12.20,0.00961731078143,0.02,11.96,0.00736896866095,0.02,0.72,0.72,nan,nan,nan,0.00,,False
246.63695,-24.42270,SSTYSV J162632.86-242521.7,SSTYSV J162632.86-242521.7,,SSTc2d J162632.9-242522,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,14.52,0.05,G09,13.00,0.12,c2d,12.92,0.35,c2d,nan,nan,,nan,nan,,I,I,False,True,57,81,14.87,14.58,12.76,12.62,14.74,0.06,0.15,12.68,0.04,0.09,2.00,2.79,1.00,0.50,0.06,0.72,0.03,67,105,14.91,14.5816,12.81,12.6181,14.75,0.0617197256304,0.15,12.69,0.0450048324227,0.12,2.00,4.38,0.14,0.74,0.03,0.00,,False
246.86450,-24.42648,SSTYSV J162727.48-242535.3,SSTYSV J162727.48-242535.3,,SSTc2d J162727.5-242535,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.95,0.11,G09,16.15,0.13,G09,nan,nan,,nan,nan,,nan,nan,,I,F,False,False,0,0,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0,5,nan,nan,16.06,15.8931,nan,nan,nan,15.99,0.0772251124959,0.17,nan,0.52,nan,nan,nan,0.00,,False
246.87318,-24.55139,SSTYSV J162729.56-243305.0,SSTYSV J162729.56-243305.0,,SSTc2d J162729.5-243305,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.40,0.07,G09,16.06,0.08,G09,nan,nan,,nan,nan,,nan,nan,,II,III,False,True,53,34,16.47,16.03,16.15,15.73,16.32,0.10,0.26,15.98,0.08,0.15,1.02,0.55,0.90,0.90,-0.23,0.64,0.05,66,49,16.52,16.034,16.15,15.7269,16.33,0.0963568897889,0.26,15.97,0.0782628585314,0.19,1.01,0.56,-0.22,0.61,0.05,0.00,,False
246.79345,-24.59196,SSTYSV J162710.42-243531.0,SSTYSV J162710.42-243531.0,,SSTc2d J162710.4-243531,-99999,,442426790418,nan,nan,,nan,nan,,nan,nan,,14.01,0.02,G09,13.66,0.03,G09,12.33,0.21,G09,nan,nan,,nan,nan,,F,F,False,True,0,81,nan,nan,13.82,13.53,nan,nan,nan,13.68,0.05,0.12,nan,3.64,nan,7.90,nan,nan,nan,15,90,14.03,13.9133,13.82,13.5297,13.98,0.0315902757793,0.08,13.68,0.0510889860379,0.12,2.48,3.84,nan,nan,nan,0.00,,False
246.92289,-24.59380,ISO-Oph 169,SSTYSV J162741.49-243537.6,"DROXO 89, [GY92] 322, [IKT2001] 80",SSTc2d J162741.5-243538,258,,442426446212,14.30,0.06,2MASS,11.83,0.05,2MASS,10.56,0.05,2MASS,9.57,0.00,G09,9.36,0.00,G09,9.19,0.00,G09,9.13,0.01,G09,7.77,0.06,G09,III,III,True,True,81,0,9.63,9.57,nan,nan,9.60,0.01,0.04,nan,nan,nan,1.11,nan,1.40,nan,nan,nan,nan,90,15,9.63,9.5707,9.36,9.326,9.60,0.0135867814148,0.04,9.34,0.0111381497993,0.03,1.12,0.95,nan,nan,nan,0.00,,True
246.86274,-24.53824,ROXN 44,SSTYSV J162727.05-243217.6,"DROXO 61, [GY92] 266, [IKT2001] 55",SSTc2d J162727.1-243217,213,J162727.06-243217.6,442426790008,nan,nan,,14.51,0.04,2MASS,12.42,0.03,2MASS,10.94,0.00,G09,10.59,0.00,G09,10.21,0.01,G09,10.21,0.03,G09,nan,nan,,II,II,False,True,81,81,11.01,10.94,10.62,10.53,10.98,0.02,0.05,10.57,0.02,0.05,3.20,7.03,3.20,3.40,1.55,1.43,0.10,105,104,11.01,10.9026,10.62,10.5242,10.97,0.0234889899779,0.06,10.56,0.0208766263738,0.05,5.13,7.38,1.86,1.24,0.05,3420.00,Bar12,True
246.91517,-24.65111,SSTYSV J162739.64-243904.0,SSTYSV J162739.64-243904.0,,,-99999,,442426789936,nan,nan,,nan,nan,,nan,nan,,13.44,0.03,G09,13.08,0.03,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,81,81,13.53,13.30,13.01,12.88,13.42,0.06,0.18,12.96,0.03,0.08,2.59,1.57,1.20,2.60,0.28,0.80,0.03,105,105,13.53,13.1122,13.04,12.7762,13.39,0.0941592996697,0.23,12.96,0.0484224126769,0.11,13.60,3.23,0.64,0.92,0.03,0.00,,False
246.85098,-24.82879,SSTYSV J162724.23-244943.6,SSTYSV J162724.23-244943.6,,SSTc2d J162724.2-244944,-99999,,442427454924,nan,nan,,nan,nan,,nan,nan,,15.43,0.07,c2d,15.40,0.06,G09,15.10,0.44,c2d,nan,nan,,nan,nan,,III,III,False,True,0,81,nan,nan,15.64,15.29,nan,nan,nan,15.44,0.06,0.15,nan,1.07,nan,0.40,nan,nan,nan,15,90,15.65,15.483,15.64,15.2888,15.58,0.043572712081,0.11,15.44,0.063067843907,0.15,0.69,1.06,nan,nan,nan,0.00,,False
246.88273,-24.78411,SSTYSV J162731.85-244702.7,SSTYSV J162731.85-244702.7,,SSTc2d J162731.8-244703,-99999,,442427455491,nan,nan,,nan,nan,,nan,nan,,15.89,0.08,c2d,15.88,0.06,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,0,81,nan,nan,16.01,15.66,nan,nan,nan,15.80,0.08,0.23,nan,1.15,nan,0.80,nan,nan,nan,15,90,16.14,15.9887,16.01,15.6552,16.04,0.0476566709466,0.13,15.80,0.0799394051103,0.23,0.50,1.10,nan,nan,nan,0.00,,False
246.87482,-24.56019,ISO-Oph 146,SSTYSV J162729.95-243336.6,"ROXN 49, DROXO 69, BBRCG 53",SSTc2d J162729.9-243336,219,,442426790281,nan,nan,,15.58,0.10,2MASS,12.43,0.03,2MASS,10.36,0.00,G09,9.90,0.00,G09,9.52,0.01,G09,9.53,0.01,G09,9.79,0.42,c2d,III,III,True,True,81,81,10.42,10.33,9.89,9.82,10.38,0.02,0.04,9.85,0.01,0.04,3.51,3.93,0.80,1.00,0.27,0.75,0.04,105,105,10.43,10.3293,9.89,9.8198,10.38,0.0183212755886,0.04,9.85,0.0151398479628,0.04,3.25,4.29,0.31,0.75,0.04,0.00,,True
246.87657,-24.49853,SSTYSV J162730.37-242954.7,SSTYSV J162730.37-242954.7,,SSTc2d J162730.4-242955,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.48,0.09,G09,16.11,0.18,c2d,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,8,0,16.39,16.12,nan,nan,16.28,0.09,0.24,nan,nan,nan,0.59,nan,2.20,nan,nan,nan,nan,9,0,16.39,16.1223,nan,nan,16.29,0.0832214732573,0.23,nan,nan,nan,0.55,nan,nan,nan,nan,0.00,,False
246.64761,-24.28199,SSTYSV J162635.42-241655.1,SSTYSV J162635.42-241655.1,,SSTc2d J162635.4-241655,-99999,,442426444206,nan,nan,,nan,nan,,nan,nan,,16.72,0.16,c2d,16.50,0.18,c2d,nan,nan,,nan,nan,,nan,nan,,II,II,False,False,0,0,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,5,0,16.40,16.2674,nan,nan,16.35,0.0572785736554,0.14,nan,nan,nan,0.30,nan,nan,nan,nan,0.00,,False
246.84501,-24.33313,SSTYSV J162722.80-241959.2,SSTYSV J162722.80-241959.2,,SSTc2d J162722.8-241959,-99999,,442426432466,nan,nan,,nan,nan,,nan,nan,,16.06,0.05,G09,15.77,0.08,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,81,0,16.36,15.94,nan,nan,16.12,0.08,0.21,nan,nan,nan,0.82,nan,1.00,nan,nan,nan,nan,90,15,16.36,15.938,15.80,15.6485,16.11,0.0746662529165,0.21,15.71,0.0457445057851,0.11,0.79,0.45,nan,nan,nan,0.00,,False
246.81456,-24.80231,SSTYSV J162715.49-244808.3,SSTYSV J162715.49-244808.3,,SSTc2d J162715.5-244808,-99999,,442427455274,nan,nan,,nan,nan,,nan,nan,,15.83,0.09,c2d,nan,nan,,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,0,75,nan,nan,16.02,15.19,nan,nan,nan,15.73,0.13,0.32,nan,3.23,nan,0.60,nan,nan,nan,15,83,16.04,15.6826,16.02,15.1927,15.88,0.0819149471796,0.17,15.73,0.132515874209,0.32,1.24,3.12,nan,nan,nan,0.00,,False
246.57958,-24.38792,SSTYSV J162619.10-242316.4,SSTYSV J162619.10-242316.4,,SSTc2d J162619.1-242316,-99999,,-99999,nan,nan,,nan,nan,,14.64,0.13,2MASS,13.48,0.15,G09,13.15,0.19,G09,12.89,0.36,c2d,nan,nan,,nan,nan,,II,II,False,True,81,46,13.47,13.35,13.22,13.05,13.40,0.02,0.06,13.13,0.04,0.11,0.12,0.20,0.50,1.40,-0.04,0.41,0.06,105,49,13.47,13.3483,13.25,13.0535,13.41,0.0253181010694,0.07,13.13,0.0424194684198,0.12,0.13,0.21,-0.04,0.40,0.05,0.00,,False
246.82455,-24.35592,SSTYSV J162717.89-242121.2,SSTYSV J162717.89-242121.2,,SSTc2d J162717.9-242121,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.56,0.08,G09,16.36,0.14,G09,nan,nan,,nan,nan,,nan,nan,,II,III,False,False,0,0,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0,8,nan,nan,16.20,15.8741,nan,nan,nan,16.05,0.110454719229,0.30,nan,0.89,nan,nan,nan,0.00,,False
246.85497,-24.32801,SSTYSV J162725.19-241940.8,SSTYSV J162725.19-241940.8,,SSTc2d J162725.2-241941,-99999,,442426432448,nan,nan,,nan,nan,,nan,nan,,16.22,0.06,G09,15.96,0.09,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,81,0,16.31,15.92,nan,nan,16.15,0.08,0.19,nan,nan,nan,1.05,nan,0.70,nan,nan,nan,nan,90,15,16.37,15.9185,15.94,15.6822,16.15,0.0790445221735,0.20,15.83,0.0746444473743,0.22,1.08,0.94,nan,nan,nan,0.00,,False
246.88120,-24.82473,SSTYSV J162731.48-244929.0,SSTYSV J162731.48-244929.0,,SSTc2d J162731.5-244929,-99999,,442427454986,nan,nan,,nan,nan,,nan,nan,,16.13,0.10,c2d,16.16,0.14,c2d,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,0,73,nan,nan,16.04,15.31,nan,nan,nan,15.80,0.12,0.27,nan,2.83,nan,0.70,nan,nan,nan,14,82,16.17,15.4081,16.04,15.31,15.96,0.176877104694,0.35,15.80,0.111950757264,0.27,10.64,2.61,nan,nan,nan,0.00,,False
246.85580,-24.54767,SSTYSV J162725.39-243251.6,SSTYSV J162725.39-243251.6,,SSTc2d J162725.4-243251,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,17.05,0.14,G09,16.31,0.14,G09,nan,nan,,nan,nan,,nan,nan,,I,F,False,False,0,0,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0,9,nan,nan,16.13,15.8557,nan,nan,nan,16.02,0.110919418949,0.26,nan,0.92,nan,nan,nan,0.00,,False
246.67338,-24.25349,SSTYSV J162641.61-241512.5,SSTYSV J162641.61-241512.5,,SSTc2d J162641.6-241512,-99999,,442425747937,nan,nan,,nan,nan,,nan,nan,,16.23,0.05,G09,16.12,0.22,c2d,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,69,0,16.43,15.92,nan,nan,16.19,0.10,0.25,nan,nan,nan,1.08,nan,0.80,nan,nan,nan,nan,77,11,16.43,15.9223,15.96,15.6085,16.19,0.097612704914,0.23,15.85,0.0910865771969,0.23,1.04,0.64,nan,nan,nan,0.00,,False
246.65112,-24.25785,SSTYSV J162636.26-241528.2,SSTYSV J162636.26-241528.2,,SSTc2d J162636.3-241528,-99999,,442425747925,nan,nan,,nan,nan,,nan,nan,,15.05,0.03,G09,14.88,0.09,c2d,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,81,0,15.17,15.03,nan,nan,15.10,0.03,0.08,nan,nan,nan,0.78,nan,0.70,nan,nan,nan,nan,90,15,15.17,15.0324,15.03,14.8188,15.10,0.0307919057453,0.08,14.92,0.0608128651802,0.18,0.79,2.35,nan,nan,nan,0.00,,False
246.58785,-24.50943,SSTYSV J162621.08-243033.9,SSTYSV J162621.08-243033.9,,SSTc2d J162621.1-243034,-99999,,442426674437,nan,nan,,nan,nan,,nan,nan,,15.15,0.05,G09,14.97,0.05,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,0,81,nan,nan,15.03,14.75,nan,nan,nan,14.88,0.06,0.16,nan,1.52,nan,2.50,nan,nan,nan,15,90,15.27,15.1274,15.03,14.7456,15.18,0.0384722324107,0.11,14.88,0.0608906480707,0.16,0.70,1.52,nan,nan,nan,0.00,,False
246.89528,-24.83496,SSTYSV J162734.86-245005.8,SSTYSV J162734.86-245005.8,,SSTc2d J162734.9-245006,-99999,,442427454844,nan,nan,,nan,nan,,nan,nan,,16.53,0.09,c2d,16.02,0.11,G09,nan,nan,,13.99,0.29,c2d,nan,nan,,F,F,False,False,0,0,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,5,0,16.39,16.2102,nan,nan,16.30,0.0676130756585,0.18,nan,nan,nan,0.39,nan,nan,nan,nan,0.00,,False
246.83144,-24.67221,SSTYSV J162719.54-244019.9,SSTYSV J162719.54-244019.9,,SSTc2d J162719.5-244020,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.41,0.09,G09,15.54,0.09,G09,14.82,0.36,c2d,nan,nan,,nan,nan,,F,F,False,True,9,80,16.48,16.18,15.74,15.25,16.35,0.09,0.26,15.50,0.10,0.27,0.65,1.34,2.60,0.90,-0.11,nan,nan,12,103,16.48,16.1828,15.74,15.2503,16.36,0.08177046959,0.22,15.51,0.0975587826627,0.26,0.50,1.26,-0.19,0.52,0.10,0.00,,False
246.85961,-24.46990,SSTYSV J162726.30-242811.6,SSTYSV J162726.30-242811.6,,SSTc2d J162726.3-242812,-99999,,442426432435,nan,nan,,nan,nan,,nan,nan,,16.06,0.09,G09,15.30,0.06,G09,14.23,0.32,c2d,nan,nan,,nan,nan,,F,F,False,True,81,81,15.95,15.61,15.45,15.14,15.81,0.07,0.17,15.30,0.06,0.15,1.17,1.13,0.50,0.50,-0.02,0.63,0.04,105,105,15.95,15.6088,15.49,15.0679,15.81,0.0710516413341,0.18,15.29,0.0770934014769,0.20,1.15,1.73,0.09,0.60,0.04,0.00,,False
246.88162,-24.47404,SSTYSV J162731.58-242826.5,SSTYSV J162731.58-242826.5,,SSTc2d J162731.6-242826,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.25,0.11,G09,15.86,0.16,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,0,11,nan,nan,15.78,15.45,nan,nan,nan,15.64,0.10,0.30,nan,0.64,nan,4.00,nan,nan,nan,0,19,nan,nan,15.80,15.4533,nan,nan,nan,15.63,0.103463558011,0.31,nan,0.59,nan,nan,nan,0.00,,False
246.68123,-24.27139,SSTYSV J162643.49-241617.0,SSTYSV J162643.49-241617.0,,SSTc2d J162643.5-241617,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,14.62,0.04,G09,14.60,0.10,c2d,14.76,0.35,c2d,nan,nan,,nan,nan,,III,III,False,True,81,0,14.72,14.54,nan,nan,14.62,0.04,0.11,nan,nan,nan,0.84,nan,0.80,nan,nan,nan,nan,90,0,14.72,14.5417,nan,nan,14.62,0.0379707788298,0.10,nan,nan,nan,0.80,nan,nan,nan,nan,0.00,,False
246.87204,-24.56903,BBRCG 51,SSTYSV J162729.28-243408.5,"[GY92] 275, 2MASS J16272929-2434085, [MPK2010b] 232",SSTc2d J162729.3-243408,-99999,,442426790003,nan,nan,,14.59,0.04,2MASS,12.78,0.02,2MASS,11.66,0.00,G09,11.32,0.00,G09,11.11,0.02,G09,11.19,0.05,G09,nan,nan,,II,II,False,True,81,81,11.67,11.60,11.29,11.23,11.63,0.01,0.03,11.26,0.01,0.03,1.00,2.21,1.20,2.20,0.13,0.56,0.05,105,105,11.67,11.5988,11.29,11.2285,11.63,0.0116862338788,0.03,11.26,0.0119593482677,0.03,1.25,2.21,0.19,0.65,0.05,3587.00,Bar12,False
246.84987,-24.80247,SSTYSV J162723.96-244808.8,SSTYSV J162723.96-244808.8,,SSTc2d J162723.9-244809,-99999,,442427455271,nan,nan,,nan,nan,,nan,nan,,14.94,0.07,c2d,14.72,0.07,G09,nan,nan,,nan,nan,,nan,nan,,III,III,False,False,0,0,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,15,0,15.11,14.955,nan,nan,15.02,0.044438263221,0.11,nan,nan,nan,0.86,nan,nan,nan,nan,0.00,,False
246.84938,-24.61862,SSTYSV J162723.85-243707.0,SSTYSV J162723.85-243707.0,,SSTc2d J162723.8-243707,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,15.87,0.06,G09,15.60,0.08,G09,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,0,81,nan,nan,15.75,15.37,nan,nan,nan,15.55,0.09,0.22,nan,1.08,nan,0.60,nan,nan,nan,15,90,16.14,15.7534,15.75,15.3676,15.90,0.0939079397221,0.22,15.55,0.08626558182,0.22,1.47,1.03,nan,nan,nan,0.00,,False
246.58561,-24.35693,SSTYSV J162620.54-242124.9,SSTYSV J162620.54-242124.9,,SSTc2d J162620.5-242125,-99999,,442426444753,nan,nan,,nan,nan,,nan,nan,,15.26,0.06,G09,14.67,0.06,G09,14.32,0.37,c2d,nan,nan,,nan,nan,,F,F,False,True,81,81,15.42,15.17,14.82,14.56,15.30,0.05,0.14,14.67,0.04,0.10,1.10,0.95,0.80,0.50,0.05,0.70,0.04,105,105,15.42,15.1349,14.82,14.5583,15.30,0.0554499030905,0.14,14.67,0.0416753958695,0.10,1.21,1.02,0.07,0.70,0.03,0.00,,False
246.88570,-24.39292,SSTYSV J162732.56-242334.5,SSTYSV J162732.56-242334.5,,SSTc2d J162732.6-242334,-99999,,442426431584,nan,nan,,nan,nan,,nan,nan,,15.67,0.05,G09,15.50,0.06,G09,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,81,0,15.88,15.55,nan,nan,15.67,0.06,0.15,nan,nan,nan,0.93,nan,0.50,nan,nan,nan,nan,90,15,15.88,15.5063,15.55,15.3843,15.67,0.0650365837315,0.15,15.47,0.045869921673,0.13,1.03,0.34,nan,nan,nan,2122.00,Bar12,False
246.91135,-24.54139,SSTYSV J162738.72-243228.9,SSTYSV J162738.72-243228.9,,SSTc2d J162738.7-243229,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.33,0.08,G09,15.86,0.11,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,67,0,16.49,16.09,nan,nan,16.26,0.08,0.20,nan,nan,nan,0.57,nan,1.60,nan,nan,nan,nan,74,15,16.49,16.0862,15.97,15.6424,16.26,0.0782464664224,0.21,15.83,0.0844636935246,0.22,0.58,1.06,nan,nan,nan,0.00,,False
246.63595,-24.52044,SSTYSV J162632.62-243113.6,SSTYSV J162632.62-243113.6,,SSTc2d J162632.6-243114,-99999,,442426674325,nan,nan,,nan,nan,,nan,nan,,16.13,0.13,G09,15.82,0.15,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,0,17,nan,nan,15.69,15.21,nan,nan,nan,15.53,0.11,0.21,nan,1.26,nan,2.20,nan,nan,nan,0,19,nan,nan,15.69,15.2095,nan,nan,nan,15.54,0.109250104714,0.22,nan,1.28,nan,nan,nan,0.00,,False
246.86218,-24.68091,YLW 15,SSTYSV J162726.92-244051.2,"ROC 24, ISO-Oph 141, ROXN 43",SSTc2d J162726.9-244051,212,,442426790334,nan,nan,,13.52,0.06,2MASS,9.74,0.03,2MASS,6.71,0.00,G09,5.48,0.00,G09,4.57,0.00,G09,3.80,0.00,G09,nan,nan,,I,I,True,True,70,0,6.85,6.69,nan,nan,6.76,0.04,0.10,nan,nan,nan,13.64,nan,7.20,nan,nan,nan,nan,77,0,6.85,6.4763,nan,nan,6.75,0.0598188905084,0.13,nan,nan,nan,34.38,nan,nan,nan,nan,1362.00,Bar12,True
246.57557,-24.50922,SONYC RhoOph-4,SSTYSV J162618.13-243033.1,"[MSG2011] 12, 2MASS J16261813-2430330, [EDJ2009] 804",SSTc2d J162618.1-243033,44,J162618.13-243033.1,442426673534,15.00,0.04,2MASS,12.88,0.03,2MASS,11.68,0.02,2MASS,10.72,0.00,G09,10.33,0.00,G09,9.99,0.02,G09,9.50,0.06,G09,6.35,0.14,G09,II,II,True,True,0,81,nan,nan,10.34,10.28,nan,nan,nan,10.31,0.01,0.03,nan,2.87,nan,1.20,nan,nan,nan,15,90,10.71,10.6397,10.34,10.2848,10.66,0.0153464964204,0.04,10.31,0.0130458366035,0.04,2.18,3.14,nan,nan,nan,0.00,,False
246.88135,-24.64008,SSTYSV J162731.52-243824.3,SSTYSV J162731.52-243824.3,,SSTc2d J162731.5-243824,-99999,,442426789995,nan,nan,,16.21,0.19,2MASS,15.16,0.16,2MASS,14.35,0.02,G09,14.25,0.03,G09,13.82,0.12,G09,nan,nan,,nan,nan,,II,II,False,True,81,31,14.38,14.16,14.12,14.00,14.32,0.04,0.08,14.04,0.03,0.07,2.17,0.92,0.60,0.40,0.17,0.74,0.08,90,36,14.38,14.1618,14.13,14.0015,14.32,0.0365310311373,0.08,14.05,0.0321444876659,0.09,2.15,1.17,0.22,0.75,0.08,0.00,,False
246.90755,-24.54544,SSTYSV J162737.81-243243.5,SSTYSV J162737.81-243243.5,,SSTc2d J162737.8-243244,-99999,,442426790600,nan,nan,,nan,nan,,nan,nan,,16.40,0.09,G09,16.58,0.20,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,13,0,16.44,15.93,nan,nan,16.25,0.13,0.38,nan,nan,nan,2.14,nan,1.30,nan,nan,nan,nan,14,0,16.44,15.9276,nan,nan,16.25,0.128731835804,0.36,nan,nan,nan,2.01,nan,nan,nan,nan,0.00,,False
246.60618,-24.38372,[GY92] 30,SSTYSV J162625.48-242301.4,"CRBR 2324.1-1619, [EDJ2009] 822, 2MASS J16262548-2423015",SSTc2d J162625.5-242301,72,,-99999,nan,nan,,15.29,0.15,2MASS,13.34,0.08,2MASS,11.29,0.01,G09,10.22,0.01,G09,9.37,0.01,G09,8.43,0.01,G09,3.11,0.02,G09,I,I,True,True,81,81,11.67,11.50,10.47,10.33,11.59,0.04,0.13,10.41,0.03,0.08,11.08,13.99,3.60,1.40,1.97,1.09,0.05,105,105,11.71,11.4999,10.49,10.3054,11.59,0.0464199307682,0.13,10.40,0.036764228837,0.10,12.90,18.57,2.03,1.02,0.05,0.00,,False
246.88050,-24.39169,SSTYSV J162731.32-242330.0,SSTYSV J162731.32-242330.0,,SSTc2d J162731.3-242330,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.56,0.09,G09,16.03,0.09,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,23,0,16.48,16.17,nan,nan,16.30,0.08,0.21,nan,nan,nan,0.55,nan,2.30,nan,nan,nan,nan,25,6,16.48,16.1704,16.23,15.8344,16.30,0.0780309472795,0.20,15.98,0.154388955779,0.39,0.52,1.53,nan,nan,nan,0.00,,False
246.60139,-24.24432,SSTYSV J162624.33-241439.5,SSTYSV J162624.33-241439.5,,SSTc2d J162624.3-241439,-99999,,442425748828,nan,nan,,nan,nan,,nan,nan,,16.63,0.22,c2d,16.34,0.26,c2d,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,8,0,16.39,16.16,nan,nan,16.30,0.07,0.21,nan,nan,nan,0.60,nan,5.40,nan,nan,nan,nan,8,0,16.39,16.1589,nan,nan,16.30,0.0740677489098,0.21,nan,nan,nan,0.60,nan,nan,nan,nan,0.00,,False
246.87997,-24.47595,SSTYSV J162731.19-242833.4,SSTYSV J162731.19-242833.4,,SSTc2d J162731.2-242833,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.43,0.09,G09,15.61,0.08,G09,nan,nan,,nan,nan,,nan,nan,,F,F,False,True,29,81,16.41,14.61,15.65,15.32,16.16,0.32,0.33,15.49,0.08,0.21,106.39,1.01,1.20,0.70,0.50,0.79,0.01,44,103,16.41,14.6145,15.65,15.2736,16.17,0.262853646799,0.29,15.48,0.0802263411944,0.22,70.06,1.20,0.36,0.79,0.01,0.00,,False
246.89824,-24.31957,SSTYSV J162735.57-241910.4,SSTYSV J162735.57-241910.4,,SSTc2d J162735.6-241910,-99999,,442426431088,nan,nan,,16.06,0.16,2MASS,14.68,0.09,2MASS,13.98,0.01,G09,13.74,0.02,G09,13.49,0.10,G09,nan,nan,,nan,nan,,II,II,False,True,81,0,13.98,13.90,nan,nan,13.95,0.02,0.05,nan,nan,nan,1.16,nan,0.60,nan,nan,nan,nan,90,15,13.98,13.8969,13.72,13.6709,13.94,0.0182963554901,0.05,13.71,0.0158528351077,0.04,1.14,0.95,nan,nan,nan,0.00,,False
246.81812,-24.76275,SSTYSV J162716.34-244545.9,SSTYSV J162716.34-244545.9,,SSTc2d J162716.3-244546,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,nan,nan,,14.98,0.05,G09,14.73,0.28,c2d,nan,nan,,nan,nan,,III,III,False,True,0,81,nan,nan,15.01,14.79,nan,nan,nan,14.90,0.05,0.12,nan,1.13,nan,0.40,nan,nan,nan,15,90,15.15,15.084,15.01,14.7899,15.12,0.0196220672665,0.06,14.90,0.049012900605,0.12,0.31,1.11,nan,nan,nan,0.00,,False
246.85000,-24.32635,SSTYSV J162723.99-241934.8,SSTYSV J162723.99-241934.8,,SSTc2d J162724.0-241935,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.91,0.10,G09,16.52,0.13,G09,nan,nan,,nan,nan,,nan,nan,,III,II,False,False,0,0,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,5,0,16.57,16.3186,nan,nan,16.41,0.0939522378658,0.25,nan,nan,nan,0.45,nan,nan,nan,nan,0.00,,False
246.83087,-24.81096,SSTYSV J162719.40-244839.4,SSTYSV J162719.40-244839.4,,SSTc2d J162719.4-244839,-99999,,442427455181,nan,nan,,nan,nan,,nan,nan,,15.36,0.06,c2d,15.40,0.06,G09,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,0,81,nan,nan,15.44,15.15,nan,nan,nan,15.29,0.06,0.14,nan,1.20,nan,0.60,nan,nan,nan,15,90,15.50,15.3153,15.44,15.1476,15.42,0.052921336052,0.14,15.29,0.0564147009378,0.14,1.66,1.27,nan,nan,nan,0.00,,False
246.87966,-24.59487,SSTYSV J162731.11-243541.5,SSTYSV J162731.11-243541.5,,SSTc2d J162731.1-243541,-99999,,442426790275,nan,nan,,nan,nan,,nan,nan,,15.95,0.06,G09,15.57,0.06,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,81,81,15.96,15.70,15.74,15.14,15.83,0.06,0.17,15.58,0.09,0.19,1.22,1.65,0.70,0.40,-0.09,0.45,0.04,105,105,15.99,15.6995,15.74,15.1405,15.83,0.063267648539,0.17,15.57,0.0866024193886,0.19,1.21,1.59,-0.09,0.47,0.04,0.00,,False
246.84092,-24.31180,SSTYSV J162721.82-241842.4,SSTYSV J162721.82-241842.4,,SSTc2d J162721.8-241842,-99999,,442426431867,nan,nan,,16.11,0.16,2MASS,14.54,0.08,2MASS,13.45,0.01,G09,13.13,0.01,G09,13.00,0.06,G09,12.87,0.11,G09,nan,nan,,II,II,False,True,81,0,13.50,13.45,nan,nan,13.47,0.01,0.03,nan,nan,nan,0.68,nan,1.30,nan,nan,nan,nan,90,15,13.50,13.4418,13.12,12.9983,13.47,0.0123183383387,0.03,13.09,0.0295453356241,0.06,0.76,5.10,nan,nan,nan,0.00,,False
246.85572,-24.60635,SSTYSV J162725.37-243622.8,SSTYSV J162725.37-243622.8,,SSTc2d J162725.4-243623,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,15.95,0.04,G09,15.43,0.06,G09,14.79,0.33,c2d,nan,nan,,nan,nan,,II,II,False,True,80,81,16.09,15.74,15.66,15.37,15.89,0.08,0.22,15.50,0.06,0.17,1.21,1.11,0.60,0.60,0.06,0.70,0.04,104,105,16.13,15.738,15.66,15.3719,15.90,0.0858506790239,0.22,15.50,0.0614975355681,0.17,1.29,1.06,0.09,0.71,0.03,0.00,,False
246.84091,-24.79002,SSTYSV J162721.81-244724.0,SSTYSV J162721.81-244724.0,,SSTc2d J162721.8-244724,-99999,,442427455432,nan,nan,,nan,nan,,nan,nan,,15.48,0.07,c2d,15.50,0.05,G09,15.38,0.43,c2d,nan,nan,,nan,nan,,III,III,False,True,0,81,nan,nan,15.61,15.27,nan,nan,nan,15.43,0.07,0.15,nan,1.42,nan,2.40,nan,nan,nan,15,90,15.66,15.5154,15.61,15.2742,15.59,0.0345626112329,0.08,15.44,0.0654549687864,0.15,0.53,1.42,nan,nan,nan,0.00,,False
246.86321,-24.34466,SSTYSV J162727.17-242040.7,SSTYSV J162727.17-242040.7,,SSTc2d J162727.2-242041,-99999,,442426432419,nan,nan,,nan,nan,,nan,nan,,15.46,0.04,G09,15.18,0.05,G09,14.63,0.25,G09,nan,nan,,nan,nan,,II,II,False,True,81,0,15.59,15.26,nan,nan,15.47,0.06,0.15,nan,nan,nan,1.78,nan,2.70,nan,nan,nan,nan,90,15,15.63,15.2555,15.17,14.9919,15.47,0.0576944771653,0.15,15.07,0.0479093161236,0.13,1.75,1.28,nan,nan,nan,0.00,,False
246.64855,-24.26910,SSTYSV J162635.65-241608.7,SSTYSV J162635.65-241608.7,,SSTc2d J162635.6-241609,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.43,0.11,G09,15.85,0.15,c2d,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,55,0,16.38,16.02,nan,nan,16.22,0.07,0.17,nan,nan,nan,0.42,nan,0.50,nan,nan,nan,nan,60,0,16.38,16.0213,nan,nan,16.22,0.0717272155993,0.18,nan,nan,nan,0.49,nan,nan,nan,nan,0.00,,False
246.61561,-24.51147,SSTYSV J162627.74-243041.2,SSTYSV J162627.74-243041.2,,SSTc2d J162627.7-243041,-99999,,442426673458,nan,nan,,nan,nan,,nan,nan,,14.80,0.05,G09,14.64,0.05,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,0,81,nan,nan,14.69,14.48,nan,nan,nan,14.55,0.04,0.10,nan,0.94,nan,0.50,nan,nan,nan,15,90,14.81,14.7195,14.69,14.4844,14.76,0.0255969920108,0.07,14.55,0.0427621897844,0.10,0.45,0.98,nan,nan,nan,0.00,,False
246.57413,-24.35372,SSTYSV J162617.79-242113.4,SSTYSV J162617.79-242113.4,,SSTc2d J162617.8-242113,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,nan,nan,,15.79,0.14,c2d,nan,nan,,nan,nan,,nan,nan,,,,False,False,0,0,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0,5,nan,nan,15.72,15.5102,nan,nan,nan,15.63,0.104820331997,0.21,nan,0.94,nan,nan,nan,0.00,,False
246.60205,-24.40598,SSTYSV J162624.49-242421.5,SSTYSV J162624.49-242421.5,,SSTc2d J162624.5-242422,-99999,,-99999,nan,nan,,nan,nan,,14.65,0.19,2MASS,nan,nan,,14.01,0.19,c2d,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,11,0,13.38,13.18,nan,nan,13.25,0.06,0.15,nan,nan,nan,0.68,nan,6.50,nan,nan,nan,nan,11,0,13.38,13.1845,nan,nan,13.25,0.0579455230054,0.15,nan,nan,nan,0.68,nan,nan,nan,nan,0.00,,False
246.87051,-24.60317,SSTYSV J162728.92-243611.4,SSTYSV J162728.92-243611.4,,SSTc2d J162728.9-243611,-99999,,442426790297,nan,nan,,nan,nan,,nan,nan,,14.76,0.02,G09,14.52,0.03,G09,14.17,0.12,G09,nan,nan,,nan,nan,,II,II,False,True,81,81,14.86,14.73,14.58,14.41,14.78,0.03,0.08,14.48,0.03,0.07,1.17,1.07,0.50,0.50,-0.01,0.59,0.04,105,105,14.86,14.7104,14.58,14.413,14.78,0.0293938275958,0.08,14.48,0.0302702294542,0.08,1.33,1.16,0.07,0.63,0.04,0.00,,False
246.92771,-24.53561,SSTYSV J162742.65-243208.1,SSTYSV J162742.65-243208.1,,SSTc2d J162742.7-243208,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,nan,nan,,14.59,0.09,c2d,nan,nan,,nan,nan,,nan,nan,,I,I,False,True,51,0,15.79,15.25,nan,nan,15.48,0.09,0.18,nan,nan,nan,1.02,nan,0.90,nan,nan,nan,nan,57,13,15.79,15.2545,14.33,14.1255,15.48,0.088149001433,0.21,14.23,0.0655949820235,0.17,1.04,2.41,nan,nan,nan,0.00,,False
246.90803,-24.58452,SSTYSV J162737.92-243504.2,SSTYSV J162737.92-243504.2,,SSTc2d J162737.9-243504,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,17.01,0.18,c2d,16.72,0.28,c2d,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,11,0,16.50,15.94,nan,nan,16.24,0.17,0.46,nan,nan,nan,4.99,nan,1.80,nan,nan,nan,nan,11,0,16.50,15.9361,nan,nan,16.24,0.171866083703,0.46,nan,nan,nan,4.99,nan,nan,nan,nan,0.00,,False
246.86681,-24.76993,SSTYSV J162728.03-244611.7,SSTYSV J162728.03-244611.7,,SSTc2d J162728.0-244612,-99999,,442427455624,nan,nan,,nan,nan,,nan,nan,,15.57,0.08,c2d,15.48,0.07,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,0,81,nan,nan,15.61,15.30,nan,nan,nan,15.45,0.06,0.16,nan,1.32,nan,0.50,nan,nan,nan,15,90,15.94,15.7096,15.64,15.2969,15.77,0.0662718046777,0.18,15.45,0.070198809891,0.17,1.17,1.53,nan,nan,nan,0.00,,False
246.88250,-24.83942,SSTYSV J162731.80-245021.8,SSTYSV J162731.80-245021.8,,SSTc2d J162731.8-245022,-99999,,442427454775,nan,nan,,nan,nan,,nan,nan,,15.67,0.07,c2d,15.71,0.07,G09,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,0,78,nan,nan,15.92,15.54,nan,nan,nan,15.73,0.07,0.18,nan,0.70,nan,0.50,nan,nan,nan,15,87,16.00,15.7217,15.99,15.5432,15.83,0.0880521923147,0.22,15.73,0.0800732604112,0.19,1.23,0.77,nan,nan,nan,0.00,,False
246.89438,-24.37506,SSTYSV J162734.65-242230.2,SSTYSV J162734.65-242230.2,,SSTc2d J162734.6-242230,-99999,,442426431565,nan,nan,,nan,nan,,nan,nan,,16.39,0.07,G09,16.24,0.12,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,58,0,16.38,16.05,nan,nan,16.23,0.08,0.22,nan,nan,nan,0.61,nan,1.10,nan,nan,nan,nan,65,0,16.38,16.0507,nan,nan,16.23,0.0800770463426,0.21,nan,nan,nan,0.62,nan,nan,nan,nan,0.00,,False
246.62318,-24.28432,SSTYSV J162629.56-241703.5,SSTYSV J162629.56-241703.5,,SSTc2d J162629.6-241703,-99999,,442426444458,nan,nan,,nan,nan,,nan,nan,,16.42,0.09,G09,16.25,0.15,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,63,0,16.48,16.06,nan,nan,16.29,0.09,0.23,nan,nan,nan,0.84,nan,0.70,nan,nan,nan,nan,70,8,16.48,16.0597,16.16,15.8697,16.28,0.0886742237786,0.24,15.98,0.0850958241379,0.25,0.84,0.41,nan,nan,nan,0.00,,False
246.82160,-24.57980,SSTYSV J162717.18-243447.2,SSTYSV J162717.18-243447.2,,SSTc2d J162717.2-243447,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.77,0.10,G09,16.32,0.12,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,0,14,nan,nan,16.28,15.89,nan,nan,nan,16.06,0.10,0.25,nan,0.67,nan,6.30,nan,nan,nan,0,16,nan,nan,16.28,15.8876,nan,nan,nan,16.06,0.0895957585957,0.21,nan,0.58,nan,nan,nan,0.00,,False
246.85505,-24.76658,SSTYSV J162725.21-244559.6,SSTYSV J162725.21-244559.6,,SSTc2d J162725.2-244559,-99999,,442427455652,nan,nan,,nan,nan,,nan,nan,,16.22,0.10,c2d,16.25,0.12,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,0,12,nan,nan,16.12,15.84,nan,nan,nan,15.96,0.10,0.26,nan,0.82,nan,1.10,nan,nan,nan,11,13,16.50,16.2161,16.12,15.8403,16.35,0.0890146709052,0.25,15.97,0.0935573476948,0.25,0.72,0.80,nan,nan,nan,0.00,,False
246.62018,-24.48827,SSTYSV J162628.84-242917.7,SSTYSV J162628.84-242917.7,,SSTc2d J162628.8-242918,-99999,,442426444465,nan,nan,,nan,nan,,nan,nan,,16.24,0.11,G09,15.64,0.11,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,0,65,nan,nan,15.77,15.40,nan,nan,nan,15.56,0.08,0.20,nan,0.71,nan,1.20,nan,nan,nan,13,72,15.99,15.6628,15.77,15.4009,15.88,0.109285773349,0.27,15.56,0.0850232929513,0.20,1.74,0.72,nan,nan,nan,0.00,,False
246.79827,-24.59722,SSTYSV J162711.58-243550.0,SSTYSV J162711.58-243550.0,,,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.15,0.08,G09,15.45,0.12,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,0,15,nan,nan,15.84,15.50,nan,nan,nan,15.68,0.09,0.21,nan,0.72,nan,4.50,nan,nan,nan,12,15,16.34,16.029,15.84,15.501,16.15,0.0963115600066,0.23,15.68,0.0869531006594,0.21,0.92,0.72,nan,nan,nan,0.00,,False
246.90222,-24.32907,SSTYSV J162736.53-241944.6,SSTYSV J162736.53-241944.6,,SSTc2d J162736.5-241944,-99999,,442426431078,nan,nan,,nan,nan,,nan,nan,,15.52,0.04,G09,15.28,0.06,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,81,0,15.62,15.35,nan,nan,15.50,0.05,0.13,nan,nan,nan,1.21,nan,0.50,nan,nan,nan,nan,90,15,15.62,15.3488,15.38,15.1987,15.50,0.0543380559516,0.14,15.28,0.0552757563322,0.17,1.22,1.08,nan,nan,nan,0.00,,False
246.60235,-24.49502,[GY92] 25,SSTYSV J162624.56-242942.0,"2MASS J16262456-2429421, BKLT J162624-242942",SSTc2d J162624.6-242942,-99999,,442426673478,16.29,0.11,2MASS,13.34,0.02,2MASS,11.94,0.02,2MASS,10.94,0.00,G09,10.81,0.00,G09,10.62,0.02,G09,10.72,0.06,G09,nan,nan,,III,III,False,True,0,81,nan,nan,10.79,10.77,nan,nan,nan,10.78,0.00,0.01,nan,0.43,nan,2.60,nan,nan,nan,15,90,10.96,10.9161,10.79,10.767,10.94,0.0113396564994,0.03,10.78,0.00484254965293,0.01,1.21,0.42,nan,nan,nan,0.00,,False
246.94055,-24.55302,SSTYSV J162745.73-243310.8,SSTYSV J162745.73-243310.8,,SSTc2d J162745.7-243311,-99999,,442426446116,nan,nan,,nan,nan,,nan,nan,,15.61,0.04,G09,15.47,0.08,G09,15.17,0.41,c2d,nan,nan,,nan,nan,,III,III,False,True,29,0,15.71,15.41,nan,nan,15.60,0.07,0.18,nan,nan,nan,1.20,nan,0.50,nan,nan,nan,nan,33,0,15.71,15.413,nan,nan,15.60,0.0703641241125,0.19,nan,nan,nan,1.34,nan,nan,nan,nan,0.00,,False
246.84894,-24.33446,SSTYSV J162723.74-242004.0,SSTYSV J162723.74-242004.0,,SSTc2d J162723.7-242004,-99999,,442426431856,nan,nan,,nan,nan,,nan,nan,,13.99,0.01,G09,13.69,0.02,G09,13.63,0.10,G09,13.57,0.27,G09,nan,nan,,III,III,False,True,81,0,14.05,13.95,nan,nan,14.00,0.02,0.04,nan,nan,nan,1.29,nan,2.90,nan,nan,nan,nan,90,15,14.05,13.948,13.66,13.6065,14.00,0.01807251809,0.04,13.64,0.0136523781288,0.03,1.20,0.94,nan,nan,nan,0.00,,False
246.89123,-24.81320,2MASS J16273389-2448476,SSTYSV J162733.89-244847.5,BKLT J162733-244847,SSTc2d J162733.9-244847,-99999,,442427455151,16.69,0.13,2MASS,15.65,0.11,2MASS,15.45,0.21,2MASS,14.70,0.06,c2d,14.73,0.03,G09,14.38,0.19,c2d,nan,nan,,nan,nan,,III,III,False,True,0,81,nan,nan,14.80,14.59,nan,nan,nan,14.69,0.04,0.09,nan,1.28,nan,0.60,nan,nan,nan,15,90,14.89,14.7755,14.80,14.5946,14.83,0.0336097279002,0.10,14.69,0.0365573154732,0.09,1.51,1.28,nan,nan,nan,0.00,,False
246.60992,-24.48939,SSTYSV J162626.37-242921.7,SSTYSV J162626.37-242921.7,,SSTc2d J162626.4-242922,-99999,,442426442915,nan,nan,,nan,nan,,nan,nan,,15.03,0.04,G09,14.87,0.06,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,0,81,nan,nan,14.97,14.69,nan,nan,nan,14.83,0.05,0.11,nan,1.03,nan,0.70,nan,nan,nan,15,90,15.09,14.9786,14.97,14.6929,15.04,0.0340417320918,0.10,14.83,0.0466576112268,0.11,0.71,1.10,nan,nan,nan,0.00,,False
246.82113,-24.78641,WSB 47,SSTYSV J162717.07-244711.0,"HH 224, 2MASS J16271707-2447111, [MPK2010b] 22",SSTc2d J162717.1-244711,187,,442427455483,11.82,0.02,2MASS,10.19,0.02,2MASS,9.49,0.02,2MASS,9.12,0.06,c2d,9.24,0.00,G09,8.92,0.05,c2d,8.97,0.01,G09,10.29,0.76,G09,III,III,False,True,0,81,nan,nan,9.10,9.05,nan,nan,nan,9.08,0.01,0.02,nan,0.95,nan,0.70,nan,nan,nan,15,90,9.09,9.0393,9.10,9.0526,9.07,0.0120709489902,0.03,9.08,0.00979653586001,0.02,1.10,0.96,nan,nan,nan,5040.00,EW11,False
246.61209,-24.53317,2MASS J16262689-2431592,SSTYSV J162626.90-243159.4,BKLT J162627-243159,SSTc2d J162626.9-243159,-99999,,442426673466,nan,nan,,nan,nan,,14.91,0.12,2MASS,14.00,0.05,G09,13.88,0.04,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,0,81,nan,nan,13.74,13.64,nan,nan,nan,13.69,0.02,0.05,nan,0.70,nan,0.60,nan,nan,nan,15,90,14.03,13.9594,13.74,13.6437,13.99,0.0244210447887,0.07,13.69,0.0203130732244,0.05,0.55,0.70,nan,nan,nan,0.00,,False
246.84567,-24.37684,[MPK2010b] 3809,SSTYSV J162722.96-242236.6,,SSTc2d J162723.0-242236,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,15.73,0.06,G09,15.11,0.06,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,81,0,15.83,15.56,nan,nan,15.69,0.05,0.13,nan,nan,nan,0.88,nan,0.40,nan,nan,nan,nan,90,15,15.83,15.5629,15.29,15.0603,15.69,0.0514591803855,0.13,15.17,0.061041740598,0.16,0.87,1.35,nan,nan,nan,0.00,,False
246.80052,-24.58036,WL 11,SSTYSV J162712.12-243449.2,"ISO-Oph 115, ROXN 26, BBRCG 30",SSTc2d J162712.1-243449,175,J162712.12-243449.1,442426790044,15.62,0.06,2MASS,13.11,0.02,2MASS,11.49,0.02,2MASS,9.78,0.00,G09,9.22,0.00,G09,8.81,0.00,G09,8.31,0.00,G09,5.66,0.03,G09,II,II,True,True,0,81,nan,nan,9.43,8.97,nan,nan,nan,9.25,0.10,0.26,nan,87.95,nan,1.40,nan,nan,nan,15,90,9.93,9.6868,9.43,8.9667,9.78,0.0711384511927,0.21,9.26,0.0940224897791,0.25,28.38,83.80,nan,nan,nan,1602.00,Bar12,False
246.86917,-24.80087,ROXRF 23,SSTYSV J162728.60-244803.1,,SSTc2d J162728.6-244803,-99999,,442427455296,nan,nan,,nan,nan,,nan,nan,,14.68,0.07,c2d,14.72,0.04,G09,14.31,0.23,c2d,nan,nan,,nan,nan,,III,III,False,True,0,81,nan,nan,14.72,14.57,nan,nan,nan,14.64,0.03,0.08,nan,1.23,nan,0.60,nan,nan,nan,15,90,14.84,14.7235,14.72,14.5733,14.79,0.0300648457901,0.07,14.64,0.0329569319271,0.09,1.34,1.26,nan,nan,nan,0.00,,False
246.85666,-24.75697,SSTYSV J162725.59-244525.0,SSTYSV J162725.59-244525.0,,SSTc2d J162725.6-244525,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.51,0.12,c2d,16.24,0.10,G09,15.07,0.40,c2d,nan,nan,,nan,nan,,II,F,False,True,0,18,nan,nan,16.28,15.91,nan,nan,nan,16.08,0.10,0.27,nan,0.58,nan,3.70,nan,nan,nan,7,19,16.50,16.3084,16.28,15.9141,16.39,0.0673062262739,0.18,16.07,0.0938059631018,0.26,0.39,0.56,nan,nan,nan,0.00,,False
246.58951,-24.52681,2MASS J16262148-2431365,SSTYSV J162621.48-243136.5,BKLT J162621-243137,SSTc2d J162621.5-243136,-99999,,442426673513,nan,nan,,15.97,0.17,2MASS,14.48,0.09,2MASS,13.28,0.02,G09,13.11,0.02,G09,12.93,0.26,c2d,nan,nan,,nan,nan,,II,II,False,True,0,81,nan,nan,13.08,12.99,nan,nan,nan,13.05,0.02,0.04,nan,1.15,nan,1.70,nan,nan,nan,15,90,13.29,13.2427,13.08,12.9904,13.27,0.0138592654241,0.04,13.05,0.0161324660057,0.04,0.76,1.18,nan,nan,nan,0.00,,False
246.88523,-24.50063,SSTYSV J162732.45-243002.2,SSTYSV J162732.45-243002.2,,SSTc2d J162732.4-243002,-99999,,442426790658,nan,nan,,nan,nan,,nan,nan,,16.51,0.08,G09,16.10,0.11,G09,nan,nan,,nan,nan,,nan,nan,,F,F,False,True,28,22,16.46,16.14,16.03,15.69,16.30,0.08,0.20,15.88,0.08,0.19,0.49,0.45,1.50,1.70,-0.33,nan,nan,38,22,16.46,16.0286,16.03,15.6941,16.28,0.0865999618921,0.19,15.88,0.0760902448936,0.19,0.58,0.45,-0.33,nan,nan,0.00,,False
246.84117,-24.34734,SSTYSV J162721.88-242050.4,SSTYSV J162721.88-242050.4,,SSTc2d J162721.9-242050,-99999,,442426432472,nan,nan,,nan,nan,,nan,nan,,15.97,0.05,G09,15.65,0.06,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,81,0,16.11,15.81,nan,nan,15.94,0.06,0.17,nan,nan,nan,0.94,nan,0.50,nan,nan,nan,nan,90,15,16.12,15.813,15.74,15.4991,15.94,0.0677398583976,0.18,15.59,0.0673221834238,0.18,1.03,0.92,nan,nan,nan,0.00,,False
246.64550,-24.25047,SSTYSV J162634.91-241501.6,SSTYSV J162634.91-241501.6,,SSTc2d J162634.9-241502,-99999,,442425747944,nan,nan,,nan,nan,,nan,nan,,15.76,0.04,G09,15.53,0.12,c2d,14.95,0.39,c2d,nan,nan,,nan,nan,,II,II,False,True,80,0,15.92,15.60,nan,nan,15.76,0.06,0.13,nan,nan,nan,0.91,nan,0.80,nan,nan,nan,nan,89,15,15.92,15.6011,15.62,15.3631,15.76,0.0579254951005,0.13,15.50,0.0657142385093,0.17,0.92,1.09,nan,nan,nan,0.00,,False
246.87358,-24.31692,SSTYSV J162729.65-241900.9,SSTYSV J162729.65-241900.9,,SSTc2d J162729.7-241901,-99999,,442426431116,nan,nan,,15.42,0.09,2MASS,13.88,0.06,2MASS,12.82,0.01,G09,12.61,0.01,G09,12.39,0.04,G09,12.50,0.09,G09,nan,nan,,III,III,False,True,81,0,12.84,12.79,nan,nan,12.82,0.01,0.03,nan,nan,nan,0.77,nan,0.90,nan,nan,nan,nan,90,15,12.84,12.7943,12.57,12.5398,12.82,0.0103591836258,0.03,12.55,0.00933356462298,0.02,0.75,0.88,nan,nan,nan,0.00,,False
246.61385,-24.51945,SSTYSV J162627.32-243110.0,SSTYSV J162627.32-243110.0,,SSTc2d J162627.3-243110,-99999,,442426673465,nan,nan,,nan,nan,,nan,nan,,14.10,0.08,G09,13.89,0.06,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,0,81,nan,nan,13.94,13.80,nan,nan,nan,13.86,0.03,0.08,nan,0.66,nan,0.40,nan,nan,nan,15,90,14.12,14.0266,13.94,13.8035,14.08,0.0258574056814,0.08,13.86,0.026747381801,0.07,0.34,0.63,nan,nan,nan,0.00,,False
246.82166,-24.58695,2MASS J16271720-2435130,SSTYSV J162717.19-243513.0,SSTc2d J162717.2-243513,SSTc2d J162717.2-243513,-99999,J162717.19-243512.8,442426790397,nan,nan,,16.26,0.21,2MASS,14.52,0.09,2MASS,13.45,0.01,G09,13.17,0.01,G09,13.03,0.05,G09,12.94,0.10,G09,nan,nan,,II,II,False,True,0,81,nan,nan,13.19,13.12,nan,nan,nan,13.16,0.01,0.03,nan,1.03,nan,0.60,nan,nan,nan,15,90,13.46,13.4293,13.19,13.1247,13.45,0.00868888178459,0.02,13.16,0.0122973139887,0.03,0.45,0.99,nan,nan,nan,0.00,,False
246.58517,-24.40710,SSTYSV J162620.44-242425.5,SSTYSV J162620.44-242425.5,,SSTc2d J162620.4-242426,-99999,,442426443255,nan,nan,,nan,nan,,nan,nan,,14.35,0.05,G09,13.56,0.14,G09,nan,nan,,nan,nan,,nan,nan,,F,F,False,True,81,81,14.42,14.28,14.08,13.92,14.35,0.03,0.09,13.99,0.03,0.08,0.58,0.69,0.50,0.80,-0.08,0.54,0.04,105,105,14.42,14.2471,14.08,13.8537,14.34,0.0357538692545,0.10,13.98,0.0388305719828,0.10,0.89,1.03,0.13,0.66,0.05,0.00,,False
246.84505,-24.75458,SSTYSV J162722.81-244516.4,SSTYSV J162722.81-244516.4,,SSTc2d J162722.8-244516,-99999,,442427455764,nan,nan,,nan,nan,,nan,nan,,16.16,0.09,c2d,15.94,0.09,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,0,38,nan,nan,16.19,15.59,nan,nan,nan,15.92,0.13,0.36,nan,1.64,nan,5.30,nan,nan,nan,14,41,16.36,16.0297,16.19,15.5921,16.26,0.110671110866,0.32,15.92,0.129478498168,0.35,1.36,1.55,nan,nan,nan,0.00,,False
246.90516,-24.39354,SSTYSV J162737.23-242336.7,SSTYSV J162737.23-242336.7,,SSTc2d J162737.2-242337,-99999,,442426431071,nan,nan,,nan,nan,,nan,nan,,15.71,0.05,G09,15.32,0.08,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,76,0,15.92,15.43,nan,nan,15.75,0.09,0.22,nan,nan,nan,1.22,nan,0.60,nan,nan,nan,nan,85,12,15.92,15.4349,15.77,15.3464,15.75,0.090856519663,0.22,15.58,0.119679005019,0.34,1.16,1.25,nan,nan,nan,0.00,,False
246.63047,-24.25246,SSTYSV J162631.31-241508.8,SSTYSV J162631.31-241508.8,,SSTc2d J162631.3-241509,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.72,0.12,G09,nan,nan,,nan,nan,,nan,nan,,nan,nan,,,,False,True,9,0,16.43,15.96,nan,nan,16.28,0.14,0.40,nan,nan,nan,2.47,nan,4.60,nan,nan,nan,nan,9,0,16.43,15.9569,nan,nan,16.28,0.143848314206,0.40,nan,nan,nan,2.47,nan,nan,nan,nan,0.00,,False
246.91083,-24.38511,SSTYSV J162738.59-242306.3,SSTYSV J162738.59-242306.3,,SSTc2d J162738.6-242306,-99999,,442426431063,nan,nan,,nan,nan,,15.12,0.16,2MASS,15.14,0.03,G09,14.98,0.04,G09,14.65,0.30,c2d,nan,nan,,nan,nan,,III,III,False,True,81,0,15.32,15.00,nan,nan,15.14,0.06,0.14,nan,nan,nan,1.69,nan,1.50,nan,nan,nan,nan,90,0,15.32,15.0037,nan,nan,15.13,0.0562367671881,0.14,nan,nan,nan,1.67,nan,nan,nan,nan,2383.00,Bar12,False
246.67238,-24.29830,SSTYSV J162641.37-241753.8,SSTYSV J162641.37-241753.8,,SSTc2d J162641.4-241754,-99999,,442426442479,nan,nan,,nan,nan,,nan,nan,,14.21,0.02,G09,13.83,0.03,G09,13.68,0.10,G09,13.21,0.23,c2d,nan,nan,,II,II,False,True,81,0,14.23,14.10,nan,nan,14.19,0.03,0.06,nan,nan,nan,1.02,nan,0.60,nan,nan,nan,nan,90,5,14.23,14.1003,13.92,13.8159,14.18,0.0247024675917,0.06,13.88,0.0432265774727,0.10,0.98,1.85,nan,nan,nan,0.00,,False
246.65538,-24.25502,SSTYSV J162637.29-241518.0,SSTYSV J162637.29-241518.0,,SSTc2d J162637.3-241518,-99999,,442425748798,nan,nan,,nan,nan,,nan,nan,,16.41,0.09,G09,16.45,0.24,c2d,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,43,0,16.48,15.99,nan,nan,16.25,0.11,0.31,nan,nan,nan,1.04,nan,0.90,nan,nan,nan,nan,50,6,16.48,15.9785,16.07,15.8467,16.24,0.109060144893,0.30,15.93,0.0898819002914,0.22,1.16,0.63,nan,nan,nan,0.00,,False
246.88322,-24.55868,SSTYSV J162731.97-243331.2,SSTYSV J162731.97-243331.2,,SSTc2d J162732.0-243331,-99999,,442426790674,nan,nan,,nan,nan,,nan,nan,,15.71,0.08,G09,nan,nan,,nan,nan,,nan,nan,,nan,nan,,F,F,False,True,70,18,16.10,15.63,15.58,15.28,15.87,0.08,0.21,15.43,0.08,0.23,0.73,0.61,0.70,1.20,0.17,0.71,0.13,79,25,16.10,15.6337,15.70,15.1729,15.86,0.0837827484549,0.21,15.43,0.110346984855,0.30,0.76,1.07,0.24,0.78,0.14,0.00,,False
246.82199,-24.37452,[GY92] 243,SSTYSV J162717.27-242228.2,"2MASS J16271726-2422283, [MPK2010b] 341, BKLT J162717-242229",SSTc2d J162717.3-242228,-99999,,442426431926,nan,nan,,15.53,0.10,2MASS,13.41,0.04,2MASS,11.89,0.01,G09,11.55,0.01,G09,11.27,0.02,G09,11.51,0.08,G09,nan,nan,,II,II,False,True,60,0,12.03,11.96,nan,nan,11.99,0.01,0.03,nan,nan,nan,1.25,nan,1.20,nan,nan,nan,nan,65,15,12.03,11.9606,11.57,11.5349,11.99,0.0124040329592,0.03,11.55,0.00885009012599,0.02,1.26,1.03,nan,nan,nan,0.00,,False
246.88854,-24.57284,SSTYSV J162733.24-243422.2,SSTYSV J162733.24-243422.2,,SSTc2d J162733.2-243422,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.47,0.08,G09,15.77,0.08,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,63,0,16.57,16.13,nan,nan,16.36,0.09,0.23,nan,nan,nan,0.91,nan,0.80,nan,nan,nan,nan,70,15,16.57,16.1328,15.88,15.659,16.35,0.0916018149666,0.24,15.75,0.0666638889898,0.17,0.89,0.95,nan,nan,nan,0.00,,False
246.61821,-24.27152,SSTYSV J162628.36-241617.4,SSTYSV J162628.36-241617.4,,SSTc2d J162628.4-241617,-99999,,442426442900,nan,nan,,nan,nan,,nan,nan,,16.09,0.09,G09,15.88,0.20,c2d,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,81,0,16.11,15.82,nan,nan,15.97,0.06,0.15,nan,nan,nan,0.53,nan,0.70,nan,nan,nan,nan,90,10,16.13,15.8168,15.88,15.6035,15.97,0.0679767971448,0.17,15.75,0.0913933014808,0.25,0.63,0.95,nan,nan,nan,0.00,,False
246.81451,-24.81185,SSTYSV J162715.48-244842.6,SSTYSV J162715.48-244842.6,,SSTc2d J162715.5-244842,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.31,0.16,c2d,16.22,0.15,c2d,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,0,11,nan,nan,16.26,15.78,nan,nan,nan,16.09,0.13,0.34,nan,1.51,nan,7.30,nan,nan,nan,10,13,16.37,16.1822,16.26,15.7772,16.30,0.0555868979367,0.15,16.08,0.120337460331,0.29,0.43,1.30,nan,nan,nan,0.00,,False
246.93331,-24.55389,SSTYSV J162743.99-243314.0,SSTYSV J162743.99-243314.0,,SSTc2d J162744.0-243314,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.42,0.08,G09,16.02,0.12,c2d,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,41,0,16.45,15.96,nan,nan,16.25,0.11,0.27,nan,nan,nan,1.19,nan,1.40,nan,nan,nan,nan,45,0,16.45,15.9618,nan,nan,16.24,0.106511176537,0.25,nan,nan,nan,1.12,nan,nan,nan,nan,0.00,,False
246.60812,-24.35126,SSTYSV J162625.94-242104.5,SSTYSV J162625.94-242104.5,,SSTc2d J162625.9-242105,-99999,,442426444520,nan,nan,,nan,nan,,nan,nan,,15.87,0.30,G09,15.22,0.15,G09,nan,nan,,nan,nan,,nan,nan,,F,II,False,False,0,0,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,15,14,15.03,14.8482,14.39,13.7726,14.92,0.0567083121479,0.16,14.20,0.174066107816,0.46,0.74,4.95,0.36,-0.00,0.10,0.00,,False
246.87798,-24.33519,SSTYSV J162730.71-242006.6,SSTYSV J162730.71-242006.6,,SSTc2d J162730.7-242006,-99999,,442426431635,nan,nan,,nan,nan,,nan,nan,,14.86,0.03,G09,14.35,0.03,G09,nan,nan,,nan,nan,,nan,nan,,II,F,False,True,81,0,15.03,14.78,nan,nan,14.92,0.04,0.11,nan,nan,nan,2.04,nan,0.80,nan,nan,nan,nan,90,15,15.03,14.7811,14.61,14.5159,14.92,0.0427718369077,0.11,14.57,0.0334135558462,0.09,1.91,1.40,nan,nan,nan,0.00,,False
246.89125,-24.59412,SSTYSV J162733.89-243538.8,SSTYSV J162733.89-243538.8,,SSTc2d J162733.9-243539,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.94,0.09,G09,16.28,0.12,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,18,0,16.56,16.30,nan,nan,16.43,0.06,0.16,nan,nan,nan,0.31,nan,1.30,nan,nan,nan,nan,20,6,16.56,16.2951,16.36,15.8439,16.43,0.0628821202937,0.16,16.09,0.175766861685,0.51,0.29,2.10,nan,nan,nan,0.00,,False
246.90661,-24.54957,SSTYSV J162737.58-243258.4,SSTYSV J162737.58-243258.4,,SSTc2d J162737.6-243258,-99999,,442426790195,nan,nan,,nan,nan,,nan,nan,,14.52,0.02,G09,14.21,0.02,G09,14.08,0.13,G09,13.41,0.28,c2d,nan,nan,,II,II,False,True,81,0,14.53,14.41,nan,nan,14.48,0.02,0.06,nan,nan,nan,1.08,nan,0.70,nan,nan,nan,nan,90,15,14.53,14.4095,14.25,14.169,14.48,0.0224099562099,0.06,14.21,0.0245478211622,0.06,1.11,1.14,nan,nan,nan,0.00,,False
246.87849,-24.79084,ISO-Oph 149,SSTYSV J162730.83-244727.0,"ROXN 52, DROXO 71, ROXR1 46",SSTc2d J162730.8-244727,223,,442427455436,12.24,0.03,2MASS,10.42,0.03,2MASS,9.50,0.03,2MASS,8.85,0.06,c2d,8.63,0.00,G09,8.46,0.05,c2d,8.50,0.00,G09,8.77,0.22,c2d,III,III,False,True,0,81,nan,nan,8.62,8.57,nan,nan,nan,8.60,0.01,0.03,nan,1.76,nan,0.60,nan,nan,nan,15,90,8.81,8.7567,8.62,8.566,8.78,0.0175926310331,0.04,8.60,0.0112660317176,0.03,2.64,1.67,nan,nan,nan,0.00,,False
246.90890,-24.58440,SSTYSV J162738.13-243503.8,SSTYSV J162738.13-243503.8,,SSTc2d J162738.1-243504,-99999,,442426790593,nan,nan,,nan,nan,,nan,nan,,16.20,0.06,G09,15.85,0.09,G09,nan,nan,,nan,nan,,nan,nan,,I,I,False,True,81,0,16.28,15.93,nan,nan,16.12,0.08,0.20,nan,nan,nan,1.23,nan,0.40,nan,nan,nan,nan,90,14,16.28,15.9328,15.84,15.571,16.12,0.0779833867515,0.21,15.74,0.0796345254105,0.20,1.27,1.71,nan,nan,nan,0.00,,False
246.81593,-24.56867,[MPK2010b] 5771,SSTYSV J162715.82-243407.1,,SSTc2d J162715.8-243407,-99999,,442426791027,nan,nan,,nan,nan,,nan,nan,,16.09,0.06,G09,16.01,0.10,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,0,80,nan,nan,16.01,15.61,nan,nan,nan,15.80,0.08,0.19,nan,0.96,nan,0.80,nan,nan,nan,15,89,16.32,15.9713,16.01,15.6059,16.14,0.108980449535,0.32,15.80,0.0766821881373,0.19,1.61,0.89,nan,nan,nan,0.00,,False
246.86737,-24.60053,SSTYSV J162728.16-243601.9,SSTYSV J162728.16-243601.9,,SSTc2d J162728.1-243602,-99999,,442426790314,nan,nan,,nan,nan,,nan,nan,,15.47,0.04,G09,15.11,0.04,G09,14.76,0.35,c2d,nan,nan,,nan,nan,,II,II,False,True,81,81,15.54,15.33,15.29,15.00,15.44,0.05,0.12,15.12,0.05,0.13,1.19,1.07,0.70,1.10,-0.06,0.59,0.04,105,105,15.54,15.3335,15.29,15.0021,15.44,0.0473129463267,0.13,15.11,0.0506268946102,0.13,1.24,1.06,0.02,0.64,0.04,0.00,,False
246.90053,-24.79701,SSTYSV J162736.12-244749.2,SSTYSV J162736.12-244749.2,,SSTc2d J162736.1-244749,-99999,,442427455347,nan,nan,,nan,nan,,nan,nan,,15.56,0.06,c2d,15.55,0.06,G09,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,0,81,nan,nan,15.74,15.29,nan,nan,nan,15.53,0.09,0.25,nan,1.20,nan,0.70,nan,nan,nan,12,89,15.84,15.4691,15.80,15.292,15.76,0.108036395032,0.25,15.53,0.0959747530749,0.26,2.21,1.23,nan,nan,nan,0.00,,False
246.61620,-24.52586,SSTYSV J162627.88-243133.1,SSTYSV J162627.88-243133.1,,SSTc2d J162627.9-243133,-99999,,442426674373,nan,nan,,nan,nan,,nan,nan,,15.56,0.14,G09,15.33,0.11,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,0,76,nan,nan,15.49,15.13,nan,nan,nan,15.30,0.07,0.19,nan,0.64,nan,0.50,nan,nan,nan,11,85,15.70,15.398,15.49,15.1305,15.53,0.0963761909489,0.25,15.30,0.0724199598359,0.19,0.79,0.62,nan,nan,nan,0.00,,False
246.87746,-24.70395,SSTYSV J162730.59-244214.2,SSTYSV J162730.59-244214.2,,SSTc2d J162730.6-244214,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.74,0.15,G09,15.95,0.12,G09,nan,nan,,nan,nan,,nan,nan,,F,F,False,True,18,43,16.57,16.10,15.94,15.64,16.31,0.10,0.21,15.78,0.06,0.17,0.78,0.30,2.90,1.20,-0.14,0.67,0.06,20,60,16.57,16.1029,15.94,15.591,16.32,0.105686309799,0.26,15.77,0.0762139105295,0.19,0.84,0.55,-0.18,0.66,0.06,0.00,,False
246.87082,-24.77936,SSTYSV J162728.99-244645.6,SSTYSV J162728.99-244645.6,,SSTc2d J162729.0-244646,-99999,,442427455547,nan,nan,,nan,nan,,nan,nan,,16.52,0.13,c2d,16.50,0.12,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,0,11,nan,nan,16.12,15.96,nan,nan,nan,16.04,0.06,0.16,nan,0.28,nan,7.70,nan,nan,nan,0,12,nan,nan,16.14,15.9568,nan,nan,nan,16.05,0.0649295719852,0.17,nan,0.32,nan,nan,nan,0.00,,False
246.89718,-24.59143,SSTYSV J162735.32-243529.1,SSTYSV J162735.32-243529.1,,SSTc2d J162735.3-243529,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,nan,nan,,16.59,0.20,c2d,nan,nan,,nan,nan,,nan,nan,,III,,False,False,0,0,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,5,0,16.48,16.1483,nan,nan,16.25,0.135258881409,0.33,nan,nan,nan,2.10,nan,nan,nan,nan,0.00,,False
246.88430,-24.38779,SSTYSV J162732.23-242316.0,SSTYSV J162732.23-242316.0,,SSTc2d J162732.2-242316,-99999,,442426431585,nan,nan,,nan,nan,,nan,nan,,15.99,0.07,G09,15.68,0.07,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,81,0,16.09,15.75,nan,nan,15.90,0.07,0.18,nan,nan,nan,0.89,nan,0.70,nan,nan,nan,nan,90,15,16.09,15.7474,15.87,15.5959,15.90,0.0695147065966,0.18,15.73,0.0756401524765,0.19,0.88,0.73,nan,nan,nan,2170.00,Bar12,False
246.88110,-24.81040,SSTYSV J162731.46-244837.4,SSTYSV J162731.46-244837.4,,SSTc2d J162731.4-244837,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,15.85,0.09,c2d,15.83,0.09,G09,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,0,81,nan,nan,15.81,15.25,nan,nan,nan,15.62,0.10,0.23,nan,3.29,nan,0.50,nan,nan,nan,15,90,15.94,15.7746,15.81,15.2462,15.84,0.0478810112476,0.13,15.62,0.100752457856,0.24,0.60,3.10,nan,nan,nan,0.00,,False
246.67211,-24.30996,SSTYSV J162641.30-241835.8,SSTYSV J162641.30-241835.8,,SSTc2d J162641.3-241836,-99999,,442426442480,nan,nan,,nan,nan,,nan,nan,,15.47,0.04,G09,15.03,0.04,G09,14.76,0.39,c2d,12.81,0.35,c2d,nan,nan,,F,F,False,True,33,0,15.56,15.32,nan,nan,15.43,0.05,0.14,nan,nan,nan,0.78,nan,0.40,nan,nan,nan,nan,37,0,15.56,15.3209,nan,nan,15.43,0.0537096903812,0.16,nan,nan,nan,0.86,nan,nan,nan,nan,0.00,,False
246.59380,-24.45772,SSTYSV J162622.51-242727.7,SSTYSV J162622.51-242727.7,,SSTc2d J162622.5-242728,-99999,,442426443191,nan,nan,,nan,nan,,nan,nan,,14.69,0.11,G09,14.48,0.08,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,0,81,nan,nan,14.58,14.34,nan,nan,nan,14.44,0.04,0.10,nan,0.66,nan,0.60,nan,nan,nan,15,90,14.92,14.7975,14.58,14.3371,14.86,0.0402460728637,0.12,14.44,0.0396963022929,0.09,0.30,0.64,nan,nan,nan,0.00,,False
246.90506,-24.57621,CFHTWIR-Oph 92,SSTYSV J162737.21-243434.3,,SSTc2d J162737.2-243434,-99999,,442426790200,nan,nan,,nan,nan,,nan,nan,,14.31,0.02,G09,13.85,0.02,G09,13.71,0.09,G09,13.66,0.26,c2d,nan,nan,,II,II,False,True,81,0,14.29,14.18,nan,nan,14.24,0.02,0.05,nan,nan,nan,1.44,nan,0.70,nan,nan,nan,nan,90,15,14.29,14.184,13.84,13.782,14.24,0.0207396164775,0.05,13.82,0.0199478057034,0.06,1.37,1.52,nan,nan,nan,0.00,,False
246.62126,-24.35202,SSTYSV J162629.10-242107.2,SSTYSV J162629.10-242107.2,,SSTc2d J162629.1-242107,-99999,,442426444462,nan,nan,,nan,nan,,nan,nan,,15.69,0.12,G09,15.59,0.13,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,55,18,15.85,15.54,15.72,15.41,15.72,0.07,0.18,15.57,0.09,0.22,0.38,0.64,0.90,1.70,0.25,0.73,0.18,61,25,15.85,15.5418,15.72,15.4095,15.72,0.0658968437099,0.17,15.57,0.0875179052156,0.23,0.37,0.60,0.19,0.69,0.15,0.00,,False
246.88477,-24.80229,2MASS J16273233-2448082,SSTYSV J162732.34-244808.2,BKLT J162732-244808,SSTc2d J162732.3-244808,-99999,,442427455276,nan,nan,,16.15,0.17,2MASS,15.13,0.17,2MASS,14.71,0.06,c2d,14.62,0.03,G09,14.39,0.27,c2d,nan,nan,,nan,nan,,III,III,False,True,0,81,nan,nan,14.74,14.58,nan,nan,nan,14.66,0.03,0.09,nan,1.41,nan,0.70,nan,nan,nan,15,90,14.85,14.7404,14.74,14.5769,14.79,0.0278041791994,0.07,14.66,0.035296772495,0.09,1.20,1.44,nan,nan,nan,0.00,,False
246.79864,-24.54129,SSTYSV J162711.67-243228.6,SSTYSV J162711.67-243228.6,,SSTc2d J162711.7-243229,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.04,0.05,G09,15.66,0.07,G09,nan,nan,,nan,nan,,9.32,0.26,c2d,I,I,False,True,0,32,nan,nan,15.84,15.36,nan,nan,nan,15.61,0.10,0.27,nan,1.05,nan,0.60,nan,nan,nan,0,35,nan,nan,15.84,15.3594,nan,nan,nan,15.61,0.104019823579,0.27,nan,1.04,nan,nan,nan,0.00,,False
246.62984,-24.26739,SSTYSV J162631.16-241602.5,SSTYSV J162631.16-241602.5,,SSTc2d J162631.1-241602,-99999,,442425747898,nan,nan,,nan,nan,,nan,nan,,14.44,0.02,G09,14.11,0.07,c2d,13.44,0.10,G09,nan,nan,,nan,nan,,II,II,False,True,81,0,14.53,14.40,nan,nan,14.45,0.02,0.06,nan,nan,nan,1.15,nan,0.70,nan,nan,nan,nan,90,15,14.53,14.3964,14.17,14.1168,14.45,0.0230467554946,0.06,14.14,0.0182532919405,0.04,1.14,0.83,nan,nan,nan,0.00,,False
246.58957,-24.34943,SSTYSV J162621.49-242057.9,SSTYSV J162621.49-242057.9,,SSTc2d J162621.5-242058,-99999,,442426444712,nan,nan,,nan,nan,,nan,nan,,15.52,0.19,G09,14.64,0.12,G09,nan,nan,,nan,nan,,5.97,0.26,c2d,I,I,False,True,51,0,15.41,15.06,nan,nan,15.25,0.07,0.18,nan,nan,nan,0.52,nan,0.80,nan,nan,nan,nan,55,7,15.41,15.0596,14.60,14.3936,15.25,0.0709872316494,0.17,14.50,0.0718933105041,0.20,0.49,0.77,-1.18,nan,nan,0.00,,False
246.84231,-24.75300,SSTYSV J162722.15-244510.8,SSTYSV J162722.15-244510.8,,SSTc2d J162722.2-244511,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.54,0.12,c2d,16.14,0.13,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,0,25,nan,nan,16.06,15.66,nan,nan,nan,15.90,0.11,0.33,nan,0.94,nan,1.10,nan,nan,nan,0,26,nan,nan,16.06,15.6588,nan,nan,nan,15.90,0.111227242097,0.33,nan,0.91,nan,nan,nan,0.00,,False
246.81888,-24.36939,SSTYSV J162716.53-242209.8,SSTYSV J162716.53-242209.8,,SSTc2d J162716.5-242210,-99999,,442426432600,nan,nan,,nan,nan,,nan,nan,,16.00,0.09,G09,15.78,0.11,G09,nan,nan,,nan,nan,,nan,nan,,F,F,False,False,0,0,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0,10,nan,nan,15.84,15.5821,nan,nan,nan,15.72,0.0864965053886,0.23,nan,0.72,nan,nan,nan,0.00,,False
246.86873,-24.59720,SSTYSV J162728.49-243549.9,SSTYSV J162728.49-243549.9,,SSTc2d J162728.5-243550,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.77,0.09,G09,16.45,0.19,c2d,nan,nan,,nan,nan,,nan,nan,,III,III,False,False,0,0,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,6,0,16.52,16.2191,nan,nan,16.40,0.132836206159,0.30,nan,nan,nan,1.31,nan,nan,nan,nan,0.00,,False
246.87502,-24.36037,SSTYSV J162730.00-242137.3,SSTYSV J162730.00-242137.3,,SSTc2d J162730.0-242137,-99999,,442426431114,nan,nan,,nan,nan,,nan,nan,,15.31,0.04,G09,15.19,0.06,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,81,0,15.44,15.23,nan,nan,15.34,0.04,0.10,nan,nan,nan,1.10,nan,0.70,nan,nan,nan,nan,90,15,15.44,15.232,15.27,15.0887,15.34,0.0410445666251,0.10,15.15,0.0541716038776,0.15,1.05,1.25,nan,nan,nan,0.00,,False
246.84691,-24.78858,SSTYSV J162723.25-244718.8,SSTYSV J162723.25-244718.8,,SSTc2d J162723.2-244719,-99999,,442427455440,nan,nan,,nan,nan,,nan,nan,,16.40,0.13,c2d,16.38,0.10,G09,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,0,6,nan,nan,16.18,16.03,nan,nan,nan,16.10,0.05,0.15,nan,0.20,nan,0.40,nan,nan,nan,9,6,16.43,16.1656,16.18,16.0267,16.31,0.0775692719087,0.22,16.10,0.0530728807082,0.15,0.59,0.20,nan,nan,nan,0.00,,False
246.90969,-24.61634,YLW 47,SSTYSV J162738.32-243658.8,"ISO-Oph 163, ROX 20, ROXN 61",SSTc2d J162738.3-243658,242,,442426789959,11.38,0.03,2MASS,9.43,0.03,2MASS,8.27,0.03,2MASS,7.20,0.00,G09,6.76,0.00,G09,6.37,0.00,G09,5.54,0.00,G09,2.62,0.00,G09,II,II,True,True,68,0,7.38,7.19,nan,nan,7.29,0.04,0.11,nan,nan,nan,18.01,nan,3.10,nan,nan,nan,nan,76,15,7.38,7.0334,6.85,6.6986,7.27,0.0733936756561,0.16,6.79,0.0431944418823,0.13,49.72,32.37,nan,nan,nan,4450.00,EW11,True
246.84135,-24.78713,SSTYSV J162721.92-244713.6,SSTYSV J162721.92-244713.6,,SSTc2d J162721.9-244714,-99999,,442427455456,nan,nan,,nan,nan,,nan,nan,,16.54,0.10,c2d,16.32,0.10,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,False,0,0,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,10,0,16.49,15.7341,nan,nan,16.20,0.235095323693,0.63,nan,nan,nan,8.66,nan,nan,nan,nan,0.00,,False
246.83812,-24.70372,SSTYSV J162721.14-244213.3,SSTYSV J162721.14-244213.3,,,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,15.56,0.14,G09,nan,nan,,nan,nan,,nan,nan,,nan,nan,,,,False,True,25,0,15.96,15.56,nan,nan,15.74,0.09,0.24,nan,nan,nan,0.72,nan,1.50,nan,nan,nan,nan,35,0,15.96,15.5612,nan,nan,15.74,0.0907794948712,0.24,nan,nan,nan,0.69,nan,nan,nan,nan,0.00,,False
246.88298,-24.38011,SSTYSV J162731.91-242248.3,SSTYSV J162731.91-242248.3,,SSTc2d J162731.9-242248,-99999,,442426431587,nan,nan,,nan,nan,,nan,nan,,15.51,0.04,G09,15.37,0.06,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,81,0,15.71,15.44,nan,nan,15.56,0.05,0.13,nan,nan,nan,1.17,nan,0.50,nan,nan,nan,nan,90,15,15.71,15.4359,15.44,15.1675,15.55,0.0530666572563,0.14,15.33,0.0681519590607,0.17,1.21,1.60,nan,nan,nan,2257.00,Bar12,False
246.59564,-24.47950,ISO-Oph 35,SSTYSV J162622.95-242846.2,"[GY92] 15, SONYC RhoOph-5, [MSG2011] 7",SSTc2d J162622.9-242846,62,,442426441603,14.93,0.04,2MASS,12.80,0.02,2MASS,11.53,0.02,2MASS,10.41,0.00,G09,10.00,0.00,G09,9.50,0.01,G09,8.61,0.04,G09,5.87,0.36,G09,II,II,True,True,0,81,nan,nan,10.01,9.90,nan,nan,nan,9.97,0.02,0.06,nan,9.90,nan,1.30,nan,nan,nan,15,90,10.44,10.3711,10.01,9.9003,10.41,0.0199645710006,0.06,9.97,0.0225908803814,0.06,3.68,9.65,nan,nan,nan,0.00,,False
246.89776,-24.39657,SSTYSV J162735.46-242347.6,SSTYSV J162735.46-242347.6,,SSTc2d J162735.5-242347,-99999,,442426431560,nan,nan,,nan,nan,,nan,nan,,15.87,0.05,G09,15.73,0.06,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,81,0,16.01,15.47,nan,nan,15.78,0.09,0.21,nan,nan,nan,1.60,nan,0.80,nan,nan,nan,nan,90,15,16.01,15.4675,15.66,15.3912,15.79,0.0875530519107,0.20,15.56,0.0662088844563,0.14,1.61,0.96,nan,nan,nan,0.00,,False
246.67361,-24.29093,SSTYSV J162641.66-241727.3,SSTYSV J162641.66-241727.3,,SSTc2d J162641.7-241727,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.12,0.08,c2d,15.57,0.10,c2d,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,72,0,16.01,15.12,nan,nan,15.49,0.22,0.60,nan,nan,nan,21.73,nan,0.90,nan,nan,nan,nan,79,0,16.01,15.0881,nan,nan,15.49,0.217673546293,0.58,nan,nan,nan,21.37,nan,nan,nan,nan,0.00,,False
246.83380,-24.31013,SSTYSV J162720.11-241836.4,SSTYSV J162720.11-241836.4,,SSTc2d J162720.1-241836,-99999,,442426431873,nan,nan,,nan,nan,,nan,nan,,15.52,0.04,G09,15.19,0.06,G09,14.36,0.29,c2d,nan,nan,,nan,nan,,II,II,False,True,61,0,15.61,15.32,nan,nan,15.47,0.07,0.20,nan,nan,nan,1.50,nan,1.10,nan,nan,nan,nan,66,15,15.61,15.3223,15.26,14.989,15.47,0.0700169475322,0.19,15.11,0.0619371248007,0.14,1.45,1.07,nan,nan,nan,0.00,,False
246.89243,-24.65515,BKLT J162734-243918,SSTYSV J162734.18-243918.5,,SSTc2d J162734.1-243918,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.81,0.19,c2d,15.79,0.15,c2d,nan,nan,,nan,nan,,nan,nan,,I,I,False,True,0,10,nan,nan,15.28,15.18,nan,nan,nan,15.24,0.03,0.08,nan,0.12,nan,2.90,nan,nan,nan,0,11,nan,nan,15.28,15.1835,nan,nan,nan,15.24,0.0289764167432,0.08,nan,0.12,nan,nan,nan,0.00,,False
246.85755,-24.80650,2MASS J16272579-2448234,SSTYSV J162725.81-244823.4,BKLT J162725-244823,SSTc2d J162725.8-244823,-99999,,442427455231,17.36,0.23,2MASS,15.60,0.11,2MASS,15.02,0.13,2MASS,14.27,0.06,c2d,14.30,0.02,G09,14.17,0.24,c2d,14.08,0.41,c2d,nan,nan,,III,III,False,True,0,81,nan,nan,14.29,14.18,nan,nan,nan,14.24,0.02,0.06,nan,1.16,nan,0.70,nan,nan,nan,15,90,14.40,14.2876,14.29,14.1821,14.34,0.0333645834467,0.09,14.24,0.0216738116712,0.06,2.99,1.09,nan,nan,nan,0.00,,False
246.56754,-24.50489,SSTYSV J162616.20-243017.5,SSTYSV J162616.20-243017.5,,SSTc2d J162616.2-243017,-99999,,442426673547,nan,nan,,nan,nan,,14.99,0.13,2MASS,14.39,0.06,G09,14.17,0.04,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,0,81,nan,nan,14.19,14.05,nan,nan,nan,14.12,0.03,0.08,nan,0.84,nan,0.50,nan,nan,nan,15,90,14.42,14.3222,14.19,14.0083,14.36,0.0264986648361,0.06,14.12,0.0333829169796,0.08,0.54,0.91,nan,nan,nan,0.00,,False
246.88837,-24.32096,SSTYSV J162733.20-241915.4,SSTYSV J162733.20-241915.4,,SSTc2d J162733.2-241915,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.67,0.12,G09,16.06,0.10,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,6,0,16.38,16.16,nan,nan,16.26,0.07,0.21,nan,nan,nan,0.34,nan,2.40,nan,nan,nan,nan,7,0,16.38,16.165,nan,nan,16.26,0.0620239124394,0.19,nan,nan,nan,0.28,nan,nan,nan,nan,0.00,,False
246.84666,-24.58446,SSTYSV J162723.19-243504.0,SSTYSV J162723.19-243504.0,,SSTc2d J162723.2-243504,-99999,,442426790886,nan,nan,,nan,nan,,nan,nan,,16.50,0.08,G09,16.17,0.11,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,56,49,16.55,16.17,16.13,15.77,16.35,0.08,0.21,16.01,0.08,0.20,0.64,0.52,0.90,1.40,0.04,0.72,0.08,75,63,16.56,16.1551,16.13,15.773,16.34,0.0878989966633,0.23,16.00,0.0811143432571,0.20,0.76,0.56,-0.01,0.66,0.06,0.00,,False
246.87877,-24.54745,SSTYSV J162730.90-243250.8,SSTYSV J162730.90-243250.8,,SSTc2d J162730.9-243251,-99999,,442426790682,nan,nan,,nan,nan,,nan,nan,,16.40,0.07,G09,16.21,0.12,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,78,29,16.47,16.05,16.04,15.68,16.26,0.09,0.21,15.91,0.09,0.23,0.83,0.67,0.60,1.20,-0.04,0.63,0.07,99,34,16.47,16.0494,16.08,15.6787,16.26,0.0855126871642,0.21,15.91,0.0986454824268,0.26,0.82,0.94,-0.05,0.57,0.07,0.00,,False
246.86071,-24.43175,[GY92] 264,SSTYSV J162726.57-242554.3,"[IKT2001] 52, [MSG2011] 16, [GSJ2011] 22",SSTc2d J162726.6-242554,210,J162726.57-242554.4,442426431215,13.00,0.02,2MASS,12.35,0.02,2MASS,11.84,0.02,2MASS,11.10,0.00,G09,10.65,0.00,G09,10.25,0.02,G09,9.49,0.04,G09,6.55,0.05,G09,II,II,True,True,81,81,11.21,10.88,10.81,10.44,11.11,0.07,0.16,10.70,0.08,0.17,44.23,107.69,2.10,2.20,6.08,-1.45,0.02,105,105,11.30,10.8845,10.94,10.4436,11.13,0.0816178027584,0.20,10.74,0.0995084085114,0.26,62.16,175.16,7.17,-1.37,0.02,2570.00,EW11,True
246.61934,-24.50310,SSTYSV J162628.64-243011.1,SSTYSV J162628.64-243011.1,,SSTc2d J162628.6-243011,-99999,,442426674368,nan,nan,,nan,nan,,nan,nan,,15.61,0.10,G09,15.58,0.15,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,0,81,nan,nan,15.57,15.15,nan,nan,nan,15.35,0.07,0.19,nan,0.94,nan,0.60,nan,nan,nan,15,90,15.66,15.4872,15.57,15.1534,15.57,0.0501642511679,0.12,15.36,0.0777175164268,0.20,0.42,1.00,nan,nan,nan,0.00,,False
246.87928,-24.35924,SSTYSV J162731.02-242133.2,SSTYSV J162731.02-242133.2,,SSTc2d J162731.0-242133,-99999,,442426431106,nan,nan,,nan,nan,,nan,nan,,16.22,0.06,G09,15.99,0.10,G09,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,81,0,16.30,15.87,nan,nan,16.08,0.09,0.21,nan,nan,nan,1.16,nan,0.60,nan,nan,nan,nan,90,14,16.30,15.8745,15.98,15.7514,16.07,0.0868956103387,0.22,15.85,0.0607377993899,0.15,1.19,0.44,nan,nan,nan,0.00,,False
246.58763,-24.46267,SSTYSV J162621.03-242745.6,SSTYSV J162621.03-242745.6,,SSTc2d J162621.0-242746,-99999,,442426443240,nan,nan,,nan,nan,,nan,nan,,14.97,0.25,G09,14.92,0.17,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,0,79,nan,nan,14.91,14.55,nan,nan,nan,14.75,0.07,0.19,nan,0.62,nan,0.50,nan,nan,nan,5,88,15.02,14.9747,14.91,14.5484,15.00,0.0175774855995,0.04,14.75,0.0732758242876,0.19,0.02,0.60,nan,nan,nan,0.00,,False
246.92516,-24.54061,SSTYSV J162742.03-243226.1,SSTYSV J162742.03-243226.1,,SSTc2d J162742.0-243226,-99999,,442426446719,nan,nan,,nan,nan,,nan,nan,,15.36,0.05,G09,14.97,0.06,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,81,0,15.43,15.18,nan,nan,15.29,0.05,0.12,nan,nan,nan,1.16,nan,0.50,nan,nan,nan,nan,90,15,15.43,15.1809,14.96,14.8292,15.29,0.0456541497923,0.12,14.88,0.0354967496835,0.09,1.15,0.72,nan,nan,nan,0.00,,False
246.59066,-24.39056,SSTYSV J162621.75-242326.0,SSTYSV J162621.75-242326.0,,SSTc2d J162621.8-242326,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,14.19,0.34,c2d,11.94,0.12,c2d,nan,nan,,nan,nan,,nan,nan,,I,I,False,True,0,81,nan,nan,11.57,11.51,nan,nan,nan,11.54,0.02,0.04,nan,0.21,nan,0.80,nan,nan,nan,0,105,nan,nan,11.57,11.4886,nan,nan,nan,11.54,0.0181133608834,0.05,nan,0.32,nan,nan,nan,0.00,,False
246.92784,-24.55114,SSTYSV J162742.68-243304.1,SSTYSV J162742.68-243304.1,,SSTc2d J162742.7-243304,-99999,,442426446752,nan,nan,,nan,nan,,nan,nan,,16.16,0.06,G09,15.73,0.07,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,81,0,16.23,15.80,nan,nan,16.00,0.07,0.18,nan,nan,nan,1.03,nan,0.60,nan,nan,nan,nan,90,15,16.23,15.7995,16.00,15.6172,16.00,0.0707817094189,0.17,15.74,0.0849953360065,0.15,0.95,0.93,nan,nan,nan,0.00,,False
246.89407,-24.33028,SSTYSV J162734.57-241949.0,SSTYSV J162734.57-241949.0,,SSTc2d J162734.6-241949,-99999,,442426431093,nan,nan,,15.98,0.13,2MASS,14.80,0.11,2MASS,14.18,0.02,G09,14.04,0.02,G09,13.94,0.13,G09,nan,nan,,nan,nan,,III,III,False,True,81,0,14.21,14.11,nan,nan,14.15,0.02,0.05,nan,nan,nan,1.29,nan,0.70,nan,nan,nan,nan,90,15,14.21,14.1074,14.00,13.9447,14.15,0.0208522441213,0.05,13.97,0.015602869089,0.04,1.30,0.72,nan,nan,nan,0.00,,False
246.66430,-24.24898,SSTYSV J162639.43-241456.3,SSTYSV J162639.43-241456.3,,SSTc2d J162639.4-241456,-99999,,442425746597,nan,nan,,15.70,0.11,2MASS,14.62,0.10,2MASS,13.73,0.01,G09,13.51,0.06,c2d,13.13,0.07,G09,13.16,0.21,c2d,nan,nan,,III,III,False,True,81,0,13.75,13.66,nan,nan,13.71,0.02,0.04,nan,nan,nan,1.04,nan,0.60,nan,nan,nan,nan,90,15,13.75,13.6551,13.52,13.4461,13.71,0.0160155226279,0.04,13.49,0.0171360383264,0.04,1.06,1.30,nan,nan,nan,0.00,,False
246.82837,-24.81456,2MASS J16271881-2448523,SSTYSV J162718.80-244852.4,BKLT J162718-244851,SSTc2d J162718.8-244852,-99999,,442427455137,16.35,0.09,2MASS,15.03,0.06,2MASS,14.53,0.09,2MASS,14.14,0.06,c2d,14.23,0.02,G09,13.76,0.14,c2d,13.87,0.35,c2d,nan,nan,,III,III,False,True,0,81,nan,nan,14.16,14.01,nan,nan,nan,14.09,0.03,0.09,nan,2.68,nan,1.20,nan,nan,nan,15,90,14.23,14.1141,14.16,14.0067,14.17,0.0384277838475,0.10,14.09,0.0324210300733,0.09,4.79,2.84,nan,nan,nan,0.00,,False
246.86101,-24.42736,SSTYSV J162726.64-242538.4,SSTYSV J162726.64-242538.4,,SSTc2d J162726.6-242539,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.53,0.11,G09,16.24,0.16,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,0,41,nan,nan,15.98,15.66,nan,nan,nan,15.80,0.08,0.23,nan,0.65,nan,2.40,nan,nan,nan,0,54,nan,nan,16.00,15.6553,nan,nan,nan,15.82,0.0802747244166,0.22,nan,0.62,nan,nan,nan,0.00,,False
246.87653,-24.34794,[MPK2010b] 1449,SSTYSV J162730.36-242052.5,,SSTc2d J162730.4-242052,-99999,,442426431112,nan,nan,,nan,nan,,nan,nan,,14.77,0.02,G09,14.58,0.03,G09,14.07,0.25,c2d,nan,nan,,nan,nan,,II,II,False,True,81,0,14.79,14.65,nan,nan,14.70,0.03,0.07,nan,nan,nan,1.10,nan,0.60,nan,nan,nan,nan,90,15,14.79,14.6487,14.47,14.3904,14.70,0.0256391912137,0.07,14.42,0.021839658117,0.06,1.10,0.86,nan,nan,nan,0.00,,False
246.83835,-24.59927,SSTYSV J162721.20-243557.3,SSTYSV J162721.20-243557.3,,SSTc2d J162721.2-243557,-99999,,442426790364,nan,nan,,nan,nan,,nan,nan,,14.97,0.03,G09,14.71,0.03,G09,14.36,0.22,c2d,nan,nan,,nan,nan,,II,II,False,True,81,81,15.07,14.84,14.75,14.60,14.97,0.05,0.11,14.67,0.03,0.07,1.45,0.86,0.80,0.80,0.15,0.75,0.03,105,105,15.07,14.8372,14.79,14.6014,14.97,0.0436780957626,0.11,14.68,0.0349600551755,0.09,1.46,1.05,0.12,0.71,0.04,0.00,,False
246.84010,-24.76395,SSTYSV J162721.62-244550.2,SSTYSV J162721.62-244550.2,,SSTc2d J162721.6-244550,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.20,0.10,c2d,15.79,0.07,G09,14.69,0.38,c2d,13.94,0.35,c2d,9.66,0.35,c2d,F,F,False,True,0,81,nan,nan,15.89,15.41,nan,nan,nan,15.66,0.08,0.20,nan,1.31,nan,1.40,nan,nan,nan,15,90,16.18,15.9858,15.89,15.4099,16.11,0.0558963666934,0.14,15.66,0.082752687062,0.21,0.60,1.30,nan,nan,nan,0.00,,False
246.61863,-24.26146,ISO-Oph 44,SSTYSV J162628.47-241541.2,"2MASS J16262847-2415411, [INT2003] A-32, BKLT J162628-241543",SSTc2d J162628.5-241541,76,,442425746576,15.31,0.05,2MASS,12.37,0.02,2MASS,10.78,0.02,2MASS,9.67,0.00,G09,9.35,0.06,c2d,9.14,0.00,G09,9.12,0.05,c2d,9.08,0.25,c2d,III,III,False,True,81,0,9.68,9.61,nan,nan,9.64,0.01,0.03,nan,nan,nan,1.19,nan,1.00,nan,nan,nan,nan,90,15,9.68,9.6076,9.35,9.3056,9.64,0.012949759878,0.03,9.33,0.0127756725664,0.03,1.09,1.41,nan,nan,nan,0.00,,False
246.68165,-24.26879,SSTYSV J162643.59-241607.6,SSTYSV J162643.59-241607.6,,SSTc2d J162643.6-241607,-99999,,442426058974,nan,nan,,nan,nan,,nan,nan,,15.58,0.05,G09,nan,nan,,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,81,0,16.00,15.49,nan,nan,15.71,0.10,0.23,nan,nan,nan,1.51,nan,1.60,nan,nan,nan,nan,90,0,16.00,15.4873,nan,nan,15.71,0.0940506165419,0.23,nan,nan,nan,1.46,nan,nan,nan,nan,0.00,,False
246.92977,-24.53700,SSTYSV J162743.14-243213.2,SSTYSV J162743.14-243213.2,,SSTc2d J162743.1-243212,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,15.79,0.08,G09,14.41,0.06,G09,nan,nan,,12.85,0.27,c2d,nan,nan,,I,I,False,True,43,0,16.10,15.41,nan,nan,15.86,0.12,0.29,nan,nan,nan,2.04,nan,1.00,nan,nan,nan,nan,45,9,16.10,15.4143,14.53,14.4328,15.86,0.117162297345,0.29,14.49,0.0384791646363,0.09,1.95,0.56,nan,nan,nan,0.00,,False
246.91307,-24.36398,2MASS J16273914-2421503,SSTYSV J162739.13-242150.3,BKLT J162739-242151,SSTc2d J162739.1-242150,248,,442426431055,17.03,0.23,2MASS,15.18,0.08,2MASS,14.45,0.09,2MASS,13.46,0.02,G09,13.31,0.03,G09,13.00,0.16,G09,13.13,0.41,c2d,nan,nan,,III,III,False,True,81,0,13.57,13.49,nan,nan,13.53,0.02,0.04,nan,nan,nan,0.58,nan,0.80,nan,nan,nan,nan,90,0,13.57,13.4948,nan,nan,13.53,0.0153527631334,0.04,nan,nan,nan,0.60,nan,nan,nan,nan,0.00,,False
246.66526,-24.30081,CFHTWIR-Oph 32,SSTYSV J162639.66-241802.9,,SSTc2d J162639.6-241803,-99999,,442426444106,nan,nan,,nan,nan,,nan,nan,,15.74,0.05,G09,15.63,0.07,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,81,0,15.91,15.56,nan,nan,15.75,0.07,0.17,nan,nan,nan,1.21,nan,0.90,nan,nan,nan,nan,90,15,15.91,15.5563,15.59,15.1716,15.75,0.0676445896718,0.17,15.41,0.107035165561,0.27,1.30,2.74,nan,nan,nan,0.00,,False
246.84567,-24.43525,SSTYSV J162722.96-242606.8,SSTYSV J162722.96-242606.8,,SSTc2d J162722.9-242607,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.20,0.08,G09,15.40,0.08,G09,nan,nan,,nan,nan,,nan,nan,,I,I,False,True,65,81,16.29,15.81,15.42,15.13,16.11,0.10,0.25,15.28,0.05,0.15,0.97,0.70,1.70,0.70,-0.25,0.64,0.02,86,105,16.29,15.8127,15.48,15.1301,16.11,0.0932274494432,0.24,15.29,0.0602881154496,0.15,0.93,0.79,-0.16,0.65,0.03,0.00,,False
246.92572,-24.55031,SSTYSV J162742.17-243301.1,SSTYSV J162742.17-243301.1,,SSTc2d J162742.2-243301,-99999,,442426447405,nan,nan,,nan,nan,,nan,nan,,16.38,0.12,c2d,16.35,0.13,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,31,0,16.48,16.20,nan,nan,16.34,0.08,0.19,nan,nan,nan,0.53,nan,1.30,nan,nan,nan,nan,37,9,16.48,16.2041,16.11,15.9453,16.33,0.076631792597,0.18,16.02,0.0596716734398,0.16,0.51,0.31,nan,nan,nan,0.00,,False
246.84389,-24.36879,SSTYSV J162722.53-242207.6,SSTYSV J162722.53-242207.6,,SSTc2d J162722.5-242207,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.53,0.08,G09,16.10,0.10,G09,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,30,0,16.37,16.10,nan,nan,16.28,0.06,0.15,nan,nan,nan,0.31,nan,1.10,nan,nan,nan,nan,31,0,16.37,16.1009,nan,nan,16.27,0.067002058065,0.19,nan,nan,nan,0.41,nan,nan,nan,nan,0.00,,False
246.87564,-24.32904,SSTYSV J162730.15-241944.5,SSTYSV J162730.15-241944.5,,SSTc2d J162730.1-241944,-99999,,442426432346,nan,nan,,nan,nan,,nan,nan,,16.65,0.10,G09,16.08,0.10,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,38,0,16.52,16.18,nan,nan,16.33,0.08,0.23,nan,nan,nan,0.57,nan,1.40,nan,nan,nan,nan,41,9,16.52,16.1848,16.20,15.9063,16.33,0.087180195712,0.24,16.04,0.106028911152,0.29,0.59,0.98,nan,nan,nan,0.00,,False
246.82564,-24.79612,SSTYSV J162718.15-244746.0,SSTYSV J162718.15-244746.0,,SSTc2d J162718.1-244746,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.86,0.16,c2d,16.06,0.10,G09,nan,nan,,nan,nan,,nan,nan,,I,I,False,True,0,68,nan,nan,16.14,15.76,nan,nan,nan,15.98,0.08,0.23,nan,0.78,nan,0.60,nan,nan,nan,0,77,nan,nan,16.14,15.7553,nan,nan,nan,15.98,0.0825040120402,0.22,nan,0.76,nan,nan,nan,0.00,,False
246.86437,-24.71737,SSTYSV J162727.44-244302.5,SSTYSV J162727.44-244302.5,,SSTc2d J162727.4-244303,-99999,,442427456655,nan,nan,,nan,nan,,nan,nan,,15.76,0.05,G09,15.04,0.06,G09,14.82,0.34,c2d,nan,nan,,nan,nan,,F,F,False,True,81,81,15.92,15.58,15.48,15.14,15.79,0.05,0.12,15.28,0.06,0.15,0.79,1.04,0.40,0.60,-0.03,0.55,0.04,105,105,15.95,15.5809,15.48,15.1375,15.79,0.057861738261,0.12,15.28,0.0622598877358,0.16,0.88,1.08,0.08,0.62,0.04,0.00,,False
246.82345,-24.58596,SSTYSV J162717.62-243509.4,SSTYSV J162717.62-243509.4,,SSTc2d J162717.6-243509,-99999,,442426790381,nan,nan,,nan,nan,,nan,nan,,15.49,0.04,G09,15.24,0.08,G09,14.94,0.31,c2d,nan,nan,,nan,nan,,II,II,False,True,0,81,nan,nan,15.32,15.01,nan,nan,nan,15.14,0.05,0.15,nan,1.18,nan,0.80,nan,nan,nan,15,90,15.58,15.4039,15.32,15.0138,15.47,0.0467283670345,0.12,15.14,0.0534340430349,0.14,1.02,1.15,nan,nan,nan,0.00,,False
246.60149,-24.40284,SSTYSV J162624.35-242410.2,SSTYSV J162624.35-242410.2,,SSTc2d J162624.3-242410,-99999,,442426443001,nan,nan,,nan,nan,,nan,nan,,14.87,0.15,G09,14.04,0.10,G09,nan,nan,,nan,nan,,nan,nan,,F,F,False,True,64,24,15.05,14.70,14.33,14.13,14.86,0.07,0.17,14.22,0.06,0.15,0.65,0.39,1.20,3.60,0.27,0.88,0.11,84,41,15.05,14.7036,14.33,13.9961,14.86,0.0708340254058,0.18,14.18,0.0737311959492,0.19,0.68,0.75,-0.03,0.61,0.06,0.00,,False
246.82012,-24.82821,SSTYSV J162716.82-244941.5,SSTYSV J162716.82-244941.5,,SSTc2d J162716.8-244941,-99999,,442427454934,nan,nan,,nan,nan,,nan,nan,,15.97,0.09,c2d,16.07,0.11,G09,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,0,53,nan,nan,16.15,15.76,nan,nan,nan,15.91,0.08,0.22,nan,0.66,nan,1.10,nan,nan,nan,15,59,16.11,15.8684,16.15,15.7608,16.00,0.070602098984,0.22,15.92,0.0838542105126,0.22,1.00,0.67,nan,nan,nan,0.00,,False
246.61851,-24.36430,ROXR1 C16,SSTYSV J162628.44-242151.4,"[GY92] 38, 2MASS J16262843-2421516, BKLT J162628-242153",SSTc2d J162628.4-242151,-99999,,442426442901,nan,nan,,15.11,0.07,2MASS,12.88,0.02,2MASS,11.27,0.00,G09,10.92,0.00,G09,10.64,0.03,G09,10.87,0.14,G09,nan,nan,,II,II,False,True,81,81,11.28,11.25,10.88,10.85,11.27,0.01,0.02,10.86,0.01,0.01,0.55,0.47,3.20,0.80,0.17,0.82,0.04,105,105,11.28,11.2336,10.88,10.8498,11.26,0.00940876763582,0.02,10.86,0.00549483190422,0.01,0.82,0.52,0.23,0.85,0.03,0.00,,False
246.65501,-24.35837,SSTYSV J162637.20-242130.1,SSTYSV J162637.20-242130.1,,SSTc2d J162637.2-242130,-99999,,442426442509,nan,nan,,nan,nan,,nan,nan,,14.30,0.11,G09,14.40,0.13,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,81,0,14.56,14.19,nan,nan,14.36,0.08,0.20,nan,nan,nan,0.69,nan,2.70,nan,nan,nan,nan,105,22,14.56,14.185,14.47,14.1029,14.36,0.0715055437027,0.19,14.29,0.0782550499041,0.18,0.65,0.54,-0.08,0.52,0.11,1803.00,Bar12,False
246.81458,-24.55219,SSTYSV J162715.49-243307.8,SSTYSV J162715.49-243307.8,,SSTc2d J162715.5-243308,-99999,,442426790404,nan,nan,,nan,nan,,nan,nan,,15.21,0.04,G09,14.91,0.05,G09,14.54,0.33,c2d,nan,nan,,nan,nan,,II,II,False,True,0,81,nan,nan,14.93,14.74,nan,nan,nan,14.83,0.05,0.11,nan,1.43,nan,1.20,nan,nan,nan,15,90,15.23,15.102,14.93,14.7391,15.16,0.0362004433017,0.10,14.83,0.0452466053106,0.11,0.99,1.44,nan,nan,nan,0.00,,False
246.83954,-24.80981,SSTYSV J162721.49-244835.3,SSTYSV J162721.49-244835.3,,SSTc2d J162721.5-244835,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.16,0.07,c2d,15.29,0.05,G09,15.36,0.40,c2d,13.39,0.12,G09,nan,nan,,F,F,False,True,0,81,nan,nan,15.44,15.18,nan,nan,nan,15.29,0.05,0.13,nan,0.97,nan,0.60,nan,nan,nan,15,90,16.01,15.7907,15.44,15.1787,15.95,0.0542383031059,0.13,15.29,0.0527170650744,0.13,0.91,1.08,nan,nan,nan,0.00,,False
246.86632,-24.55895,SSTYSV J162727.91-243332.2,SSTYSV J162727.91-243332.2,,SSTc2d J162727.9-243332,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.03,0.06,G09,15.52,0.07,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,81,81,16.24,15.91,15.59,15.31,16.08,0.07,0.20,15.44,0.06,0.15,1.19,1.06,1.10,0.70,0.07,0.70,0.04,105,105,16.26,15.8503,15.59,15.314,16.08,0.0771062067598,0.20,15.45,0.0579893576506,0.14,1.31,0.99,-0.00,0.69,0.03,0.00,,False
246.58086,-24.46217,CFHTWIR-Oph 18,SSTYSV J162619.40-242743.8,,SSTc2d J162619.4-242743,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,14.76,0.09,G09,14.36,0.08,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,0,81,nan,nan,14.18,13.91,nan,nan,nan,14.02,0.06,0.16,nan,1.71,nan,5.20,nan,nan,nan,15,90,14.57,14.4399,14.18,13.9091,14.51,0.0438434422528,0.13,14.02,0.0611619209907,0.16,0.80,1.80,nan,nan,nan,0.00,,False
246.91953,-24.60767,SSTYSV J162740.68-243627.6,SSTYSV J162740.68-243627.6,,SSTc2d J162740.7-243627,-99999,,442426446891,nan,nan,,nan,nan,,nan,nan,,14.87,0.02,G09,14.59,0.03,G09,14.23,0.17,c2d,nan,nan,,nan,nan,,II,II,False,True,81,0,14.94,14.74,nan,nan,14.87,0.04,0.10,nan,nan,nan,1.54,nan,0.40,nan,nan,nan,nan,90,15,14.98,14.7432,14.68,14.5556,14.87,0.0426391476241,0.10,14.60,0.0329987806413,0.08,1.63,1.06,nan,nan,nan,0.00,,False
246.84794,-24.43210,SSTYSV J162723.50-242555.5,SSTYSV J162723.50-242555.5,,SSTc2d J162723.5-242556,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,15.21,0.05,G09,14.75,0.06,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,81,81,15.42,15.20,14.91,14.65,15.30,0.04,0.11,14.79,0.05,0.12,0.81,1.12,0.50,0.50,0.03,0.58,0.05,105,105,15.42,15.1621,14.93,14.648,15.30,0.0500073167723,0.13,14.79,0.0496360930802,0.12,1.06,1.09,0.04,0.64,0.04,0.00,,False
246.86524,-24.35947,SSTYSV J162727.65-242134.0,SSTYSV J162727.65-242134.0,,SSTc2d J162727.6-242134,-99999,,442426431204,nan,nan,,15.37,0.09,2MASS,14.15,0.06,2MASS,13.31,0.01,G09,13.11,0.01,G09,12.94,0.05,G09,13.33,0.33,c2d,nan,nan,,III,III,False,True,81,0,13.36,13.31,nan,nan,13.33,0.01,0.03,nan,nan,nan,0.75,nan,0.60,nan,nan,nan,nan,90,15,13.36,13.314,13.05,13.0067,13.33,0.0115590501534,0.03,13.03,0.0114217003154,0.04,0.78,1.02,nan,nan,nan,0.00,,False
246.84346,-24.58792,SSTYSV J162722.42-243516.5,SSTYSV J162722.42-243516.5,,SSTc2d J162722.4-243516,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.87,0.11,c2d,16.31,0.15,c2d,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,8,50,16.48,16.35,16.22,15.81,16.42,0.05,0.13,15.98,0.09,0.24,0.17,0.69,4.20,0.90,nan,nan,nan,16,60,16.58,16.222,16.22,15.8066,16.41,0.0870970072199,0.18,15.98,0.0836992567585,0.24,0.53,0.65,0.62,nan,nan,0.00,,False
246.81875,-24.56031,SSTYSV J162716.49-243337.1,SSTYSV J162716.49-243337.1,,SSTc2d J162716.5-243337,-99999,,442426790400,nan,nan,,nan,nan,,nan,nan,,14.93,0.03,G09,14.65,0.03,G09,14.49,0.26,G09,nan,nan,,nan,nan,,II,II,False,True,0,81,nan,nan,14.68,14.55,nan,nan,nan,14.61,0.03,0.08,nan,0.92,nan,0.50,nan,nan,nan,15,90,14.97,14.887,14.68,14.5478,14.93,0.0289174193672,0.07,14.61,0.0288056722332,0.08,0.90,0.91,nan,nan,nan,0.00,,False
246.84760,-24.78697,SSTYSV J162723.42-244713.0,SSTYSV J162723.42-244713.0,,SSTc2d J162723.4-244713,-99999,,442427455457,nan,nan,,nan,nan,,nan,nan,,15.80,0.10,c2d,15.78,0.06,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,0,81,nan,nan,15.94,15.58,nan,nan,nan,15.72,0.07,0.18,nan,0.91,nan,0.50,nan,nan,nan,15,90,16.15,15.8699,15.94,15.5752,16.02,0.079766685372,0.21,15.71,0.0672017723984,0.18,1.42,0.92,nan,nan,nan,0.00,,False
246.85396,-24.77231,SSTYSV J162724.94-244620.3,SSTYSV J162724.94-244620.3,,SSTc2d J162724.9-244620,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.08,0.10,c2d,16.10,0.11,G09,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,0,30,nan,nan,16.23,15.75,nan,nan,nan,15.96,0.12,0.31,nan,1.02,nan,1.30,nan,nan,nan,11,30,16.44,16.1469,16.23,15.7457,16.31,0.0916732160746,0.24,15.96,0.120017315848,0.31,0.67,1.02,nan,nan,nan,0.00,,False
246.88626,-24.54516,ISO-Oph 153,SSTYSV J162732.70-243242.5,"BBRCG 59, [GY92] 290, 2MASS J16273271-2432423",SSTc2d J162732.7-243242,229,J162732.70-243242.4,442426789988,nan,nan,,15.73,0.12,2MASS,13.43,0.04,2MASS,11.16,0.01,G09,10.38,0.00,G09,9.77,0.01,G09,nan,nan,,6.98,0.14,c2d,II,II,False,True,81,81,11.16,10.82,10.40,10.09,10.96,0.08,0.23,10.23,0.07,0.20,64.75,90.38,0.70,1.00,6.61,1.38,0.04,105,105,11.37,10.8181,10.48,10.0929,11.00,0.114807651035,0.29,10.25,0.0857415791955,0.23,118.17,122.10,8.42,1.27,0.02,2372.00,Bar12,False
246.56208,-24.47743,SSTYSV J162614.89-242838.7,SSTYSV J162614.89-242838.7,,SSTc2d J162614.9-242839,-99999,,442426443330,nan,nan,,nan,nan,,nan,nan,,15.13,0.09,G09,14.77,0.07,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,0,81,nan,nan,15.02,14.71,nan,nan,nan,14.86,0.08,0.21,nan,1.22,nan,0.60,nan,nan,nan,15,90,15.12,14.9462,15.02,14.7135,15.02,0.0440053968552,0.10,14.86,0.0759761338192,0.20,0.60,1.18,nan,nan,nan,0.00,,False
246.85228,-24.48049,[MPK2010b] 4077,SSTYSV J162724.54-242849.7,,SSTc2d J162724.5-242850,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.36,0.12,G09,15.85,0.15,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,47,0,16.23,15.60,nan,nan,16.07,0.10,0.22,nan,nan,nan,1.36,nan,0.90,nan,nan,nan,nan,66,5,16.27,15.5975,15.82,15.6022,16.07,0.102112163032,0.25,15.70,0.083162599767,0.22,1.23,0.34,0.14,nan,nan,0.00,,False
246.59247,-24.39786,SSTYSV J162622.19-242352.2,SSTYSV J162622.19-242352.2,,SSTc2d J162622.2-242352,59,,442426441620,15.70,0.06,2MASS,13.50,0.03,2MASS,12.22,0.02,2MASS,11.19,0.01,G09,10.97,0.01,G09,10.73,0.03,G09,10.79,0.07,G09,nan,nan,,III,III,False,True,81,81,11.23,11.17,10.91,10.87,11.20,0.01,0.02,10.89,0.01,0.03,0.61,0.92,0.70,1.40,0.34,0.80,0.06,105,105,11.23,11.1731,10.91,10.871,11.20,0.0089960937799,0.02,10.89,0.00848905964755,0.02,0.68,0.86,0.32,0.81,0.05,0.00,,False
246.81191,-24.76797,2MASS J16271485-2446047,SSTYSV J162714.85-244604.6,BKLT J162714-244603,SSTc2d J162714.9-244605,-99999,,442427455646,nan,nan,,16.17,0.18,2MASS,14.93,0.12,2MASS,14.14,0.06,c2d,14.11,0.02,G09,13.83,0.13,c2d,13.97,0.35,c2d,nan,nan,,III,III,False,False,0,0,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,6,0,14.27,14.1613,nan,nan,14.22,0.0342372750084,0.10,nan,nan,nan,2.29,nan,nan,nan,nan,0.00,,False
246.58087,-24.34632,SSTYSV J162619.40-242046.7,SSTYSV J162619.40-242046.7,,SSTc2d J162619.4-242047,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,15.77,0.07,G09,15.20,0.05,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,40,65,16.11,15.56,15.61,15.22,15.91,0.12,0.31,15.41,0.09,0.24,1.21,0.82,2.50,0.60,-0.00,0.65,0.06,59,83,16.11,15.5636,15.61,15.2081,15.85,0.140982653803,0.40,15.40,0.0895853861929,0.24,2.31,0.89,0.35,0.85,0.06,0.00,,False
246.82256,-24.53524,[MPK2010b] 1604,SSTYSV J162717.41-243206.8,,SSTc2d J162717.4-243207,-99999,,442426790388,nan,nan,,nan,nan,,nan,nan,,14.35,0.02,G09,14.03,0.03,G09,13.67,0.16,c2d,nan,nan,,nan,nan,,II,II,False,True,0,81,nan,nan,14.05,13.94,nan,nan,nan,14.00,0.02,0.06,nan,1.11,nan,0.50,nan,nan,nan,15,90,14.35,14.2924,14.05,13.939,14.32,0.0212165636103,0.06,14.00,0.0227837542051,0.06,0.76,1.07,nan,nan,nan,0.00,,False
246.64032,-24.42483,SSTYSV J162633.67-242529.3,SSTYSV J162633.67-242529.3,,SSTc2d J162633.6-242529,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,nan,nan,,nan,nan,,12.15,0.19,G09,nan,nan,,nan,nan,,I,I,False,True,81,81,14.54,14.40,12.18,12.09,14.46,0.04,0.10,12.14,0.02,0.06,1.11,2.36,0.60,0.70,0.11,0.72,0.03,105,105,14.57,14.3952,12.22,12.0576,14.47,0.039002846003,0.10,12.14,0.0254737982171,0.06,1.29,3.10,0.06,0.71,0.03,0.00,,False
246.81180,-24.58870,SSTYSV J162714.83-243519.3,SSTYSV J162714.83-243519.3,,SSTc2d J162714.8-243519,-99999,,442426791042,nan,nan,,nan,nan,,nan,nan,,16.36,0.12,G09,15.98,0.11,G09,nan,nan,,nan,nan,,nan,nan,,F,F,False,True,0,69,nan,nan,16.09,15.69,nan,nan,nan,15.87,0.08,0.20,nan,0.62,nan,0.70,nan,nan,nan,15,78,16.46,16.1848,16.13,15.6864,16.30,0.0890854902407,0.23,15.88,0.0824643152928,0.20,0.80,0.67,nan,nan,nan,0.00,,False
246.88794,-24.38471,SSTYSV J162733.10-242304.9,SSTYSV J162733.10-242304.9,,SSTc2d J162733.1-242305,-99999,,442426431098,nan,nan,,nan,nan,,nan,nan,,15.55,0.05,G09,15.45,0.07,G09,nan,nan,,nan,nan,,nan,nan,,III,II,False,True,81,0,15.72,15.47,nan,nan,15.61,0.05,0.14,nan,nan,nan,1.01,nan,0.60,nan,nan,nan,nan,90,15,15.72,15.4659,15.51,15.3224,15.60,0.0543425697441,0.14,15.41,0.0629584768679,0.17,1.05,1.02,nan,nan,nan,2270.00,Bar12,False
246.80922,-24.79337,SSTYSV J162714.21-244736.1,SSTYSV J162714.21-244736.1,,SSTc2d J162714.2-244736,-99999,,442427455395,nan,nan,,nan,nan,,nan,nan,,15.65,0.08,c2d,15.83,0.10,G09,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,0,40,nan,nan,15.93,15.57,nan,nan,nan,15.74,0.10,0.29,nan,1.08,nan,0.50,nan,nan,nan,15,44,15.95,15.7261,15.93,15.5747,15.83,0.062079205935,0.18,15.74,0.0991840782027,0.29,0.75,1.05,nan,nan,nan,0.00,,False
246.89113,-24.49996,SSTYSV J162733.87-242959.8,SSTYSV J162733.87-242959.8,,SSTc2d J162733.9-242960,-99999,,442426790239,nan,nan,,nan,nan,,nan,nan,,14.90,0.03,G09,14.56,0.04,G09,14.11,0.23,c2d,nan,nan,,nan,nan,,II,II,False,True,81,81,14.98,14.80,14.68,14.44,14.89,0.04,0.10,14.54,0.04,0.10,1.03,0.93,0.70,0.50,0.17,0.72,0.06,105,105,15.03,14.6856,14.68,14.4432,14.88,0.0576920357027,0.15,14.54,0.0420626805958,0.10,1.93,0.95,0.22,0.81,0.04,0.00,,False
246.90131,-24.68127,SSTYSV J162736.31-244052.5,SSTYSV J162736.31-244052.5,,SSTc2d J162736.3-244052,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.53,0.09,G09,16.06,0.16,G09,15.39,0.43,c2d,nan,nan,,nan,nan,,II,II,False,True,74,71,16.42,16.08,15.94,15.53,16.25,0.08,0.23,15.71,0.09,0.24,0.65,1.10,0.80,0.70,0.05,0.60,0.06,93,95,16.42,16.0013,15.94,15.4171,16.25,0.0850825057185,0.23,15.70,0.0937376872751,0.24,0.79,1.16,0.07,0.62,0.05,0.00,,False
246.89341,-24.53389,ROXR1 C28,SSTYSV J162734.41-243202.0,"[GY92] 293, 2MASS J16273441-2432022, BKLT J162734-243202",SSTc2d J162734.4-243202,-99999,,442426789977,nan,nan,,15.88,0.13,2MASS,13.91,0.05,2MASS,12.72,0.01,G09,12.36,0.01,G09,12.15,0.03,G09,12.08,0.07,G09,nan,nan,,II,II,False,True,81,0,12.73,12.67,nan,nan,12.70,0.01,0.03,nan,nan,nan,1.14,nan,1.40,nan,nan,nan,nan,90,15,12.73,12.6729,12.36,12.3204,12.70,0.0122190381734,0.03,12.35,0.011922188198,0.03,1.09,1.60,nan,nan,nan,0.00,,False
246.60927,-24.28079,SSTYSV J162626.22-241650.8,SSTYSV J162626.22-241650.8,,SSTc2d J162626.2-241650,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,nan,nan,,16.50,0.31,c2d,nan,nan,,nan,nan,,nan,nan,,,,False,False,0,0,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0,5,nan,nan,15.85,15.6676,nan,nan,nan,15.75,0.0697861519214,0.19,nan,0.49,nan,nan,nan,0.00,,False
246.91640,-24.70324,SSTYSV J162739.93-244211.6,SSTYSV J162739.93-244211.6,,SSTc2d J162739.9-244212,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.05,0.07,G09,15.64,0.09,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,28,31,16.22,15.86,15.71,15.34,16.03,0.10,0.28,15.47,0.10,0.29,1.26,1.14,0.60,0.70,-0.31,0.53,0.06,32,35,16.22,15.8551,15.71,15.3243,16.04,0.0962266837594,0.25,15.47,0.105592006557,0.29,1.16,1.16,-0.30,0.51,0.06,0.00,,False
246.87831,-24.48715,SSTYSV J162730.79-242913.7,SSTYSV J162730.79-242913.7,,SSTc2d J162730.8-242914,-99999,,442426790683,nan,nan,,nan,nan,,14.89,0.12,2MASS,13.48,0.01,G09,13.06,0.01,G09,12.88,0.12,G09,12.73,0.57,G09,nan,nan,,II,II,False,True,81,81,13.48,13.40,13.02,12.96,13.44,0.01,0.03,12.99,0.01,0.03,0.96,0.97,0.70,0.70,-0.01,0.62,0.04,105,105,13.51,13.396,13.03,12.9578,13.44,0.0208605970909,0.05,12.99,0.0142621529053,0.03,2.14,1.31,0.20,0.80,0.04,0.00,,False
246.88525,-24.48017,SSTYSV J162732.46-242848.5,SSTYSV J162732.46-242848.5,,SSTc2d J162732.4-242848,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.57,0.16,G09,15.99,0.15,G09,nan,nan,,nan,nan,,nan,nan,,F,F,False,True,0,19,nan,nan,15.77,15.47,nan,nan,nan,15.65,0.08,0.22,nan,0.53,nan,2.80,nan,nan,nan,0,28,nan,nan,15.85,15.4673,nan,nan,nan,15.69,0.0963831952026,0.25,nan,0.69,nan,nan,nan,0.00,,False
246.84336,-24.64383,CFHTWIR-Oph 74,SSTYSV J162722.40-243837.7,,SSTc2d J162722.4-243838,-99999,,442426790893,nan,nan,,nan,nan,,nan,nan,,15.37,0.04,G09,14.99,0.04,G09,14.53,0.34,c2d,nan,nan,,nan,nan,,II,II,False,True,81,81,15.70,15.34,15.34,14.74,15.46,0.07,0.19,15.00,0.14,0.35,1.80,4.70,5.00,9.00,0.69,0.19,0.07,105,105,15.70,15.0383,15.34,14.6652,15.43,0.102171671504,0.21,14.98,0.150405112123,0.38,3.56,5.76,1.08,1.26,0.11,0.00,,False
246.87439,-24.80047,SSTYSV J162729.85-244801.6,SSTYSV J162729.85-244801.6,,SSTc2d J162729.8-244801,-99999,,442427455300,17.17,0.21,2MASS,16.04,0.14,2MASS,nan,nan,,15.06,0.07,c2d,15.20,0.05,G09,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,0,81,nan,nan,15.13,14.92,nan,nan,nan,15.02,0.04,0.12,nan,1.23,nan,0.60,nan,nan,nan,15,90,15.24,15.0969,15.13,14.8996,15.16,0.0401147971749,0.12,15.02,0.0449345742863,0.12,1.30,1.38,nan,nan,nan,0.00,,False
246.62369,-24.48111,SSTYSV J162629.68-242852.0,SSTYSV J162629.68-242852.0,,SSTc2d J162629.7-242852,-99999,,442426442895,nan,nan,,nan,nan,,15.10,0.17,2MASS,14.23,0.03,G09,13.99,0.03,G09,13.79,0.25,G09,12.83,0.71,G09,nan,nan,,II,II,False,True,0,81,nan,nan,13.96,13.86,nan,nan,nan,13.91,0.02,0.05,nan,0.88,nan,0.80,nan,nan,nan,15,90,14.25,14.1402,13.96,13.858,14.20,0.0330848231642,0.08,13.91,0.022583302196,0.06,1.92,0.95,nan,nan,nan,0.00,,False
246.59331,-24.38139,ISO-Oph 34,SSTYSV J162622.39-242252.9,"LFAM 2, VSSG 12, [GY92] 12",SSTc2d J162622.4-242253,61,,442426441639,15.05,0.09,2MASS,11.85,0.06,2MASS,9.96,0.04,2MASS,8.65,0.02,G09,8.28,0.02,G09,7.96,0.03,G09,7.62,0.05,G09,2.87,0.21,c2d,F,F,True,True,81,81,8.68,8.60,8.34,8.27,8.63,0.02,0.05,8.30,0.02,0.05,1.68,1.86,0.50,0.50,0.78,1.20,0.07,105,105,8.68,8.5491,8.34,8.1924,8.63,0.0233788609473,0.05,8.29,0.031413693673,0.05,2.26,5.61,1.03,-1.46,0.08,0.00,,False
246.62953,-24.42060,SSTYSV J162631.08-242514.1,SSTYSV J162631.08-242514.1,,SSTc2d J162631.1-242514,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,15.26,0.09,G09,13.09,0.03,G09,nan,nan,,nan,nan,,nan,nan,,I,I,False,True,81,81,15.31,15.06,13.05,12.98,15.17,0.05,0.13,13.01,0.02,0.04,0.72,0.45,0.70,0.60,-0.02,0.75,0.02,105,105,15.34,15.0555,13.05,12.8679,15.17,0.0551706625933,0.15,13.00,0.0377354900673,0.09,0.81,3.30,-0.01,0.66,0.03,0.00,,False
246.80521,-24.81628,SSTYSV J162713.24-244858.6,SSTYSV J162713.24-244858.6,,SSTc2d J162713.2-244858,-99999,,442427455117,nan,nan,,nan,nan,,nan,nan,,16.12,0.10,c2d,15.95,0.14,c2d,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,0,13,nan,nan,15.95,15.65,nan,nan,nan,15.82,0.08,0.22,nan,0.53,nan,2.30,nan,nan,nan,0,14,nan,nan,15.95,15.6514,nan,nan,nan,15.81,0.0832221098053,0.21,nan,0.52,nan,nan,nan,0.00,,False
246.86686,-24.75963,[MPK2010b] 1432,SSTYSV J162728.04-244534.6,,SSTc2d J162728.0-244535,-99999,,442427455714,nan,nan,,nan,nan,,nan,nan,,14.56,0.06,c2d,14.34,0.02,G09,13.87,0.14,c2d,13.78,0.27,c2d,nan,nan,,II,II,False,True,0,81,nan,nan,14.39,14.26,nan,nan,nan,14.31,0.02,0.05,nan,0.84,nan,0.60,nan,nan,nan,15,90,14.66,14.577,14.39,14.2591,14.63,0.0261062572321,0.07,14.31,0.0230592322024,0.05,1.17,0.86,nan,nan,nan,0.00,,False
246.91234,-24.59886,SSTYSV J162738.96-243555.9,SSTYSV J162738.96-243555.9,,SSTc2d J162738.9-243556,-99999,,442426790580,nan,nan,,nan,nan,,nan,nan,,16.23,0.06,G09,15.89,0.11,G09,nan,nan,,nan,nan,,nan,nan,,F,F,False,True,81,0,16.40,16.03,nan,nan,16.21,0.08,0.20,nan,nan,nan,1.15,nan,0.50,nan,nan,nan,nan,90,15,16.43,16.03,15.97,15.7427,16.21,0.0839369615804,0.21,15.87,0.0597829861129,0.16,1.24,0.54,nan,nan,nan,0.00,,False
246.86337,-24.71256,SSTYSV J162727.20-244245.2,SSTYSV J162727.20-244245.2,,,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,15.99,0.11,G09,15.66,0.15,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,14,38,16.16,15.80,15.57,15.15,15.98,0.11,0.29,15.39,0.09,0.20,0.97,0.74,4.70,2.30,0.03,nan,nan,16,43,16.16,15.7969,15.57,15.1504,15.98,0.104741173057,0.28,15.40,0.0856168578995,0.19,0.86,0.72,0.05,nan,nan,0.00,,False
246.61931,-24.24666,SSTYSV J162628.63-241447.9,SSTYSV J162628.63-241447.9,,SSTc2d J162628.6-241448,-99999,,442425747956,nan,nan,,nan,nan,,nan,nan,,14.48,0.02,G09,14.08,0.07,c2d,13.94,0.11,G09,nan,nan,,nan,nan,,II,II,False,True,81,0,14.42,14.33,nan,nan,14.38,0.02,0.05,nan,nan,nan,0.93,nan,0.50,nan,nan,nan,nan,90,15,14.42,14.3265,14.16,14.0726,14.38,0.0201914157419,0.05,14.12,0.0275792848417,0.08,0.95,1.93,nan,nan,nan,0.00,,False
246.90019,-24.79863,SSTYSV J162736.04-244755.0,SSTYSV J162736.04-244755.0,,SSTc2d J162736.0-244755,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.46,0.09,c2d,16.10,0.12,c2d,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,0,57,nan,nan,16.00,15.42,nan,nan,nan,15.66,0.14,0.35,nan,2.06,nan,1.00,nan,nan,nan,6,61,16.29,15.9692,16.00,15.4181,16.14,0.134482976618,0.32,15.67,0.14579539391,0.38,2.08,2.24,nan,nan,nan,0.00,,False
246.60968,-24.25469,SSTYSV J162626.32-241516.8,SSTYSV J162626.32-241516.8,,SSTc2d J162626.3-241517,-99999,,442425748799,nan,nan,,nan,nan,,nan,nan,,16.14,0.11,G09,15.82,0.17,c2d,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,78,0,16.38,15.96,nan,nan,16.13,0.09,0.22,nan,nan,nan,0.84,nan,0.60,nan,nan,nan,nan,86,15,16.38,15.9568,15.98,15.6666,16.13,0.0869271271763,0.22,15.82,0.089417574708,0.26,0.85,1.18,nan,nan,nan,0.00,,False
246.83050,-24.58507,SSTYSV J162719.31-243506.2,SSTYSV J162719.31-243506.2,,SSTc2d J162719.3-243506,-99999,,442426790375,nan,nan,,nan,nan,,nan,nan,,14.66,0.02,G09,14.37,0.03,G09,13.93,0.10,G09,nan,nan,,nan,nan,,II,II,False,True,0,81,nan,nan,14.36,14.23,nan,nan,nan,14.28,0.03,0.07,nan,1.29,nan,0.50,nan,nan,nan,15,90,14.66,14.517,14.36,14.2227,14.60,0.0358338002184,0.09,14.28,0.0261781461735,0.06,2.23,1.30,nan,nan,nan,0.00,,False
246.57502,-24.40759,SSTYSV J162618.00-242427.3,SSTYSV J162618.00-242427.3,,SSTc2d J162618.0-242427,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,15.89,0.12,G09,14.25,0.08,G09,nan,nan,,nan,nan,,nan,nan,,I,I,False,True,0,81,nan,nan,13.85,13.67,nan,nan,nan,13.75,0.05,0.13,nan,1.17,nan,0.60,nan,nan,nan,0,91,nan,nan,13.85,13.599,nan,nan,nan,13.75,0.0481207088758,0.13,nan,1.35,nan,nan,nan,0.00,,False
246.86928,-24.80277,2MASS J16272863-2448098,SSTYSV J162728.62-244809.9,BKLT J162728-244810,SSTc2d J162728.6-244810,-99999,,442427455269,16.43,0.09,2MASS,14.86,0.07,2MASS,13.93,0.05,2MASS,13.42,0.06,c2d,13.47,0.02,G09,13.24,0.09,c2d,13.09,0.11,G09,nan,nan,,III,III,False,True,0,81,nan,nan,13.42,13.36,nan,nan,nan,13.39,0.01,0.03,nan,0.90,nan,0.50,nan,nan,nan,15,90,13.52,13.4652,13.42,13.358,13.50,0.0145199698281,0.04,13.39,0.0122936066329,0.03,1.13,0.88,nan,nan,nan,0.00,,False
246.84067,-24.38758,SSTYSV J162721.76-242315.2,SSTYSV J162721.76-242315.2,,SSTc2d J162721.7-242315,-99999,,442426432478,nan,nan,,nan,nan,,nan,nan,,15.74,0.07,G09,15.33,0.05,G09,nan,nan,,nan,nan,,nan,nan,,F,F,False,True,81,0,15.76,15.46,nan,nan,15.60,0.06,0.16,nan,nan,nan,1.15,nan,0.70,nan,nan,nan,nan,90,15,15.76,15.4576,15.35,15.1443,15.60,0.0620431467201,0.16,15.26,0.0513850339524,0.12,1.10,0.88,nan,nan,nan,0.00,,False
246.64891,-24.42411,SSTYSV J162635.73-242526.8,SSTYSV J162635.73-242526.8,,SSTc2d J162635.7-242527,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,15.81,0.11,c2d,13.70,0.08,G09,nan,nan,,nan,nan,,nan,nan,,I,I,False,True,69,81,15.81,15.44,13.89,13.70,15.58,0.09,0.22,13.80,0.04,0.10,0.73,0.51,0.60,0.80,-0.05,0.73,0.03,92,105,15.87,15.421,13.89,13.6951,15.60,0.0924498253597,0.23,13.80,0.0389946473738,0.10,0.86,0.50,-0.03,0.74,0.02,0.00,,False
246.82452,-24.83247,SSTYSV J162717.88-244956.8,SSTYSV J162717.88-244956.8,,SSTc2d J162717.9-244957,-99999,,442427454878,nan,nan,,nan,nan,,nan,nan,,15.54,0.07,c2d,15.49,0.10,c2d,15.01,0.36,c2d,nan,nan,,nan,nan,,III,III,False,False,0,0,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,15,0,15.85,15.5449,nan,nan,15.71,0.0887721079104,0.24,nan,nan,nan,1.23,nan,nan,nan,nan,0.00,,False
246.91075,-24.32365,SSTYSV J162738.58-241925.1,SSTYSV J162738.58-241925.1,,SSTc2d J162738.6-241925,-99999,,442426431062,nan,nan,,15.77,0.14,2MASS,14.90,0.13,2MASS,14.27,0.02,G09,14.16,0.02,G09,13.73,0.12,G09,nan,nan,,nan,nan,,III,III,False,True,81,0,14.33,14.21,nan,nan,14.27,0.03,0.07,nan,nan,nan,1.37,nan,0.60,nan,nan,nan,nan,90,15,14.33,14.2128,14.13,14.0376,14.27,0.0282704228654,0.08,14.08,0.025697854274,0.07,1.40,1.36,nan,nan,nan,2327.00,Bar12,False
246.85155,-24.61742,SSTYSV J162724.37-243702.7,SSTYSV J162724.37-243702.7,,SSTc2d J162724.3-243703,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,15.95,0.06,G09,15.45,0.06,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,0,81,nan,nan,15.57,15.23,nan,nan,nan,15.42,0.07,0.17,nan,1.14,nan,0.50,nan,nan,nan,15,90,15.87,15.6734,15.62,15.2301,15.80,0.0611479096711,0.14,15.42,0.0680967011709,0.17,0.99,1.18,nan,nan,nan,0.00,,False
246.80442,-24.55848,2MASS J16271305-2433305,SSTYSV J162713.06-243330.5,BKLT J162713-243330,SSTc2d J162713.0-243330,-99999,,442426790043,17.55,0.31,2MASS,15.69,0.13,2MASS,14.35,0.08,2MASS,13.39,0.01,G09,13.10,0.01,G09,13.05,0.10,G09,14.12,1.27,G09,nan,nan,,III,III,False,True,0,81,nan,nan,13.12,13.06,nan,nan,nan,13.09,0.01,0.03,nan,1.20,nan,0.70,nan,nan,nan,15,90,13.37,13.3287,13.12,13.0581,13.36,0.0107448636677,0.03,13.09,0.0126304589933,0.03,0.61,1.15,nan,nan,nan,0.00,,False
246.56543,-24.46362,[INT2003] A-11,SSTYSV J162615.70-242749.0,,SSTc2d J162615.7-242749,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.58,0.25,c2d,15.50,0.10,G09,nan,nan,,nan,nan,,nan,nan,,I,I,False,True,0,34,nan,nan,15.55,15.21,nan,nan,nan,15.39,0.08,0.22,nan,0.57,nan,2.10,nan,nan,nan,0,36,nan,nan,15.55,15.2111,nan,nan,nan,15.39,0.0835376966044,0.22,nan,0.56,nan,nan,nan,0.00,,False
246.81098,-24.57842,SSTYSV J162714.63-243442.2,SSTYSV J162714.63-243442.2,,SSTc2d J162714.6-243442,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.53,0.08,G09,16.02,0.10,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,0,49,nan,nan,16.07,15.73,nan,nan,nan,15.93,0.07,0.20,nan,0.55,nan,1.40,nan,nan,nan,14,54,16.47,16.154,16.07,15.7347,16.29,0.0787493338538,0.21,15.93,0.0736335358114,0.20,0.45,0.54,nan,nan,nan,0.00,,False
246.83104,-24.34697,CFHTWIR-Oph 71,SSTYSV J162719.45-242049.0,,SSTc2d J162719.4-242049,-99999,,442426431880,nan,nan,,nan,nan,,nan,nan,,14.77,0.02,G09,14.36,0.03,G09,14.29,0.32,c2d,13.57,0.29,c2d,nan,nan,,II,II,False,True,81,0,14.81,14.66,nan,nan,14.75,0.03,0.07,nan,nan,nan,1.13,nan,0.50,nan,nan,nan,nan,90,15,14.83,14.6644,14.37,14.2468,14.75,0.0310432602386,0.07,14.33,0.0325797658503,0.07,1.22,1.65,nan,nan,nan,0.00,,False
246.84534,-24.81460,SSTYSV J162722.88-244852.5,SSTYSV J162722.88-244852.5,,SSTc2d J162722.9-244852,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,nan,nan,,14.49,0.08,G09,nan,nan,,nan,nan,,nan,nan,,,,False,True,0,43,nan,nan,14.76,14.52,nan,nan,nan,14.64,0.06,0.14,nan,1.36,nan,0.90,nan,nan,nan,0,46,nan,nan,14.76,14.5242,nan,nan,nan,14.64,0.0582076731831,0.15,nan,1.41,nan,nan,nan,0.00,,False
246.59474,-24.40185,2MASS J16262273-2424067,SSTYSV J162622.73-242406.6,SSTc2d J162622.7-242407,SSTc2d J162622.7-242407,-99999,,442426441609,nan,nan,,16.10,0.17,2MASS,14.73,0.10,2MASS,13.91,0.11,G09,13.78,0.21,G09,13.58,0.21,c2d,nan,nan,,nan,nan,,III,III,False,True,81,7,13.95,13.85,13.66,13.61,13.90,0.02,0.06,13.63,0.02,0.06,0.16,0.05,0.70,4.10,-0.01,nan,nan,105,16,13.96,13.8459,13.70,13.6065,13.90,0.0233725557967,0.06,13.65,0.0269151932001,0.07,0.17,0.07,0.01,0.72,0.18,0.00,,False
246.84245,-24.34573,SSTYSV J162722.18-242044.6,SSTYSV J162722.18-242044.6,,SSTc2d J162722.2-242045,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,17.17,0.20,c2d,16.37,0.20,c2d,nan,nan,,nan,nan,,nan,nan,,I,F,False,False,0,0,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0,8,nan,nan,16.09,15.8731,nan,nan,nan,16.00,0.0847562892736,0.22,nan,0.57,nan,nan,nan,0.00,,False
246.84714,-24.36335,SSTYSV J162723.31-242148.0,SSTYSV J162723.31-242148.0,,SSTc2d J162723.3-242148,-99999,,442426432462,nan,nan,,nan,nan,,nan,nan,,16.35,0.09,G09,15.93,0.11,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,60,0,16.41,15.84,nan,nan,16.22,0.12,0.24,nan,nan,nan,2.05,nan,0.80,nan,nan,nan,nan,67,10,16.41,15.8372,16.10,15.854,16.22,0.115325930513,0.24,15.98,0.07501487334,0.21,1.92,0.43,nan,nan,nan,0.00,,False
246.91042,-24.55543,SSTYSV J162738.49-243319.5,SSTYSV J162738.49-243319.5,,SSTc2d J162738.5-243319,-99999,,442426790180,nan,nan,,nan,nan,,nan,nan,,14.81,0.02,G09,14.51,0.03,G09,nan,nan,,14.16,0.33,c2d,nan,nan,,III,III,False,True,81,0,14.81,14.69,nan,nan,14.76,0.02,0.06,nan,nan,nan,0.81,nan,1.60,nan,nan,nan,nan,90,15,14.81,14.6942,14.58,14.4732,14.76,0.0226620739178,0.06,14.53,0.0316743925412,0.07,0.83,1.35,nan,nan,nan,0.00,,False
246.92003,-24.55918,SSTYSV J162740.80-243333.0,SSTYSV J162740.80-243333.0,,SSTc2d J162740.8-243333,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,15.75,0.04,G09,15.25,0.05,G09,14.63,0.29,c2d,nan,nan,,nan,nan,,II,II,False,True,81,0,15.80,15.58,nan,nan,15.67,0.05,0.13,nan,nan,nan,1.00,nan,0.60,nan,nan,nan,nan,90,15,15.80,15.5815,15.41,15.254,15.67,0.0474284232906,0.12,15.34,0.0413572726373,0.12,0.94,0.69,nan,nan,nan,0.00,,False
246.85040,-24.52703,SSTYSV J162724.09-243137.3,SSTYSV J162724.09-243137.3,,SSTc2d J162724.1-243137,-99999,,442426790872,nan,nan,,nan,nan,,nan,nan,,14.57,0.02,G09,14.05,0.02,G09,13.78,0.14,G09,nan,nan,,nan,nan,,II,II,False,True,46,0,14.66,14.51,nan,nan,14.59,0.03,0.07,nan,nan,nan,1.01,nan,3.30,nan,nan,nan,nan,51,14,14.66,14.5054,14.02,13.9369,14.59,0.0303784464356,0.08,13.98,0.0246771516425,0.08,1.02,1.00,nan,nan,nan,0.00,,False
246.88550,-24.65021,SSTYSV J162732.51-243900.7,SSTYSV J162732.51-243900.7,,SSTc2d J162732.5-243901,-99999,,442426790262,nan,nan,,nan,nan,,nan,nan,,16.00,0.08,G09,15.72,0.11,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,28,28,16.23,15.82,15.67,15.19,16.05,0.09,0.22,15.49,0.13,0.32,0.61,1.34,0.80,2.70,0.17,nan,nan,41,41,16.43,15.8245,15.68,15.191,16.07,0.105494562627,0.25,15.49,0.118043366979,0.31,0.80,1.21,-0.04,0.63,0.09,0.00,,False
246.90784,-24.38210,SSTYSV J162737.88-242255.5,SSTYSV J162737.88-242255.5,,SSTc2d J162737.9-242255,-99999,,442426431067,nan,nan,,nan,nan,,nan,nan,,15.36,0.03,G09,15.15,0.05,G09,14.93,0.43,c2d,nan,nan,,nan,nan,,III,III,False,True,81,0,15.51,15.30,nan,nan,15.41,0.05,0.14,nan,nan,nan,0.96,nan,1.20,nan,nan,nan,nan,90,15,15.51,15.3009,15.48,15.1068,15.41,0.0480623788911,0.13,15.29,0.101978820397,0.31,0.97,1.89,nan,nan,nan,0.00,,False
246.89265,-24.57245,SSTYSV J162734.23-243420.8,SSTYSV J162734.23-243420.8,,SSTc2d J162734.2-243421,-99999,,442426790631,nan,nan,,nan,nan,,nan,nan,,16.36,0.08,G09,15.95,0.08,G09,nan,nan,,nan,nan,,nan,nan,,II,F,False,True,76,0,16.47,16.08,nan,nan,16.31,0.08,0.20,nan,nan,nan,0.70,nan,0.70,nan,nan,nan,nan,85,15,16.47,16.0643,15.98,15.7677,16.31,0.0792395694697,0.20,15.89,0.0596363248205,0.15,0.78,0.57,nan,nan,nan,0.00,,False
246.89899,-24.76802,SSTYSV J162735.75-244604.8,SSTYSV J162735.75-244604.8,,SSTc2d J162735.7-244605,-99999,,442427455644,nan,nan,,nan,nan,,nan,nan,,14.94,0.06,c2d,14.75,0.04,G09,14.24,0.16,c2d,14.07,0.37,c2d,nan,nan,,II,II,False,True,0,81,nan,nan,14.79,14.53,nan,nan,nan,14.68,0.04,0.12,nan,1.21,nan,0.60,nan,nan,nan,15,90,15.13,15.0151,14.79,14.5335,15.07,0.0379855774635,0.10,14.68,0.0440299110823,0.11,1.20,1.18,nan,nan,nan,0.00,,False
246.87698,-24.77125,SSTYSV J162730.47-244616.5,SSTYSV J162730.47-244616.5,,SSTc2d J162730.5-244616,-99999,,442427455612,nan,nan,,nan,nan,,nan,nan,,15.44,0.07,c2d,15.24,0.05,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,0,81,nan,nan,15.40,15.12,nan,nan,nan,15.29,0.05,0.11,nan,0.98,nan,0.60,nan,nan,nan,15,90,15.62,15.4492,15.40,15.1178,15.54,0.0415599051284,0.11,15.28,0.0493717520337,0.12,0.95,1.03,nan,nan,nan,0.00,,False
246.59925,-24.30813,CRBR 2322.3-1143,SSTYSV J162623.82-241829.2,"[MSG2011] 20, [GSJ2011] 16, [EDJ2009] 819",SSTc2d J162623.8-241829,66,J162623.81-241829.0,442426441546,16.07,0.09,2MASS,14.58,0.06,2MASS,13.58,0.05,2MASS,12.64,0.01,G09,12.29,0.01,G09,12.03,0.03,G09,11.52,0.05,G09,8.43,0.17,G09,II,II,True,True,81,0,12.66,12.55,nan,nan,12.61,0.03,0.08,nan,nan,nan,4.62,nan,2.00,nan,nan,nan,nan,90,15,12.66,12.552,12.34,12.1789,12.61,0.0260282331344,0.07,12.29,0.0411415929039,0.12,4.53,20.39,nan,nan,nan,1949.00,Bar12,False
246.87339,-24.61059,SSTYSV J162729.61-243638.1,SSTYSV J162729.61-243638.1,,SSTc2d J162729.6-243638,-99999,,442426790718,nan,nan,,nan,nan,,nan,nan,,16.06,0.06,G09,15.87,0.07,G09,nan,nan,,nan,nan,,nan,nan,,F,F,False,True,78,78,16.36,15.84,16.01,15.45,16.13,0.10,0.25,15.80,0.12,0.30,1.29,1.85,1.40,0.70,-0.10,0.52,0.04,101,95,16.45,15.8351,16.01,15.4487,16.13,0.105261331546,0.26,15.80,0.112474092197,0.28,1.34,1.61,-0.11,0.55,0.04,0.00,,False
246.66585,-24.31484,SSTYSV J162639.80-241853.4,SSTYSV J162639.80-241853.4,,SSTc2d J162639.8-241853,-99999,,442426442491,nan,nan,,nan,nan,,nan,nan,,15.55,0.04,G09,15.15,0.04,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,81,0,15.63,15.36,nan,nan,15.48,0.06,0.14,nan,nan,nan,0.87,nan,0.70,nan,nan,nan,nan,90,15,15.63,15.3524,15.29,15.0405,15.48,0.0560122936501,0.14,15.19,0.0635639707771,0.17,0.86,1.23,nan,nan,nan,0.00,,False
246.83160,-24.75866,SSTYSV J162719.58-244531.1,SSTYSV J162719.58-244531.1,,SSTc2d J162719.6-244531,-99999,,442427455720,nan,nan,,nan,nan,,nan,nan,,15.86,0.08,c2d,16.00,0.12,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,0,79,nan,nan,16.04,15.54,nan,nan,nan,15.80,0.10,0.30,nan,1.32,nan,0.90,nan,nan,nan,15,88,16.10,15.86,16.04,15.5374,16.00,0.067358176935,0.17,15.80,0.101666522603,0.29,0.85,1.34,nan,nan,nan,0.00,,False
246.90137,-24.78188,SSTYSV J162736.32-244654.7,SSTYSV J162736.32-244654.7,,SSTc2d J162736.3-244655,-99999,,442427455520,nan,nan,,nan,nan,,nan,nan,,15.28,0.06,c2d,15.16,0.05,G09,14.95,0.27,c2d,nan,nan,,nan,nan,,II,II,False,True,0,81,nan,nan,15.22,14.97,nan,nan,nan,15.12,0.05,0.13,nan,1.17,nan,0.80,nan,nan,nan,15,90,15.38,15.2481,15.26,14.9743,15.31,0.0301375055055,0.07,15.12,0.0534871615968,0.14,0.51,1.20,nan,nan,nan,0.00,,False
246.84540,-24.72070,SSTYSV J162722.89-244314.5,SSTYSV J162722.89-244314.5,,SSTc2d J162722.9-244314,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.24,0.06,G09,15.66,0.08,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,0,65,nan,nan,15.97,15.57,nan,nan,nan,15.74,0.10,0.28,nan,0.93,nan,0.80,nan,nan,nan,9,74,16.31,16.0571,16.01,15.5699,16.19,0.102387712208,0.25,15.75,0.0988524744595,0.27,1.03,0.96,0.63,nan,nan,0.00,,False
246.84183,-24.38302,SSTYSV J162722.04-242258.8,SSTYSV J162722.04-242258.8,,SSTc2d J162722.0-242259,-99999,,442426431864,nan,nan,,nan,nan,,nan,nan,,15.30,0.04,G09,15.05,0.05,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,81,0,15.42,14.91,nan,nan,15.27,0.09,0.20,nan,nan,nan,4.69,nan,1.10,nan,nan,nan,nan,90,15,15.42,14.9054,15.07,14.8836,15.27,0.0881643968896,0.20,14.96,0.0576535093716,0.16,4.38,1.52,nan,nan,nan,0.00,,False
246.68231,-24.27596,ISO-Oph 64,SSTYSV J162643.75-241633.4,"YLW 39, ROC 17, VSSG 11",SSTc2d J162643.7-241633,102,,442426431462,12.98,0.03,2MASS,10.76,0.03,2MASS,9.60,0.03,2MASS,8.79,0.00,G09,8.87,0.09,c2d,8.34,0.00,G09,8.54,0.07,c2d,7.85,0.24,G09,III,III,False,True,24,0,8.78,8.71,nan,nan,8.75,0.02,0.05,nan,nan,nan,2.50,nan,0.50,nan,nan,nan,nan,28,0,8.78,8.711,nan,nan,8.75,0.0177765912302,0.04,nan,nan,nan,2.40,nan,nan,nan,nan,0.00,,False
246.65253,-24.42740,SSTYSV J162636.60-242538.6,SSTYSV J162636.60-242538.6,,SSTc2d J162636.5-242538,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,15.99,0.12,G09,14.11,0.06,G09,14.06,0.24,c2d,nan,nan,,nan,nan,,I,I,False,True,32,81,16.07,15.74,14.38,14.07,15.91,0.09,0.24,14.23,0.05,0.13,0.65,0.88,1.00,0.60,0.06,0.72,0.05,32,104,16.07,15.7441,14.42,14.0674,15.91,0.0881274822917,0.24,14.24,0.0569594869898,0.14,0.65,1.00,0.06,0.72,0.05,0.00,,False
246.86543,-24.35172,SSTYSV J162727.70-242106.1,SSTYSV J162727.70-242106.1,,SSTc2d J162727.7-242106,-99999,,442426431759,nan,nan,,nan,nan,,nan,nan,,14.84,0.02,G09,14.50,0.03,G09,13.93,0.15,G09,nan,nan,,nan,nan,,II,II,False,True,81,0,14.82,14.67,nan,nan,14.75,0.03,0.08,nan,nan,nan,1.23,nan,0.60,nan,nan,nan,nan,90,15,14.82,14.6735,14.50,14.3974,14.75,0.0287695416733,0.07,14.44,0.0308980998029,0.08,1.28,1.54,nan,nan,nan,0.00,,False
246.88629,-24.59550,SSTYSV J162732.70-243543.7,SSTYSV J162732.70-243543.7,,SSTc2d J162732.7-243543,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.33,0.06,G09,15.94,0.08,G09,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,74,0,16.45,16.06,nan,nan,16.24,0.09,0.23,nan,nan,nan,1.34,nan,0.60,nan,nan,nan,nan,83,14,16.45,16.0647,16.14,15.752,16.24,0.0885362859613,0.23,15.96,0.112063140562,0.31,1.31,1.84,nan,nan,nan,0.00,,False
246.63816,-24.23848,SSTYSV J162633.15-241418.5,SSTYSV J162633.15-241418.5,,SSTc2d J162633.2-241418,-99999,,442425747982,nan,nan,,nan,nan,,nan,nan,,15.17,0.03,G09,14.82,0.07,c2d,14.43,0.30,c2d,nan,nan,,nan,nan,,II,II,False,True,81,0,15.29,14.87,nan,nan,15.15,0.06,0.13,nan,nan,nan,2.50,nan,0.50,nan,nan,nan,nan,90,15,15.30,14.8665,14.92,14.8297,15.15,0.060696287949,0.13,14.88,0.0258863689079,0.06,2.46,0.40,nan,nan,nan,0.00,,False
246.62558,-24.30308,SSTYSV J162630.13-241811.0,SSTYSV J162630.13-241811.0,,SSTc2d J162630.1-241811,-99999,,442426442894,nan,nan,,nan,nan,,nan,nan,,14.35,0.02,G09,14.05,0.02,G09,13.58,0.11,G09,nan,nan,,nan,nan,,II,II,False,True,81,0,14.40,14.29,nan,nan,14.34,0.02,0.06,nan,nan,nan,1.25,nan,0.80,nan,nan,nan,nan,90,15,14.40,14.2895,14.05,13.9602,14.34,0.0234888584633,0.06,14.01,0.0231519350215,0.07,1.22,1.20,nan,nan,nan,0.00,,False
246.84945,-24.33720,SSTYSV J162723.86-242013.9,SSTYSV J162723.86-242013.9,,SSTc2d J162723.9-242014,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.73,0.11,G09,16.14,0.09,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,False,0,0,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,5,0,16.48,16.3234,nan,nan,16.39,0.0665321125473,0.16,nan,nan,nan,0.24,nan,nan,nan,nan,0.00,,False
246.57528,-24.50562,SSTYSV J162618.06-243020.2,SSTYSV J162618.06-243020.2,,SSTc2d J162618.1-243020,-99999,,442426674469,nan,nan,,nan,nan,,nan,nan,,14.68,0.08,G09,14.48,0.07,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,0,81,nan,nan,14.86,14.44,nan,nan,nan,14.61,0.07,0.15,nan,1.52,nan,0.70,nan,nan,nan,15,90,14.89,14.7525,14.86,14.4439,14.83,0.0455037779698,0.14,14.61,0.0663510232279,0.15,1.06,1.61,nan,nan,nan,0.00,,False
246.82172,-24.79687,SSTYSV J162717.21-244748.7,SSTYSV J162717.21-244748.7,,SSTc2d J162717.2-244749,-99999,,442427455351,nan,nan,,nan,nan,,nan,nan,,16.27,0.10,c2d,16.24,0.17,c2d,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,0,9,nan,nan,16.21,15.99,nan,nan,nan,16.10,0.07,0.20,nan,0.36,nan,3.50,nan,nan,nan,12,10,16.37,16.1171,16.21,15.9873,16.22,0.0897760277107,0.22,16.10,0.0681620169563,0.19,0.80,0.34,nan,nan,nan,0.00,,False
246.66540,-24.36833,CFHTWIR-Oph 33,SSTYSV J162639.69-242205.9,,SSTc2d J162639.7-242206,-99999,,442426441233,nan,nan,,nan,nan,,nan,nan,,14.85,0.26,G09,14.36,0.14,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,0,70,nan,nan,14.50,14.27,nan,nan,nan,14.39,0.06,0.14,nan,0.35,nan,0.80,nan,nan,nan,0,78,nan,nan,14.50,14.2723,nan,nan,nan,14.38,0.0553040733985,0.14,nan,0.34,nan,nan,nan,0.00,,False
246.88695,-24.83956,2MASS J16273285-2450224,SSTYSV J162732.86-245022.4,BKLT J162732-245022,SSTc2d J162732.8-245022,-99999,,442427454779,15.38,0.05,2MASS,14.37,0.04,2MASS,13.94,0.05,2MASS,13.53,0.06,c2d,13.53,0.02,G09,13.41,0.11,c2d,nan,nan,,nan,nan,,III,III,False,True,0,81,nan,nan,13.57,13.49,nan,nan,nan,13.53,0.02,0.05,nan,1.05,nan,0.60,nan,nan,nan,15,90,13.72,13.6152,13.57,13.4884,13.66,0.0280074649913,0.06,13.53,0.0179174748533,0.05,2.96,1.03,nan,nan,nan,0.00,,False
246.59278,-24.40199,ISO-Oph 33,SSTYSV J162622.26-242407.1,"[GY92] 11, [MSG2011] 4, [GSJ2011] 2",SSTc2d J162622.3-242407,60,J162622.26-242407.0,442426441619,16.45,0.14,2MASS,15.09,0.08,2MASS,13.94,0.06,2MASS,12.39,0.01,G09,11.55,0.02,G09,10.86,0.04,G09,9.82,0.05,G09,5.78,0.10,G09,F,F,True,True,81,81,12.67,12.55,11.75,11.63,12.60,0.02,0.06,11.68,0.03,0.08,2.18,4.36,4.70,3.20,1.09,1.40,0.10,105,105,12.67,12.454,11.75,11.5273,12.58,0.0389498634718,0.10,11.67,0.0457508856176,0.12,6.25,14.78,1.90,-1.49,0.05,0.00,,False
246.60932,-24.26254,SSTYSV J162626.23-241545.1,SSTYSV J162626.23-241545.1,,SSTc2d J162626.2-241545,-99999,,-99999,nan,nan,,nan,nan,,14.86,0.12,2MASS,14.02,0.02,G09,13.78,0.08,c2d,13.71,0.17,G09,nan,nan,,nan,nan,,III,III,False,True,81,0,14.03,13.92,nan,nan,13.99,0.02,0.05,nan,nan,nan,1.50,nan,0.60,nan,nan,nan,nan,90,15,14.03,13.9195,13.77,13.7186,13.99,0.0209241188957,0.05,13.76,0.012733502866,0.02,1.53,0.48,nan,nan,nan,0.00,,False
246.88472,-24.58575,SSTYSV J162732.33-243508.6,SSTYSV J162732.33-243508.6,,SSTc2d J162732.3-243509,-99999,,442426790268,nan,nan,,nan,nan,,nan,nan,,14.22,0.02,G09,13.86,0.02,G09,13.64,0.09,G09,13.46,0.22,G09,nan,nan,,II,II,False,True,81,42,14.22,14.13,13.88,13.71,14.17,0.02,0.05,13.81,0.03,0.07,1.22,2.11,0.80,0.70,0.35,0.47,0.10,90,62,14.22,14.1303,13.88,13.7078,14.17,0.0179659488228,0.05,13.81,0.0285118072808,0.06,1.14,1.90,0.33,0.45,0.09,0.00,,False
246.66889,-24.24067,SSTYSV J162640.53-241426.4,SSTYSV J162640.53-241426.4,,SSTc2d J162640.5-241426,-99999,,442425747976,nan,nan,,nan,nan,,nan,nan,,15.70,0.06,G09,15.60,0.11,c2d,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,80,0,15.75,15.49,nan,nan,15.62,0.05,0.15,nan,nan,nan,0.88,nan,0.70,nan,nan,nan,nan,89,15,15.75,15.4904,15.52,15.3208,15.63,0.0548621130696,0.15,15.45,0.0577479251328,0.13,0.91,0.90,nan,nan,nan,0.00,,False
246.87259,-24.65455,ISO-Oph 145,SSTYSV J162729.42-243916.3,"YLW 16B, ROXA 9B, WLY 2-46",SSTc2d J162729.4-243916,218,,442426790002,16.72,0.13,2MASS,12.64,0.02,2MASS,9.84,0.02,2MASS,7.94,0.00,G09,6.95,0.00,G09,6.22,0.00,G09,5.52,0.00,G09,1.50,0.03,G09,F,F,True,True,43,11,6.98,6.43,6.08,5.82,6.78,0.11,0.28,5.94,0.08,0.21,117.20,120.34,1.80,4.20,6.62,-1.51,0.08,65,22,7.27,6.4286,6.34,5.8201,6.84,0.150006580192,0.36,6.04,0.143402139807,0.41,216.30,391.10,13.03,1.56,1.57,0.00,,True
246.82457,-24.76504,SSTYSV J162717.89-244554.1,SSTYSV J162717.89-244554.1,,SSTc2d J162717.9-244554,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,15.82,0.08,c2d,15.62,0.07,G09,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,0,81,nan,nan,15.90,15.48,nan,nan,nan,15.69,0.08,0.21,nan,1.14,nan,0.80,nan,nan,nan,15,90,16.07,15.7886,15.90,15.4771,15.92,0.0769934029332,0.20,15.69,0.0821181196389,0.21,1.30,1.11,nan,nan,nan,0.00,,False
246.57290,-24.53196,SSTYSV J162617.49-243155.0,SSTYSV J162617.49-243155.0,,SSTc2d J162617.5-243155,-99999,,442426674479,nan,nan,,nan,nan,,nan,nan,,15.44,0.08,G09,15.24,0.11,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,0,50,nan,nan,15.46,14.94,nan,nan,nan,15.18,0.10,0.23,nan,0.84,nan,1.10,nan,nan,nan,13,54,15.70,15.4704,15.46,14.9444,15.60,0.07540020574,0.20,15.18,0.102742039976,0.25,0.63,0.86,nan,nan,nan,0.00,,False
246.80890,-24.56860,SSTYSV J162714.13-243406.9,SSTYSV J162714.13-243406.9,,SSTc2d J162714.1-243407,-99999,,442426791047,nan,nan,,nan,nan,,nan,nan,,15.45,0.04,G09,15.26,0.06,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,0,81,nan,nan,15.46,15.12,nan,nan,nan,15.28,0.06,0.14,nan,1.26,nan,0.60,nan,nan,nan,15,90,15.66,15.5229,15.46,15.1247,15.59,0.0428992174421,0.12,15.29,0.0594043054468,0.14,0.86,1.28,nan,nan,nan,0.00,,False
246.88871,-24.82149,2MASS J16273330-2449178,SSTYSV J162733.29-244917.3,BKLT J162733-244918,SSTc2d J162733.3-244917,-99999,,442427455049,17.15,0.23,2MASS,15.87,0.13,2MASS,15.44,0.19,2MASS,15.02,0.06,c2d,15.00,0.04,G09,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,0,81,nan,nan,15.19,14.93,nan,nan,nan,15.05,0.05,0.14,nan,1.43,nan,2.70,nan,nan,nan,15,90,15.23,15.1079,15.19,14.9251,15.19,0.0384177724249,0.10,15.05,0.0514069709808,0.14,1.42,1.41,nan,nan,nan,0.00,,False
246.87544,-24.37079,SSTYSV J162730.10-242214.8,SSTYSV J162730.10-242214.8,,SSTc2d J162730.1-242215,-99999,,442426431685,nan,nan,,nan,nan,,nan,nan,,15.86,0.06,G09,15.62,0.07,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,81,0,15.98,15.61,nan,nan,15.80,0.07,0.16,nan,nan,nan,1.40,nan,0.50,nan,nan,nan,nan,90,15,15.98,15.6101,15.77,15.3716,15.80,0.0683961068115,0.16,15.55,0.0863336732849,0.17,1.44,1.93,nan,nan,nan,0.00,,False
246.81034,-24.58267,SSTYSV J162714.48-243457.6,SSTYSV J162714.48-243457.6,,SSTc2d J162714.5-243457,-99999,,442426790409,nan,nan,,nan,nan,,nan,nan,,14.42,0.02,G09,14.08,0.02,G09,13.90,0.12,G09,nan,nan,,nan,nan,,II,II,False,True,0,81,nan,nan,14.06,13.96,nan,nan,nan,14.00,0.02,0.05,nan,0.92,nan,0.50,nan,nan,nan,15,90,14.39,14.3152,14.06,13.9643,14.36,0.023023317373,0.07,14.01,0.0187830921127,0.05,1.56,0.94,nan,nan,nan,0.00,,False
246.85267,-24.49319,ROXN 41,SSTYSV J162724.64-242935.4,"DROXO 59, [GY92] 259, CRBR 2423.0-2256",SSTc2d J162724.6-242935,206,J162724.63-242935.5,442426790013,nan,nan,,14.78,0.08,2MASS,12.43,0.02,2MASS,10.85,0.00,G09,10.57,0.01,G09,10.14,0.01,G09,10.11,0.04,G09,8.06,0.17,c2d,II,II,False,True,81,81,10.87,10.80,10.42,10.38,10.83,0.01,0.04,10.39,0.01,0.02,1.93,1.88,1.30,1.40,0.79,0.98,0.05,105,105,10.89,10.8044,10.43,10.3755,10.83,0.018117179025,0.05,10.40,0.0127349905908,0.03,3.02,2.83,1.04,1.06,0.04,0.00,,True
246.87241,-24.80275,SSTYSV J162729.37-244809.9,SSTYSV J162729.37-244809.9,,SSTc2d J162729.4-244810,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.66,0.17,c2d,16.27,0.12,G09,nan,nan,,13.49,0.22,c2d,nan,nan,,I,I,False,True,0,78,nan,nan,16.13,15.57,nan,nan,nan,15.94,0.09,0.24,nan,1.05,nan,0.70,nan,nan,nan,0,86,nan,nan,16.13,15.5747,nan,nan,nan,15.93,0.0901664419908,0.23,nan,1.02,nan,nan,nan,0.00,,False
246.68093,-24.25556,SSTYSV J162643.42-241520.0,SSTYSV J162643.42-241520.0,,SSTc2d J162643.4-241520,-99999,,442426059010,nan,nan,,nan,nan,,nan,nan,,16.54,0.07,G09,nan,nan,,15.26,0.37,c2d,nan,nan,,nan,nan,,II,II,False,True,20,0,16.43,16.12,nan,nan,16.26,0.08,0.19,nan,nan,nan,0.37,nan,1.40,nan,nan,nan,nan,23,0,16.43,16.1235,nan,nan,16.26,0.0751731500612,0.20,nan,nan,nan,0.36,nan,nan,nan,nan,0.00,,False
246.89977,-24.81812,SSTYSV J162735.94-244905.2,SSTYSV J162735.94-244905.2,,SSTc2d J162735.9-244905,-99999,,442427455087,nan,nan,,nan,nan,,nan,nan,,15.84,0.07,c2d,16.13,0.10,G09,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,0,9,nan,nan,15.98,15.80,nan,nan,nan,15.88,0.07,0.18,nan,0.41,nan,1.30,nan,nan,nan,0,11,nan,nan,15.98,15.6848,nan,nan,nan,15.85,0.0907145943956,0.25,nan,0.65,nan,nan,nan,0.00,,False
246.62512,-24.46034,SSTYSV J162630.02-242737.2,SSTYSV J162630.02-242737.2,,SSTc2d J162630.0-242737,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,15.99,0.09,G09,15.74,0.09,G09,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,0,80,nan,nan,15.73,14.99,nan,nan,nan,15.58,0.10,0.23,nan,2.15,nan,0.80,nan,nan,nan,7,89,16.13,15.7928,15.73,14.9935,15.96,0.108260202423,0.31,15.58,0.0954696228741,0.22,1.21,1.98,nan,nan,nan,0.00,,False
246.90536,-24.39436,SSTYSV J162737.28-242339.6,SSTYSV J162737.28-242339.6,,SSTc2d J162737.3-242339,-99999,,442426431540,nan,nan,,nan,nan,,nan,nan,,16.16,0.11,c2d,16.33,0.15,c2d,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,14,0,15.95,15.75,nan,nan,15.85,0.05,0.14,nan,nan,nan,0.31,nan,4.40,nan,nan,nan,nan,15,0,15.95,15.7459,nan,nan,15.85,0.0524725216071,0.14,nan,nan,nan,0.29,nan,nan,nan,nan,0.00,,False
246.58309,-24.39819,SSTYSV J162619.94-242353.5,SSTYSV J162619.94-242353.5,,SSTc2d J162619.9-242353,-99999,,442426443271,nan,nan,,nan,nan,,nan,nan,,14.91,0.10,G09,14.59,0.12,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,40,0,15.11,14.70,nan,nan,14.96,0.09,0.25,nan,nan,nan,0.84,nan,0.80,nan,nan,nan,nan,61,16,15.11,14.6795,14.77,14.4212,14.92,0.101030026403,0.26,14.57,0.0819870800289,0.21,1.57,0.71,0.17,0.75,0.16,0.00,,False
246.88813,-24.59286,SSTYSV J162733.15-243534.2,SSTYSV J162733.15-243534.2,,SSTc2d J162733.1-243534,-99999,,442426790253,nan,nan,,nan,nan,,nan,nan,,16.27,0.06,G09,16.15,0.10,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,81,0,16.42,16.06,nan,nan,16.22,0.07,0.17,nan,nan,nan,0.90,nan,0.70,nan,nan,nan,nan,90,15,16.42,16.0574,16.11,15.8604,16.22,0.0675076458425,0.16,16.01,0.0639860795873,0.15,0.87,0.63,nan,nan,nan,0.00,,False
246.58848,-24.50471,SSTYSV J162621.23-243016.9,SSTYSV J162621.23-243016.9,,SSTc2d J162621.2-243017,-99999,,442426674435,nan,nan,,nan,nan,,nan,nan,,15.51,0.06,G09,15.34,0.06,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,0,81,nan,nan,15.31,15.01,nan,nan,nan,15.17,0.07,0.18,nan,1.25,nan,0.50,nan,nan,nan,15,90,15.57,15.2561,15.31,15.0025,15.41,0.0787627709977,0.22,15.17,0.0675499353001,0.18,1.72,1.22,nan,nan,nan,0.00,,False
246.64843,-24.29231,SSTYSV J162635.62-241732.3,SSTYSV J162635.62-241732.3,,SSTc2d J162635.6-241732,-99999,,442426444202,nan,nan,,nan,nan,,nan,nan,,13.58,0.01,G09,13.05,0.01,G09,12.72,0.05,G09,12.84,0.18,G09,nan,nan,,II,II,False,True,81,0,13.58,13.50,nan,nan,13.54,0.01,0.03,nan,nan,nan,0.84,nan,1.30,nan,nan,nan,nan,90,15,13.58,13.5025,13.02,12.99,13.54,0.0131750103938,0.03,13.00,0.00885378584615,0.02,0.90,0.68,nan,nan,nan,0.00,,False
246.79581,-24.58188,SSTYSV J162710.99-243454.7,SSTYSV J162710.99-243454.7,,SSTc2d J162711.0-243454,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.64,0.12,G09,nan,nan,,nan,nan,,nan,nan,,nan,nan,,I,I,False,True,0,7,nan,nan,15.61,15.36,nan,nan,nan,15.47,0.10,0.24,nan,0.86,nan,2.40,nan,nan,nan,0,7,nan,nan,15.61,15.3572,nan,nan,nan,15.47,0.101376220561,0.24,nan,0.86,nan,nan,nan,0.00,,False
246.84012,-24.75022,SSTYSV J162721.62-244500.7,SSTYSV J162721.62-244500.7,,SSTc2d J162721.6-244501,-99999,,442427455787,nan,nan,,nan,nan,,nan,nan,,16.21,0.08,G09,16.31,0.15,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,0,45,nan,nan,16.11,15.70,nan,nan,nan,15.91,0.11,0.35,nan,1.08,nan,0.80,nan,nan,nan,13,48,16.31,16.1313,16.11,15.6953,16.23,0.0579139392459,0.15,15.90,0.113892342297,0.35,0.37,1.09,nan,nan,nan,0.00,,False
246.86273,-24.82205,2MASS J16272704-2449195,SSTYSV J162727.05-244919.3,BKLT J162727-244918,SSTc2d J162727.0-244919,-99999,,442427455037,16.22,0.09,2MASS,14.96,0.06,2MASS,14.47,0.09,2MASS,14.10,0.06,c2d,14.15,0.02,G09,13.87,0.12,c2d,14.88,0.57,G09,nan,nan,,III,III,False,True,0,81,nan,nan,14.16,14.04,nan,nan,nan,14.10,0.02,0.05,nan,1.03,nan,0.40,nan,nan,nan,15,90,14.24,14.1494,14.16,14.0432,14.20,0.0259111577364,0.06,14.10,0.0205764848878,0.05,1.87,0.97,nan,nan,nan,0.00,,False
246.86078,-24.52975,SSTYSV J162726.58-243147.1,SSTYSV J162726.58-243147.1,,SSTc2d J162726.6-243147,-99999,,442426790337,nan,nan,,nan,nan,,14.90,0.13,2MASS,13.65,0.01,G09,13.35,0.02,G09,12.91,0.08,G09,12.61,0.27,G09,nan,nan,,II,II,False,True,81,0,13.72,13.60,nan,nan,13.66,0.02,0.04,nan,nan,nan,1.28,nan,0.70,nan,nan,nan,nan,90,15,13.72,13.6006,13.30,13.2543,13.66,0.0195840600232,0.04,13.28,0.012745243744,0.04,1.60,0.82,nan,nan,nan,0.00,,False
246.63895,-24.49355,SSTYSV J162633.34-242936.7,SSTYSV J162633.34-242936.7,,SSTc2d J162633.3-242937,-99999,,442426674320,nan,nan,,nan,nan,,nan,nan,,15.18,0.10,G09,14.97,0.08,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,0,81,nan,nan,15.03,14.72,nan,nan,nan,14.91,0.06,0.13,nan,1.02,nan,0.50,nan,nan,nan,15,90,15.29,15.1113,15.03,14.7187,15.20,0.0472951955679,0.12,14.91,0.0573902165448,0.13,0.63,0.95,nan,nan,nan,0.00,,False
246.84185,-24.45308,[GMM2009] Oph L1688 115,SSTYSV J162722.04-242711.0,,SSTc2d J162722.0-242711,-99999,,442426432470,nan,nan,,nan,nan,,nan,nan,,13.38,0.01,G09,12.46,0.01,G09,11.95,0.05,G09,11.52,0.14,G09,nan,nan,,F,F,True,True,81,81,13.46,13.39,12.50,12.44,13.42,0.01,0.03,12.47,0.01,0.03,0.88,0.82,0.60,0.60,0.17,0.73,0.04,105,105,13.46,13.3472,12.50,12.431,13.41,0.0215948978169,0.05,12.47,0.0112319983772,0.03,2.38,0.90,0.32,0.86,0.03,0.00,,False
246.92280,-24.61580,SSTYSV J162741.47-243656.8,SSTYSV J162741.47-243656.8,,SSTc2d J162741.5-243657,257,,442426446237,nan,nan,,16.10,0.16,2MASS,14.68,0.10,2MASS,13.65,0.01,G09,13.34,0.01,G09,13.27,0.10,G09,13.19,0.11,G09,nan,nan,,III,III,False,True,81,0,13.68,13.58,nan,nan,13.63,0.02,0.05,nan,nan,nan,1.53,nan,0.90,nan,nan,nan,nan,90,15,13.68,13.5789,13.39,13.3198,13.63,0.0194717902805,0.05,13.35,0.0174350495377,0.04,1.49,1.19,nan,nan,nan,0.00,,False
246.90225,-24.64854,SSTYSV J162736.53-243854.7,SSTYSV J162736.53-243854.7,,SSTc2d J162736.5-243854,-99999,,442426790616,nan,nan,,nan,nan,,nan,nan,,16.61,0.10,G09,16.52,0.16,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,35,16,16.49,14.83,16.05,14.62,16.24,0.29,0.45,15.71,0.41,1.00,64.20,99.31,1.20,4.90,1.39,nan,nan,40,16,16.49,14.8303,16.05,14.6198,16.23,0.296547193632,0.61,15.71,0.407293964631,1.00,57.28,99.31,1.39,nan,nan,0.00,,False
246.84125,-24.76142,SSTYSV J162721.89-244541.1,SSTYSV J162721.89-244541.1,,SSTc2d J162721.9-244541,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.81,0.15,c2d,16.33,0.12,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,0,7,nan,nan,16.12,15.90,nan,nan,nan,16.04,0.07,0.20,nan,0.48,nan,1.80,nan,nan,nan,0,7,nan,nan,16.12,15.902,nan,nan,nan,16.04,0.0692215490808,0.20,nan,0.48,nan,nan,nan,0.00,,False
246.64659,-24.28145,SSTYSV J162635.18-241653.2,SSTYSV J162635.18-241653.2,,SSTc2d J162635.2-241653,-99999,,442426442604,nan,nan,,nan,nan,,nan,nan,,15.45,0.04,G09,15.11,0.05,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,81,0,15.51,15.28,nan,nan,15.42,0.04,0.11,nan,nan,nan,1.03,nan,0.60,nan,nan,nan,nan,90,15,15.52,15.2784,15.20,15.0438,15.42,0.0445766876842,0.11,15.12,0.0458495209509,0.12,1.06,1.16,nan,nan,nan,0.00,,False
246.84490,-24.77634,SSTYSV J162722.77-244634.8,SSTYSV J162722.77-244634.8,,SSTc2d J162722.8-244635,-99999,,442427455566,nan,nan,,nan,nan,,nan,nan,,15.30,0.06,c2d,15.18,0.04,G09,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,0,81,nan,nan,15.28,15.05,nan,nan,nan,15.17,0.05,0.12,nan,1.21,nan,0.50,nan,nan,nan,15,90,15.46,15.2305,15.29,15.0466,15.38,0.0601548462205,0.14,15.17,0.0491724137313,0.12,2.02,1.27,nan,nan,nan,0.00,,False
246.86374,-24.37012,SSTYSV J162727.29-242212.4,SSTYSV J162727.29-242212.4,,SSTc2d J162727.3-242212,-99999,,442426431772,nan,nan,,nan,nan,,nan,nan,,15.97,0.07,G09,15.53,0.08,G09,14.86,0.42,c2d,nan,nan,,nan,nan,,II,II,False,True,81,0,16.01,15.67,nan,nan,15.85,0.07,0.17,nan,nan,nan,1.22,nan,0.50,nan,nan,nan,nan,90,15,16.01,15.6749,15.65,15.4569,15.84,0.0718544522081,0.18,15.54,0.0557002547656,0.14,1.26,0.72,nan,nan,nan,0.00,,False
246.60784,-24.49438,SSTYSV J162625.88-242939.7,SSTYSV J162625.88-242939.7,,SSTc2d J162625.9-242940,-99999,,442426674391,nan,nan,,nan,nan,,nan,nan,,15.31,0.06,G09,14.88,0.06,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,0,81,nan,nan,15.13,14.78,nan,nan,nan,14.96,0.07,0.18,nan,1.49,nan,1.10,nan,nan,nan,15,90,15.31,15.08,15.13,14.7843,15.19,0.0596732395954,0.16,14.96,0.068185196661,0.18,1.43,1.49,nan,nan,nan,0.00,,False
246.82556,-24.43193,[MPK2010b] 3872,SSTYSV J162718.13-242554.9,,SSTc2d J162718.1-242555,-99999,,442426432533,nan,nan,,nan,nan,,nan,nan,,16.11,0.08,G09,15.89,0.10,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,49,37,16.24,15.89,15.91,15.48,16.04,0.08,0.20,15.70,0.09,0.24,0.50,0.71,0.80,1.50,0.18,0.70,0.12,65,50,16.24,15.8834,15.91,15.4803,16.04,0.0838771888113,0.22,15.70,0.0906324417296,0.24,0.57,0.72,0.09,0.65,0.08,0.00,,False
246.92881,-24.53519,SSTYSV J162742.91-243206.6,SSTYSV J162742.91-243206.6,,SSTc2d J162742.9-243206,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,14.81,0.07,G09,13.53,0.08,G09,13.15,0.16,c2d,11.96,0.11,c2d,nan,nan,,I,I,False,True,71,0,15.07,14.82,nan,nan,14.94,0.06,0.17,nan,nan,nan,0.96,nan,0.50,nan,nan,nan,nan,80,11,15.07,14.8247,13.65,13.5225,14.94,0.0605361184032,0.17,13.58,0.035193700366,0.10,0.92,0.59,nan,nan,nan,0.00,,False
246.84010,-24.53868,[MPK2010b] 2403,SSTYSV J162721.62-243219.2,,SSTc2d J162721.6-243219,-99999,,442426790361,nan,nan,,nan,nan,,nan,nan,,15.17,0.03,G09,14.97,0.05,G09,14.57,0.33,c2d,nan,nan,,nan,nan,,II,II,False,True,0,81,nan,nan,15.05,14.78,nan,nan,nan,14.89,0.04,0.10,nan,0.99,nan,0.70,nan,nan,nan,15,90,15.37,15.1421,15.05,14.7842,15.21,0.0623517976218,0.13,14.89,0.0436161320789,0.10,2.13,0.97,nan,nan,nan,0.00,,False
246.92120,-24.35033,SSTYSV J162741.08-242101.1,SSTYSV J162741.08-242101.1,,SSTc2d J162741.1-242101,-99999,,442426222913,nan,nan,,nan,nan,,nan,nan,,15.86,0.07,G09,15.91,0.11,G09,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,8,0,16.01,15.81,nan,nan,15.91,0.07,0.19,nan,nan,nan,0.62,nan,0.50,nan,nan,nan,nan,11,0,16.01,15.804,nan,nan,15.90,0.0656900822734,0.19,nan,nan,nan,0.59,nan,nan,nan,nan,0.00,,False
246.87326,-24.82717,BKLT J162729-244938,SSTYSV J162729.58-244937.8,,SSTc2d J162729.6-244938,-99999,,442427454946,nan,nan,,nan,nan,,nan,nan,,15.95,0.09,c2d,16.04,0.11,G09,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,0,76,nan,nan,16.05,15.49,nan,nan,nan,15.88,0.09,0.21,nan,1.20,nan,0.80,nan,nan,nan,15,84,16.19,15.9417,16.05,15.4871,16.03,0.068191180829,0.18,15.88,0.0925897459143,0.20,0.72,1.15,nan,nan,nan,0.00,,False
246.86851,-24.45588,ISO-Oph 144,SSTYSV J162728.44-242721.1,"YLW 17A, VSSG 18, ROXN 48",SSTc2d J162728.4-242721,216,,-99999,15.74,0.12,2MASS,12.31,0.08,2MASS,10.10,0.03,2MASS,8.00,0.01,G09,7.10,0.00,G09,6.25,0.00,G09,5.41,0.00,G09,2.50,0.01,G09,F,F,True,True,81,81,7.83,7.71,6.88,6.81,7.77,0.02,0.06,6.85,0.02,0.04,4.60,4.63,1.50,1.50,1.15,1.04,0.04,105,105,7.83,7.6268,6.88,6.7512,7.75,0.0484500430563,0.13,6.84,0.031965635165,0.08,21.70,18.88,3.32,1.19,0.02,0.00,,True
246.82376,-24.79135,SSTYSV J162717.70-244728.8,SSTYSV J162717.70-244728.8,,SSTc2d J162717.7-244729,-99999,,442427455417,nan,nan,,nan,nan,,nan,nan,,15.44,0.07,c2d,15.68,0.08,G09,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,0,81,nan,nan,15.77,15.35,nan,nan,nan,15.55,0.07,0.17,nan,1.37,nan,2.30,nan,nan,nan,15,90,15.78,15.5751,15.77,15.3548,15.65,0.0588922122752,0.15,15.55,0.0705560392642,0.17,1.04,1.34,nan,nan,nan,0.00,,False
246.89580,-24.49014,SSTYSV J162734.99-242924.5,SSTYSV J162734.99-242924.5,,SSTc2d J162735.0-242925,-99999,,442426790627,nan,nan,,nan,nan,,nan,nan,,16.34,0.09,G09,15.83,0.09,G09,nan,nan,,13.71,0.35,c2d,nan,nan,,I,I,False,True,26,13,16.35,16.01,15.97,15.41,16.19,0.09,0.22,15.77,0.14,0.33,0.70,2.11,1.70,2.50,nan,nan,nan,30,15,16.36,16.006,15.97,15.4069,16.20,0.0981325194205,0.27,15.78,0.132853549158,0.27,0.84,1.86,-0.61,nan,nan,0.00,,False
246.83948,-24.44658,SSTYSV J162721.47-242647.6,SSTYSV J162721.47-242647.6,,SSTc2d J162721.5-242648,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,17.11,0.24,G09,15.67,0.11,G09,nan,nan,,nan,nan,,nan,nan,,I,I,False,True,0,70,nan,nan,15.94,15.43,nan,nan,nan,15.68,0.08,0.19,nan,0.58,nan,0.50,nan,nan,nan,0,92,nan,nan,15.94,15.3894,nan,nan,nan,15.67,0.0844061198384,0.18,nan,0.72,nan,nan,nan,0.00,,False
246.60460,-24.48678,SSTYSV J162625.10-242912.4,SSTYSV J162625.10-242912.4,,SSTc2d J162625.1-242912,-99999,,442426442948,nan,nan,,nan,nan,,nan,nan,,15.98,0.13,G09,15.60,0.10,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,0,80,nan,nan,15.68,15.29,nan,nan,nan,15.45,0.07,0.19,nan,0.73,nan,0.50,nan,nan,nan,13,88,15.97,15.5883,15.68,15.2862,15.81,0.113134029318,0.35,15.45,0.0758525330225,0.19,1.55,0.77,nan,nan,nan,0.00,,False
246.92738,-24.59381,SSTYSV J162742.57-243537.7,SSTYSV J162742.57-243537.7,,SSTc2d J162742.6-243538,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,15.94,0.07,G09,15.66,0.15,G09,15.12,0.42,c2d,nan,nan,,nan,nan,,II,II,False,True,41,0,16.13,15.77,nan,nan,15.92,0.08,0.19,nan,nan,nan,0.54,nan,1.70,nan,nan,nan,nan,45,0,16.13,15.7658,nan,nan,15.92,0.0845114188686,0.20,nan,nan,nan,0.60,nan,nan,nan,nan,0.00,,False
246.85695,-24.49835,[MPK2010b] 4114,SSTYSV J162725.66-242954.0,,SSTc2d J162725.6-242954,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,15.96,0.08,G09,15.61,0.12,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,79,34,16.14,15.82,15.73,15.37,15.97,0.07,0.18,15.56,0.07,0.18,0.61,0.46,0.50,2.10,0.09,0.67,0.07,103,50,16.14,15.7153,15.92,15.3372,15.97,0.0732264002002,0.18,15.57,0.0966977876834,0.21,0.76,0.84,-0.01,0.60,0.06,0.00,,False
246.59518,-24.30129,SSTYSV J162622.84-241804.6,SSTYSV J162622.84-241804.6,,SSTc2d J162622.8-241804,-99999,,442426443156,nan,nan,,nan,nan,,nan,nan,,16.15,0.10,G09,16.18,0.12,G09,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,38,0,16.43,16.10,nan,nan,16.25,0.07,0.18,nan,nan,nan,0.42,nan,1.00,nan,nan,nan,nan,43,5,16.43,16.1009,16.10,15.8739,16.25,0.0722947652994,0.19,15.96,0.0850131930938,0.22,0.41,0.45,nan,nan,nan,0.00,,False
246.83932,-24.78034,2MASS J16272144-2446491,SSTYSV J162721.43-244649.2,BKLT J162721-244648,SSTc2d J162721.4-244649,-99999,,442427455543,15.52,0.05,2MASS,13.80,0.04,2MASS,12.81,0.03,2MASS,12.16,0.05,c2d,12.08,0.01,G09,11.86,0.06,c2d,12.10,0.05,G09,nan,nan,,III,III,False,True,0,81,nan,nan,12.07,12.04,nan,nan,nan,12.06,0.01,0.02,nan,0.74,nan,0.60,nan,nan,nan,15,90,12.22,12.1869,12.07,12.0382,12.21,0.00954177781179,0.03,12.06,0.00738406870646,0.02,0.78,0.76,nan,nan,nan,0.00,,False
246.85709,-24.70709,SSTYSV J162725.70-244225.5,SSTYSV J162725.70-244225.5,,SSTc2d J162725.7-244225,-99999,,442426790813,nan,nan,,nan,nan,,nan,nan,,15.17,0.03,G09,14.68,0.04,G09,14.09,0.15,G09,nan,nan,,nan,nan,,F,F,False,True,81,81,15.27,15.08,14.76,14.56,15.15,0.04,0.10,14.65,0.04,0.09,1.22,1.36,0.70,0.50,-0.02,0.59,0.04,105,105,15.27,15.0726,14.76,14.5643,15.15,0.0387296530062,0.10,14.65,0.0380327870411,0.10,1.28,1.30,-0.01,0.62,0.04,0.00,,False
246.88707,-24.66662,SSTYSV J162732.89-243959.8,SSTYSV J162732.89-243959.8,,SSTc2d J162732.9-243960,-99999,,442426790257,nan,nan,,nan,nan,,nan,nan,,15.28,0.06,G09,14.83,0.06,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,81,81,15.24,15.00,14.90,14.61,15.14,0.04,0.11,14.77,0.06,0.14,0.59,1.24,2.30,0.70,0.15,0.53,0.06,105,105,15.29,14.9975,14.96,14.6078,15.15,0.043322602743,0.11,14.79,0.0669529375879,0.17,0.64,1.60,0.27,0.48,0.07,0.00,,False
246.67158,-24.23815,SSTYSV J162641.17-241417.3,SSTYSV J162641.17-241417.3,,SSTc2d J162641.2-241417,-99999,,442425747985,nan,nan,,nan,nan,,nan,nan,,15.53,0.05,G09,15.26,0.09,c2d,14.73,0.42,c2d,13.89,0.42,c2d,nan,nan,,II,II,False,True,81,0,15.71,15.42,nan,nan,15.54,0.06,0.16,nan,nan,nan,1.19,nan,0.60,nan,nan,nan,nan,90,15,15.71,15.4199,15.46,15.1755,15.54,0.0632082893413,0.17,15.29,0.0711276705918,0.21,1.25,1.18,nan,nan,nan,0.00,,False
246.84422,-24.57073,[IKT2001] 46,SSTYSV J162722.61-243414.6,,SSTc2d J162722.6-243415,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,17.08,0.12,G09,16.58,0.13,G09,14.93,0.37,c2d,nan,nan,,nan,nan,,I,I,False,False,0,0,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0,5,nan,nan,16.18,15.8805,nan,nan,nan,16.10,0.127847866623,0.30,nan,1.08,nan,nan,nan,0.00,,True
246.83747,-24.80170,SSTYSV J162720.99-244806.1,SSTYSV J162720.99-244806.1,,SSTc2d J162721.0-244806,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.69,0.11,c2d,16.28,0.16,c2d,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,0,7,nan,nan,16.22,15.85,nan,nan,nan,16.07,0.12,0.34,nan,1.03,nan,3.20,nan,nan,nan,0,8,nan,nan,16.23,15.8544,nan,nan,nan,16.09,0.125203617018,0.35,nan,1.16,nan,nan,nan,0.00,,False
246.83902,-24.82086,SSTYSV J162721.36-244915.0,SSTYSV J162721.36-244915.0,,SSTc2d J162721.4-244915,-99999,,442427455054,nan,nan,,nan,nan,,nan,nan,,16.22,0.09,c2d,15.99,0.12,G09,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,0,50,nan,nan,16.06,15.73,nan,nan,nan,15.89,0.07,0.18,nan,0.46,nan,1.40,nan,nan,nan,14,56,16.25,15.8529,16.06,15.7009,16.02,0.0990827925536,0.24,15.88,0.0756542043535,0.19,1.19,0.53,nan,nan,nan,0.00,,False
246.80075,-24.56829,SSTYSV J162712.17-243405.8,SSTYSV J162712.17-243405.8,,SSTc2d J162712.2-243406,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.36,0.07,G09,16.38,0.14,G09,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,0,8,nan,nan,16.03,15.85,nan,nan,nan,15.93,0.06,0.16,nan,0.31,nan,3.40,nan,nan,nan,0,9,nan,nan,16.03,15.8468,nan,nan,nan,15.93,0.0567593164159,0.15,nan,0.28,nan,nan,nan,0.00,,False
246.84033,-24.36386,ISO-Oph 131,SSTYSV J162721.67-242149.8,"[GY92] 255, 2MASS J16272168-2421499, [MPK2010b] 90",SSTc2d J162721.7-242150,-99999,,442426431227,15.64,0.06,2MASS,12.64,0.03,2MASS,11.00,0.02,2MASS,9.98,0.00,G09,9.75,0.00,G09,9.51,0.01,G09,9.48,0.01,G09,nan,nan,,II,II,False,True,81,0,9.98,9.89,nan,nan,9.93,0.02,0.03,nan,nan,nan,1.36,nan,0.70,nan,nan,nan,nan,90,15,9.98,9.8945,9.74,9.7153,9.93,0.0148951783164,0.03,9.73,0.00800950031139,0.02,1.27,1.23,nan,nan,nan,0.00,,False
246.59243,-24.26059,SSTYSV J162622.18-241538.1,SSTYSV J162622.18-241538.1,,SSTc2d J162622.2-241538,-99999,,442425747914,nan,nan,,nan,nan,,nan,nan,,15.99,0.14,c2d,nan,nan,,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,58,0,15.88,15.46,nan,nan,15.67,0.08,0.22,nan,nan,nan,0.63,nan,0.50,nan,nan,nan,nan,61,0,15.88,15.4563,nan,nan,15.67,0.0844292119182,0.22,nan,nan,nan,0.64,nan,nan,nan,nan,0.00,,False
246.85721,-24.82417,SSTYSV J162725.73-244927.0,SSTYSV J162725.73-244927.0,,SSTc2d J162725.7-244927,-99999,,442427454996,nan,nan,,nan,nan,,nan,nan,,16.11,0.10,c2d,15.89,0.09,G09,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,0,77,nan,nan,16.07,15.63,nan,nan,nan,15.81,0.09,0.23,nan,1.10,nan,0.50,nan,nan,nan,15,86,16.14,15.896,16.07,15.6271,16.03,0.0686460764321,0.19,15.81,0.0889630332318,0.22,0.83,1.03,nan,nan,nan,0.00,,False
246.87138,-24.81369,2MASS J16272912-2448491,SSTYSV J162729.13-244849.2,BKLT J162729-244849,SSTc2d J162729.1-244849,-99999,,442427455146,16.61,0.14,2MASS,15.62,0.11,2MASS,14.76,0.11,2MASS,14.28,0.06,c2d,14.29,0.02,G09,14.15,0.15,c2d,nan,nan,,nan,nan,,III,III,False,True,0,81,nan,nan,14.30,14.20,nan,nan,nan,14.26,0.02,0.05,nan,0.98,nan,0.50,nan,nan,nan,15,90,14.40,14.3421,14.30,14.2045,14.37,0.0194075046849,0.05,14.26,0.0209640557969,0.05,1.00,0.95,nan,nan,nan,0.00,,False
246.57278,-24.38732,SSTYSV J162617.46-242314.3,SSTYSV J162617.46-242314.3,,SSTc2d J162617.5-242315,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,13.82,0.24,c2d,11.34,0.10,c2d,11.56,0.15,c2d,11.10,0.22,c2d,7.19,0.41,c2d,II,II,False,True,0,33,nan,nan,10.73,10.53,nan,nan,nan,10.64,0.04,0.11,nan,7.13,nan,1.70,nan,nan,nan,5,43,12.93,12.5828,10.73,10.4089,12.84,0.146229142102,0.35,10.64,0.0542652102678,0.11,21.64,14.44,6.37,nan,nan,0.00,,False
246.85375,-24.58701,SSTYSV J162724.90-243513.2,SSTYSV J162724.90-243513.2,,SSTc2d J162724.9-243513,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.69,0.09,G09,16.23,0.10,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,42,70,16.54,16.19,16.16,15.69,16.37,0.09,0.26,15.95,0.09,0.21,0.78,0.95,1.30,0.70,-0.10,0.64,0.05,54,90,16.54,16.1879,16.17,15.6906,16.37,0.0926274636922,0.26,15.94,0.09244829367,0.23,0.80,0.98,0.11,0.71,0.06,0.00,,False
246.93101,-24.55662,[GY92] 330,SSTYSV J162743.44-243323.8,"2MASS J16274344-2433239, BKLT J162743-243323",SSTc2d J162743.4-243324,-99999,,442426446129,17.08,0.19,2MASS,14.62,0.04,2MASS,13.25,0.03,2MASS,12.33,0.01,G09,12.11,0.01,G09,11.92,0.03,G09,11.96,0.06,G09,nan,nan,,III,III,False,True,81,0,12.31,12.26,nan,nan,12.28,0.01,0.03,nan,nan,nan,0.92,nan,0.80,nan,nan,nan,nan,90,15,12.31,12.2568,12.14,12.0999,12.28,0.0103673879465,0.03,12.11,0.00807225111696,0.02,0.88,0.64,nan,nan,nan,0.00,,False
246.66031,-24.30762,SSTYSV J162638.47-241827.4,SSTYSV J162638.47-241827.4,,SSTc2d J162638.5-241827,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.65,0.20,c2d,15.58,0.37,c2d,nan,nan,,nan,nan,,nan,nan,,I,I,False,False,0,0,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0,5,nan,nan,14.81,14.6689,nan,nan,nan,14.73,0.0608884882387,0.14,nan,0.51,nan,nan,nan,0.00,,False
246.59255,-24.41336,CRBR 2320.7-1803,SSTYSV J162622.21-242448.0,"BKLT J162622-242449, GDS J162622.2-242447",SSTc2d J162622.2-242448,-99999,,442426441618,nan,nan,,nan,nan,,nan,nan,,11.87,0.02,G09,11.42,0.04,G09,11.22,0.18,G09,10.94,0.13,G09,nan,nan,,II,II,False,True,81,81,11.83,11.75,11.40,11.31,11.79,0.01,0.03,11.36,0.02,0.06,0.98,1.49,1.60,5.30,0.25,0.62,0.08,105,105,11.83,11.7339,11.40,11.2355,11.78,0.0166422534752,0.04,11.34,0.0366813756378,0.10,1.39,5.04,0.67,-0.26,0.06,0.00,,False
246.66842,-24.26023,SSTYSV J162640.42-241536.8,SSTYSV J162640.42-241536.8,,SSTc2d J162640.4-241537,-99999,,442425747917,nan,nan,,nan,nan,,nan,nan,,16.15,0.07,G09,15.86,0.20,c2d,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,81,0,16.38,15.95,nan,nan,16.10,0.08,0.19,nan,nan,nan,0.95,nan,0.50,nan,nan,nan,nan,90,14,16.38,15.9515,15.94,15.7009,16.11,0.0820142463569,0.20,15.84,0.0754278434031,0.19,0.96,0.85,nan,nan,nan,0.00,,False
246.90577,-24.77363,SSTYSV J162737.38-244625.0,SSTYSV J162737.38-244625.0,,SSTc2d J162737.4-244625,-99999,,442427455585,nan,nan,,nan,nan,,nan,nan,,14.56,0.06,c2d,14.32,0.03,G09,13.89,0.10,c2d,14.07,0.30,G09,nan,nan,,II,II,False,False,0,0,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,5,0,14.70,14.6703,nan,nan,14.68,0.0111192625655,0.03,nan,nan,nan,0.15,nan,nan,nan,nan,0.00,,False
246.90335,-24.66084,[GY92] 298,SSTYSV J162736.80-243939.0,"2MASS J16273680-2439392, BKLT J162736-243939",SSTc2d J162736.8-243939,-99999,,442426789965,nan,nan,,14.98,0.07,2MASS,13.62,0.05,2MASS,12.71,0.01,G09,12.48,0.01,G09,12.43,0.04,G09,12.39,0.06,G09,nan,nan,,III,III,False,True,81,81,12.70,12.65,12.46,12.42,12.68,0.01,0.03,12.44,0.01,0.03,1.02,0.90,0.60,0.60,-0.06,0.64,0.04,105,105,12.70,12.655,12.46,12.4182,12.68,0.0107374731511,0.03,12.44,0.0100763721014,0.03,0.89,0.97,-0.08,0.60,0.03,0.00,,False
246.89932,-24.57749,SSTYSV J162735.83-243438.9,SSTYSV J162735.83-243438.9,,SSTc2d J162735.8-243439,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,17.39,0.29,c2d,16.36,0.11,G09,nan,nan,,nan,nan,,nan,nan,,I,I,False,False,0,0,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0,7,nan,nan,16.13,15.907,nan,nan,nan,16.05,0.0882106920417,0.22,nan,0.70,nan,nan,nan,0.00,,False
246.88181,-24.32622,SSTYSV J162731.63-241934.3,SSTYSV J162731.63-241934.3,,SSTc2d J162731.6-241934,-99999,,442426431104,nan,nan,,16.60,0.26,2MASS,14.13,0.07,2MASS,13.42,0.01,G09,13.16,0.01,G09,12.68,0.08,c2d,12.78,0.13,G09,nan,nan,,II,III,False,True,81,0,13.44,13.37,nan,nan,13.40,0.01,0.03,nan,nan,nan,0.85,nan,0.70,nan,nan,nan,nan,90,15,13.44,13.3691,13.11,13.0777,13.40,0.0129984167383,0.03,13.10,0.0118745145264,0.03,0.89,0.98,nan,nan,nan,3078.00,Bar12,False
246.61772,-24.25080,SSTYSV J162628.25-241502.8,SSTYSV J162628.25-241502.8,,SSTc2d J162628.2-241503,-99999,,442425748809,nan,nan,,nan,nan,,nan,nan,,15.74,0.05,G09,15.32,0.13,c2d,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,81,0,15.85,15.53,nan,nan,15.65,0.06,0.14,nan,nan,nan,1.21,nan,0.60,nan,nan,nan,nan,90,15,15.85,15.5274,15.56,15.3064,15.65,0.0567919506878,0.13,15.41,0.068837425452,0.17,1.17,1.56,nan,nan,nan,0.00,,False
246.90464,-24.38342,SSTYSV J162737.11-242300.2,SSTYSV J162737.11-242300.2,,SSTc2d J162737.1-242300,-99999,,442426431545,nan,nan,,nan,nan,,nan,nan,,16.58,0.10,G09,16.22,0.17,c2d,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,17,0,16.44,16.18,nan,nan,16.30,0.06,0.14,nan,nan,nan,0.34,nan,2.90,nan,nan,nan,nan,18,0,16.44,16.1796,nan,nan,16.30,0.0635665674449,0.14,nan,nan,nan,0.33,nan,nan,nan,nan,0.00,,False
246.62311,-24.24317,SSTYSV J162629.54-241435.4,SSTYSV J162629.54-241435.4,,SSTc2d J162629.5-241435,-99999,,442425748834,nan,nan,,nan,nan,,nan,nan,,16.42,0.07,G09,15.94,0.16,c2d,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,12,0,16.39,16.16,nan,nan,16.31,0.07,0.21,nan,nan,nan,0.42,nan,2.20,nan,nan,nan,nan,14,0,16.39,16.1552,nan,nan,16.31,0.0661416196215,0.21,nan,nan,nan,0.36,nan,nan,nan,nan,0.00,,False
246.59383,-24.29912,SSTYSV J162622.51-241756.8,SSTYSV J162622.51-241756.8,,SSTc2d J162622.5-241757,-99999,,442426444661,nan,nan,,nan,nan,,nan,nan,,16.28,0.12,G09,15.74,0.12,c2d,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,79,0,16.30,15.98,nan,nan,16.15,0.08,0.22,nan,nan,nan,0.77,nan,0.40,nan,nan,nan,nan,88,11,16.30,15.9832,15.95,15.5352,16.14,0.0768856704499,0.21,15.79,0.112695510921,0.32,0.76,1.18,nan,nan,nan,0.00,,False
246.84776,-24.38813,SSTYSV J162723.46-242317.2,SSTYSV J162723.46-242317.2,,SSTc2d J162723.4-242317,-99999,,442426432460,nan,nan,,nan,nan,,nan,nan,,16.26,0.08,G09,15.90,0.08,G09,14.75,0.39,c2d,nan,nan,,nan,nan,,F,F,False,True,73,0,16.52,15.92,nan,nan,16.18,0.10,0.25,nan,nan,nan,1.13,nan,0.70,nan,nan,nan,nan,82,14,16.52,15.9215,15.94,15.6639,16.18,0.101711872012,0.26,15.79,0.0780492198186,0.21,1.11,0.80,nan,nan,nan,0.00,,False
246.87408,-24.38101,SSTYSV J162729.77-242251.6,SSTYSV J162729.77-242251.6,,SSTc2d J162729.8-242251,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.88,0.12,G09,16.32,0.15,G09,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,6,0,16.57,16.32,nan,nan,16.42,0.09,0.25,nan,nan,nan,0.55,nan,4.30,nan,nan,nan,nan,7,0,16.57,16.2883,nan,nan,16.40,0.0999089156611,0.27,nan,nan,nan,0.63,nan,nan,nan,nan,0.00,,False
246.65340,-24.31675,ISO-Oph 50,SSTYSV J162636.81-241900.3,"V* V2675 Oph, CFHTWIR-Oph 30, [GSJ2011] 3",SSTc2d J162636.8-241900,84,J162636.81-241900.2,442426441245,16.82,0.18,2MASS,16.01,0.15,2MASS,14.76,0.10,2MASS,14.04,0.02,G09,12.70,0.01,G09,11.50,0.04,G09,10.99,0.11,G09,6.16,0.04,G09,I,I,True,True,81,0,13.20,11.96,nan,nan,12.46,0.32,0.91,nan,nan,nan,646.95,nan,5.60,nan,nan,nan,nan,90,15,13.48,11.9499,13.15,10.5276,12.48,0.369062685656,0.99,11.90,0.777388881051,1.90,821.89,6970.19,nan,nan,nan,0.00,,False
246.64086,-24.31494,CFHTWIR-Oph 25,SSTYSV J162633.80-241853.7,,SSTc2d J162633.8-241854,-99999,,442426444285,nan,nan,,nan,nan,,nan,nan,,15.79,0.05,G09,15.35,0.05,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,81,0,15.86,15.49,nan,nan,15.69,0.07,0.16,nan,nan,nan,1.02,nan,0.50,nan,nan,nan,nan,90,15,15.86,15.4909,15.38,15.0414,15.69,0.0735518984055,0.17,15.20,0.0836476527437,0.20,1.04,2.11,nan,nan,nan,0.00,,False
246.84508,-24.83097,SSTYSV J162722.81-244951.4,SSTYSV J162722.81-244951.4,,SSTc2d J162722.8-244951,-99999,,442427454896,nan,nan,,nan,nan,,nan,nan,,15.77,0.08,c2d,15.76,0.07,G09,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,0,81,nan,nan,16.05,15.66,nan,nan,nan,15.82,0.08,0.22,nan,0.88,nan,0.50,nan,nan,nan,14,90,15.97,15.8144,16.05,15.6222,15.87,0.0550877900753,0.15,15.81,0.0818764675065,0.22,0.71,0.94,nan,nan,nan,0.00,,False
246.90313,-24.79069,2MASS J16273674-2447266,SSTYSV J162736.75-244726.4,BKLT J162736-244726,SSTc2d J162736.7-244726,-99999,,442427455423,16.39,0.11,2MASS,14.75,0.04,2MASS,13.72,0.05,2MASS,13.06,0.05,c2d,12.94,0.01,G09,12.74,0.06,c2d,12.87,0.06,G09,nan,nan,,III,III,False,True,0,61,nan,nan,12.96,12.89,nan,nan,nan,12.92,0.02,0.04,nan,1.57,nan,1.40,nan,nan,nan,7,66,13.14,13.0662,12.96,12.8871,13.12,0.028880698778,0.07,12.92,0.0152992313593,0.04,4.49,1.47,nan,nan,nan,0.00,,False
246.83525,-24.63424,SSTYSV J162720.45-243803.2,SSTYSV J162720.45-243803.2,,SSTc2d J162720.4-243803,-99999,,442426790941,nan,nan,,nan,nan,,nan,nan,,15.77,0.06,G09,15.65,0.10,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,0,38,nan,nan,15.75,15.38,nan,nan,nan,15.54,0.08,0.23,nan,0.79,nan,0.60,nan,nan,nan,9,45,16.09,15.8456,15.75,15.2873,15.94,0.0755684292546,0.21,15.53,0.0885361893136,0.21,0.76,0.91,0.51,nan,nan,0.00,,False
246.85940,-24.47226,SSTYSV J162726.25-242820.1,SSTYSV J162726.25-242820.1,,SSTc2d J162726.2-242820,-99999,,442426432439,nan,nan,,nan,nan,,nan,nan,,15.66,0.05,G09,15.43,0.07,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,81,81,15.98,15.64,15.55,15.18,15.77,0.07,0.16,15.37,0.07,0.17,1.06,1.10,0.80,0.60,-0.04,0.57,0.04,105,105,15.98,15.5855,15.57,15.1845,15.76,0.0700736833547,0.17,15.37,0.0720302634937,0.17,1.14,1.03,-0.12,0.57,0.03,0.00,,False
246.86723,-24.62212,SSTYSV J162728.13-243719.6,SSTYSV J162728.13-243719.6,,SSTc2d J162728.1-243719,-99999,,442426790315,nan,nan,,nan,nan,,nan,nan,,16.13,0.07,G09,16.02,0.11,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,0,53,nan,nan,16.02,15.61,nan,nan,nan,15.85,0.09,0.24,nan,0.75,nan,0.70,nan,nan,nan,11,59,16.19,15.9948,16.12,15.6131,16.12,0.0633966790068,0.17,15.85,0.096039481276,0.26,0.48,0.86,nan,nan,nan,0.00,,False
246.82126,-24.80761,SSTYSV J162717.10-244827.3,SSTYSV J162717.10-244827.3,,SSTc2d J162717.1-244827,-99999,,442427455219,nan,nan,,nan,nan,,nan,nan,,16.15,0.08,c2d,16.15,0.10,G09,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,0,18,nan,nan,16.04,15.79,nan,nan,nan,15.90,0.09,0.24,nan,0.62,nan,6.40,nan,nan,nan,14,20,16.29,16.0117,16.04,15.794,16.15,0.0779454881368,0.21,15.91,0.0865823822787,0.23,0.76,0.59,nan,nan,nan,0.00,,False
246.88712,-24.46986,2MASS J16273288-2428116,SSTYSV J162732.90-242811.5,[MPK2010b] 1307,SSTc2d J162732.9-242811,-99999,,442426431580,nan,nan,,nan,nan,,14.88,0.13,2MASS,13.28,0.01,G09,12.88,0.02,G09,12.49,0.07,G09,12.74,0.32,G09,nan,nan,,II,II,False,True,81,81,13.32,13.25,12.86,12.80,13.28,0.01,0.03,12.83,0.01,0.04,0.83,0.96,0.60,1.50,0.12,0.63,0.05,105,105,13.38,13.2514,12.86,12.799,13.29,0.0272747445202,0.08,12.83,0.0132968541957,0.04,3.96,1.01,0.18,0.78,0.02,0.00,,False
246.56898,-24.47634,SSTYSV J162616.55-242834.8,SSTYSV J162616.55-242834.8,,,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,nan,nan,,14.08,0.06,G09,nan,nan,,nan,nan,,nan,nan,,I,,False,True,0,77,nan,nan,14.34,13.83,nan,nan,nan,14.10,0.07,0.13,nan,1.97,nan,0.50,nan,nan,nan,7,86,15.30,15.0256,14.34,13.8314,15.15,0.100403981613,0.26,14.10,0.0635095720028,0.13,1.51,1.88,nan,nan,nan,0.00,,False
246.89708,-24.34741,SSTYSV J162735.29-242050.6,SSTYSV J162735.29-242050.6,,SSTc2d J162735.3-242050,-99999,,442426431089,nan,nan,,nan,nan,,nan,nan,,16.29,0.08,G09,16.24,0.12,G09,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,81,0,16.24,15.91,nan,nan,16.09,0.07,0.19,nan,nan,nan,0.92,nan,0.60,nan,nan,nan,nan,90,13,16.24,15.9096,15.99,15.8385,16.08,0.0711852141011,0.21,15.91,0.0545727343399,0.14,0.91,0.43,nan,nan,nan,0.00,,False
246.91904,-24.32853,SSTYSV J162740.56-241942.6,SSTYSV J162740.56-241942.6,,SSTc2d J162740.6-241942,-99999,,442426227145,nan,nan,,nan,nan,,nan,nan,,16.12,0.06,G09,16.03,0.10,G09,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,73,0,16.41,15.86,nan,nan,16.07,0.11,0.25,nan,nan,nan,1.09,nan,0.60,nan,nan,nan,nan,81,0,16.41,15.8626,nan,nan,16.07,0.104407928073,0.24,nan,nan,nan,1.10,nan,nan,nan,nan,0.00,,False
246.88371,-24.52734,SSTYSV J162732.08-243138.4,SSTYSV J162732.08-243138.4,,SSTc2d J162732.1-243138,-99999,,442426790272,nan,nan,,nan,nan,,nan,nan,,14.24,0.02,G09,13.86,0.02,G09,13.44,0.09,G09,13.40,0.24,G09,nan,nan,,II,II,False,True,81,0,14.25,14.13,nan,nan,14.20,0.02,0.06,nan,nan,nan,1.42,nan,0.80,nan,nan,nan,nan,90,0,14.25,14.1266,nan,nan,14.20,0.0239949100148,0.06,nan,nan,nan,1.43,nan,nan,nan,nan,0.00,,False
246.81218,-24.54854,SSTYSV J162714.92-243254.7,SSTYSV J162714.92-243254.7,,SSTc2d J162714.9-243255,-99999,,442426790408,nan,nan,,nan,nan,,nan,nan,,15.41,0.05,G09,14.94,0.04,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,0,81,nan,nan,15.08,14.85,nan,nan,nan,14.97,0.04,0.11,nan,1.08,nan,0.60,nan,nan,nan,15,90,15.39,15.182,15.08,14.8483,15.28,0.0525583711786,0.15,14.97,0.0413468659736,0.10,1.72,1.01,nan,nan,nan,0.00,,False
246.63496,-24.26286,SSTYSV J162632.38-241546.3,SSTYSV J162632.38-241546.3,,SSTc2d J162632.4-241546,-99999,,442425747911,nan,nan,,nan,nan,,nan,nan,,15.46,0.04,G09,15.13,0.10,c2d,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,81,0,15.61,15.37,nan,nan,15.48,0.04,0.11,nan,nan,nan,0.93,nan,0.50,nan,nan,nan,nan,90,15,15.61,15.3676,15.19,15.0533,15.47,0.0441160606977,0.10,15.12,0.0405847555241,0.11,0.91,0.50,nan,nan,nan,0.00,,False
246.81376,-24.57941,SSTYSV J162715.30-243445.8,SSTYSV J162715.30-243445.8,,SSTc2d J162715.3-243446,-99999,,442426790406,nan,nan,,nan,nan,,nan,nan,,15.74,0.04,G09,15.35,0.05,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,0,81,nan,nan,15.38,15.12,nan,nan,nan,15.25,0.05,0.14,nan,1.23,nan,0.50,nan,nan,nan,15,90,15.69,15.5145,15.38,15.1249,15.60,0.0429494797352,0.11,15.25,0.0519724958593,0.14,0.79,1.19,nan,nan,nan,0.00,,False
246.65016,-24.36252,SSTYSV J162636.03-242145.0,SSTYSV J162636.03-242145.0,,,-99999,,442426442529,nan,nan,,nan,nan,,nan,nan,,nan,nan,,13.76,0.18,G09,nan,nan,,nan,nan,,nan,nan,,I,I,False,True,74,0,13.89,13.67,nan,nan,13.80,0.04,0.10,nan,nan,nan,0.28,nan,0.90,nan,nan,nan,nan,85,0,13.90,13.6741,nan,nan,13.81,0.0437815948181,0.11,nan,nan,nan,0.29,nan,nan,nan,nan,0.00,,False
246.90435,-24.36227,[GY92] 302,SSTYSV J162737.04-242144.1,"2MASS J16273704-2421440, BKLT J162737-242145",SSTc2d J162737.0-242144,235,,442426431073,16.74,0.16,2MASS,14.87,0.06,2MASS,13.92,0.05,2MASS,13.39,0.01,G09,13.30,0.01,G09,13.06,0.06,G09,12.69,0.15,c2d,nan,nan,,III,III,False,True,81,0,13.42,13.33,nan,nan,13.37,0.02,0.04,nan,nan,nan,1.31,nan,2.20,nan,nan,nan,nan,90,15,13.42,13.3338,13.27,13.2187,13.37,0.0153053849262,0.04,13.24,0.0130749196483,0.04,1.21,1.03,nan,nan,nan,0.00,,False
246.62458,-24.30800,SSTYSV J162629.89-241828.8,SSTYSV J162629.89-241828.8,,SSTc2d J162629.9-241829,-99999,,442426444457,nan,nan,,nan,nan,,nan,nan,,15.57,0.05,G09,15.25,0.05,G09,14.56,0.32,c2d,nan,nan,,nan,nan,,II,II,False,True,81,0,15.69,15.42,nan,nan,15.54,0.05,0.14,nan,nan,nan,1.00,nan,0.50,nan,nan,nan,nan,90,15,15.69,15.4192,15.20,14.9823,15.54,0.0528872909999,0.14,15.09,0.0574278926754,0.15,1.01,1.42,nan,nan,nan,0.00,,False
246.59639,-24.22725,SSTYSV J162623.13-241338.0,SSTYSV J162623.13-241338.0,,SSTc2d J162623.1-241338,-99999,,442425748023,nan,nan,,nan,nan,,nan,nan,,15.64,0.05,G09,15.25,0.09,c2d,nan,nan,,nan,nan,,nan,nan,,II,II,False,False,0,0,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,7,13,15.74,15.573,15.56,15.2893,15.67,0.0611301850464,0.16,15.39,0.0727328101112,0.18,0.68,0.91,nan,nan,nan,0.00,,False
246.82547,-24.80392,SSTYSV J162718.11-244814.1,SSTYSV J162718.11-244814.1,,SSTc2d J162718.1-244814,-99999,,442427455258,nan,nan,,nan,nan,,nan,nan,,nan,nan,,15.47,0.06,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,0,81,nan,nan,15.71,15.38,nan,nan,nan,15.54,0.06,0.14,nan,0.95,nan,0.50,nan,nan,nan,14,90,15.83,15.5165,15.71,15.3768,15.69,0.0811274157262,0.20,15.55,0.0614039480018,0.15,2.46,1.01,nan,nan,nan,0.00,,False
246.85783,-24.82007,SSTYSV J162725.87-244912.2,SSTYSV J162725.87-244912.2,,SSTc2d J162725.9-244912,-99999,,442427455064,17.40,0.25,2MASS,15.67,0.12,2MASS,15.14,0.14,2MASS,14.93,0.07,c2d,14.85,0.03,G09,15.09,0.40,c2d,nan,nan,,nan,nan,,III,III,False,True,0,81,nan,nan,15.03,14.78,nan,nan,nan,14.92,0.05,0.13,nan,2.06,nan,0.70,nan,nan,nan,15,90,15.03,14.9411,15.03,14.7764,15.00,0.0269633137006,0.08,14.92,0.0470546001153,0.13,0.84,1.93,nan,nan,nan,0.00,,False
246.67405,-24.29144,SSTYSV J162641.77-241729.1,SSTYSV J162641.77-241729.1,,SSTc2d J162641.8-241729,-99999,,442426442478,nan,nan,,nan,nan,,nan,nan,,15.19,0.03,G09,14.75,0.04,G09,14.61,0.29,c2d,nan,nan,,nan,nan,,II,II,False,True,81,0,15.27,15.06,nan,nan,15.16,0.04,0.11,nan,nan,nan,1.37,nan,1.00,nan,nan,nan,nan,90,0,15.27,15.0579,nan,nan,15.16,0.0444730521304,0.12,nan,nan,nan,1.35,nan,nan,nan,nan,0.00,,False
246.86415,-24.80533,SSTYSV J162727.39-244819.1,SSTYSV J162727.39-244819.1,,SSTc2d J162727.4-244819,-99999,,442427455244,nan,nan,,nan,nan,,nan,nan,,16.06,0.10,c2d,16.03,0.10,G09,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,0,19,nan,nan,16.14,15.79,nan,nan,nan,15.96,0.11,0.30,nan,1.08,nan,1.70,nan,nan,nan,15,19,16.24,16.0396,16.14,15.79,16.13,0.0676296553718,0.18,15.96,0.110354153174,0.30,0.77,1.08,nan,nan,nan,0.00,,False
246.87784,-24.49785,SSTYSV J162730.68-242952.2,SSTYSV J162730.68-242952.2,,SSTc2d J162730.7-242952,-99999,,442426790684,nan,nan,,nan,nan,,nan,nan,,16.14,0.08,G09,15.69,0.08,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,76,69,16.34,15.91,15.92,15.51,16.14,0.08,0.21,15.71,0.09,0.23,0.72,0.81,0.60,0.60,-0.09,0.57,0.05,96,85,16.34,15.8466,16.02,15.5147,16.12,0.101058092069,0.25,15.72,0.0909729324105,0.21,1.13,0.84,0.00,0.63,0.04,0.00,,False
246.87039,-24.38840,SSTYSV J162728.89-242318.2,SSTYSV J162728.89-242318.2,,SSTc2d J162728.9-242318,-99999,,442426431740,nan,nan,,nan,nan,,nan,nan,,15.09,0.03,G09,14.82,0.03,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,81,0,15.16,15.01,nan,nan,15.08,0.04,0.09,nan,nan,nan,1.08,nan,0.50,nan,nan,nan,nan,90,15,15.16,15.013,14.83,14.6651,15.08,0.0361569263882,0.09,14.74,0.0425059133141,0.11,1.05,1.25,nan,nan,nan,0.00,,False
246.86697,-24.60817,[GY92] 270,SSTYSV J162728.07-243629.4,"2MASS J16272805-2436295, BKLT J162728-243629, SSTc2d J162728.1-243629",SSTc2d J162728.1-243629,-99999,,442426790004,nan,nan,,15.15,0.06,2MASS,13.55,0.05,2MASS,12.29,0.01,G09,12.10,0.01,G09,11.88,0.03,G09,11.89,0.05,G09,nan,nan,,II,II,False,True,81,81,12.41,12.35,12.07,12.03,12.39,0.01,0.03,12.05,0.01,0.02,0.98,0.79,1.10,0.50,-0.16,0.63,0.03,105,105,12.44,12.3477,12.07,12.0269,12.39,0.0150304055083,0.04,12.06,0.00823043712315,0.02,1.75,0.88,0.04,0.74,0.03,0.00,,False
246.90308,-24.39521,[GY92] 299,SSTYSV J162736.73-242342.7,"2MASS J16273673-2423427, BKLT J162736-242344",SSTc2d J162736.7-242343,-99999,,442426431076,15.29,0.05,2MASS,13.16,0.03,2MASS,12.09,0.03,2MASS,11.34,0.00,G09,11.24,0.00,G09,11.06,0.01,G09,11.02,0.02,G09,nan,nan,,III,III,False,True,81,0,11.35,11.27,nan,nan,11.31,0.01,0.03,nan,nan,nan,1.51,nan,0.80,nan,nan,nan,nan,90,15,11.35,11.2727,11.20,11.1745,11.31,0.0128493823962,0.03,11.19,0.00736536295294,0.02,1.47,0.89,nan,nan,nan,2571.00,Bar12,False
246.84696,-24.60920,SSTYSV J162723.27-243633.1,SSTYSV J162723.27-243633.1,,SSTc2d J162723.2-243633,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,17.26,0.28,c2d,16.14,0.15,c2d,nan,nan,,nan,nan,,nan,nan,,I,I,False,True,0,32,nan,nan,15.86,15.46,nan,nan,nan,15.68,0.10,0.27,nan,1.34,nan,1.30,nan,nan,nan,0,34,nan,nan,15.86,15.4586,nan,nan,nan,15.67,0.0961256883408,0.27,nan,1.34,nan,nan,nan,0.00,,False
246.61240,-24.48233,SSTYSV J162626.97-242856.3,SSTYSV J162626.97-242856.3,,SSTc2d J162627.0-242856,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.32,0.22,G09,15.90,0.15,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,0,7,nan,nan,15.87,15.54,nan,nan,nan,15.69,0.12,0.32,nan,0.83,nan,3.10,nan,nan,nan,0,7,nan,nan,15.87,15.535,nan,nan,nan,15.69,0.118065262421,0.32,nan,0.83,nan,nan,nan,0.00,,False
246.88755,-24.36340,SSTYSV J162733.01-242148.2,SSTYSV J162733.01-242148.2,,SSTc2d J162733.0-242148,-99999,,442426431099,nan,nan,,nan,nan,,nan,nan,,16.31,0.07,G09,16.39,0.15,G09,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,80,0,16.37,15.87,nan,nan,16.15,0.10,0.28,nan,nan,nan,1.34,nan,0.70,nan,nan,nan,nan,88,7,16.37,15.869,16.09,15.8993,16.15,0.0967236415821,0.26,15.98,0.0681295299936,0.18,1.28,0.46,nan,nan,nan,0.00,,False
246.81717,-24.76095,SSTYSV J162716.11-244539.4,SSTYSV J162716.11-244539.4,,SSTc2d J162716.1-244539,-99999,,442427455706,nan,nan,,16.27,0.19,2MASS,15.16,0.16,2MASS,14.53,0.06,c2d,14.42,0.03,G09,14.11,0.16,c2d,nan,nan,,nan,nan,,III,III,False,True,0,81,nan,nan,14.51,14.33,nan,nan,nan,14.41,0.04,0.10,nan,1.17,nan,0.70,nan,nan,nan,10,90,14.69,14.5522,14.51,14.3301,14.63,0.0429340954901,0.11,14.41,0.0364304275974,0.09,3.02,1.18,nan,nan,nan,0.00,,False
246.84845,-24.61361,SSTYSV J162723.62-243648.9,SSTYSV J162723.62-243648.9,,SSTc2d J162723.6-243649,-99999,,442426790349,nan,nan,,nan,nan,,nan,nan,,15.09,0.03,G09,14.83,0.04,G09,14.32,0.27,c2d,nan,nan,,nan,nan,,II,II,False,True,0,81,nan,nan,14.90,14.72,nan,nan,nan,14.82,0.03,0.09,nan,0.84,nan,0.50,nan,nan,nan,15,90,15.20,15.1012,14.90,14.7184,15.16,0.0320739591747,0.09,14.82,0.0337870993856,0.09,0.79,0.84,nan,nan,nan,0.00,,False
246.64776,-24.26802,SSTYSV J162635.46-241604.8,SSTYSV J162635.46-241604.8,,SSTc2d J162635.5-241605,-99999,,442425747896,nan,nan,,nan,nan,,nan,nan,,15.85,0.07,G09,15.46,0.13,c2d,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,81,0,16.01,15.69,nan,nan,15.83,0.06,0.15,nan,nan,nan,0.91,nan,0.50,nan,nan,nan,nan,90,11,16.02,15.6944,15.57,15.3017,15.83,0.0647841480434,0.15,15.46,0.0772327368178,0.22,0.92,0.69,nan,nan,nan,0.00,,False
246.60188,-24.39874,SSTYSV J162624.45-242355.4,SSTYSV J162624.45-242355.4,,SSTc2d J162624.5-242356,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,nan,nan,,15.17,0.15,c2d,nan,nan,,nan,nan,,nan,nan,,,,False,True,0,30,nan,nan,14.63,14.39,nan,nan,nan,14.53,0.07,0.18,nan,0.61,nan,5.10,nan,nan,nan,0,43,nan,nan,14.63,14.392,nan,nan,nan,14.53,0.0636840573328,0.16,nan,0.55,nan,nan,nan,0.00,,False
246.62082,-24.45689,SSTYSV J162628.99-242724.8,SSTYSV J162628.99-242724.8,,SSTc2d J162629.0-242725,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.49,0.14,G09,15.83,0.12,G09,nan,nan,,nan,nan,,nan,nan,,F,II,False,False,0,0,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0,6,nan,nan,15.75,15.4698,nan,nan,nan,15.61,0.0983857306727,0.27,nan,0.68,nan,nan,nan,0.00,,False
246.64404,-24.23425,SSTYSV J162634.57-241403.3,SSTYSV J162634.57-241403.3,,SSTc2d J162634.6-241403,-99999,,442425747999,nan,nan,,nan,nan,,nan,nan,,16.30,0.11,c2d,16.00,0.13,c2d,nan,nan,,nan,nan,,9.37,0.37,c2d,F,F,False,True,39,0,16.40,15.92,nan,nan,16.23,0.09,0.20,nan,nan,nan,0.62,nan,1.00,nan,nan,nan,nan,40,0,16.40,15.9237,nan,nan,16.23,0.0905004382692,0.21,nan,nan,nan,0.62,nan,nan,nan,nan,0.00,,False
246.90411,-24.70045,SSTYSV J162736.98-244201.6,SSTYSV J162736.98-244201.6,,SSTc2d J162737.0-244201,-99999,,442426790205,nan,nan,,nan,nan,,14.84,0.12,2MASS,12.94,0.01,G09,12.48,0.01,G09,12.11,0.03,G09,12.01,0.05,G09,nan,nan,,II,II,False,True,81,81,12.92,12.86,12.49,12.45,12.90,0.01,0.03,12.47,0.01,0.02,0.83,0.75,0.60,0.60,-0.05,0.65,0.04,105,105,12.99,12.8589,12.50,12.4549,12.91,0.0266577493217,0.07,12.48,0.00972086357505,0.03,5.05,0.98,0.29,0.80,0.02,0.00,,False
246.79081,-24.57827,CFHTWIR-Oph 61,SSTYSV J162709.79-243441.7,,SSTc2d J162709.8-243442,-99999,,442426791098,nan,nan,,nan,nan,,nan,nan,,14.97,0.02,G09,14.56,0.03,G09,14.35,0.17,G09,nan,nan,,nan,nan,,II,II,False,True,0,10,nan,nan,14.57,14.46,nan,nan,nan,14.53,0.04,0.10,nan,1.00,nan,0.40,nan,nan,nan,10,11,14.99,14.8966,14.57,14.465,14.95,0.0276676084177,0.08,14.53,0.0336590957584,0.09,0.64,0.91,nan,nan,nan,0.00,,False
246.67446,-24.25616,SSTYSV J162641.86-241522.1,SSTYSV J162641.86-241522.1,,SSTc2d J162641.9-241522,-99999,,442425747933,nan,nan,,nan,nan,,nan,nan,,16.44,0.07,G09,16.39,0.26,c2d,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,27,0,16.45,15.04,nan,nan,16.24,0.27,0.39,nan,nan,nan,26.66,nan,1.20,nan,nan,nan,nan,28,0,16.45,15.0432,nan,nan,16.24,0.266673117258,0.38,nan,nan,nan,25.81,nan,nan,nan,nan,0.00,,False
246.87312,-24.31924,SSTYSV J162729.54-241909.2,SSTYSV J162729.54-241909.2,,SSTc2d J162729.5-241909,-99999,,442426431713,nan,nan,,nan,nan,,nan,nan,,14.75,0.03,G09,14.46,0.03,G09,14.22,0.16,G09,nan,nan,,nan,nan,,II,II,False,True,81,0,14.83,14.66,nan,nan,14.73,0.03,0.07,nan,nan,nan,1.05,nan,0.70,nan,nan,nan,nan,90,15,14.83,14.6592,14.43,14.3589,14.73,0.0301393521921,0.08,14.40,0.0224848351011,0.06,1.13,0.68,nan,nan,nan,0.00,,False
246.90431,-24.72631,CFHTWIR-Oph 91,SSTYSV J162737.03-244334.7,,SSTc2d J162737.0-244335,-99999,,442427456610,nan,nan,,nan,nan,,nan,nan,,15.75,0.07,G09,15.50,0.08,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,81,80,15.90,15.56,15.53,15.15,15.70,0.07,0.17,15.38,0.08,0.21,0.94,0.86,0.50,0.60,-0.20,0.51,0.04,105,104,15.94,15.5377,15.60,15.1542,15.72,0.0877133827777,0.24,15.38,0.0776506209319,0.20,1.59,0.86,-0.05,0.66,0.04,0.00,,False
246.88592,-24.37935,[MPK2010b] 6419,SSTYSV J162732.62-242245.6,,SSTc2d J162732.6-242246,-99999,,442426431583,nan,nan,,nan,nan,,nan,nan,,16.14,0.07,G09,16.21,0.11,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,81,0,16.34,15.98,nan,nan,16.15,0.09,0.22,nan,nan,nan,1.04,nan,0.50,nan,nan,nan,nan,90,14,16.34,15.9761,16.00,15.7618,16.14,0.0866028131526,0.22,15.87,0.0661959516208,0.18,1.05,0.47,nan,nan,nan,0.00,,False
246.59054,-24.38063,SSTYSV J162621.73-242250.2,SSTYSV J162621.73-242250.2,,SSTc2d J162621.7-242250,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,10.39,0.08,G09,9.47,0.05,G09,8.72,0.09,G09,8.11,0.09,G09,nan,nan,,II,II,True,True,81,81,10.24,10.16,9.34,9.22,10.19,0.02,0.04,9.29,0.02,0.06,0.22,0.88,4.20,5.00,0.30,0.82,0.10,105,105,10.24,10.1453,9.36,9.2226,10.19,0.0161840927192,0.04,9.30,0.0233285597027,0.06,0.25,0.99,0.31,0.77,0.09,0.00,,False
246.61263,-24.38793,SSTYSV J162627.03-242316.5,SSTYSV J162627.03-242316.5,,SSTc2d J162627.0-242316,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,nan,nan,,12.98,0.06,G09,nan,nan,,nan,nan,,nan,nan,,,,False,True,0,45,nan,nan,13.99,13.50,nan,nan,nan,13.70,0.11,0.26,nan,1.06,nan,5.30,nan,nan,nan,0,67,nan,nan,13.99,13.2738,nan,nan,nan,13.64,0.15170043602,0.36,nan,4.86,nan,nan,nan,0.00,,False
246.87112,-24.79641,SSTYSV J162729.06-244747.0,SSTYSV J162729.06-244747.0,,SSTc2d J162729.1-244747,-99999,,442427455359,nan,nan,,nan,nan,,nan,nan,,15.03,0.07,c2d,14.96,0.05,G09,14.87,0.38,c2d,nan,nan,,nan,nan,,III,III,False,True,0,81,nan,nan,15.00,14.82,nan,nan,nan,14.92,0.04,0.10,nan,1.17,nan,0.60,nan,nan,nan,15,90,15.11,14.999,15.00,14.8216,15.07,0.0290127426848,0.09,14.92,0.0383850353989,0.10,0.87,1.18,nan,nan,nan,0.00,,False
246.89656,-24.45571,SSTYSV J162735.17-242720.5,SSTYSV J162735.17-242720.5,,SSTc2d J162735.2-242720,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.58,0.13,G09,15.99,0.12,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,20,32,16.35,16.05,15.78,15.40,16.22,0.09,0.24,15.63,0.08,0.20,0.62,0.60,1.90,3.00,0.31,nan,nan,22,34,16.35,16.053,15.78,15.4018,16.22,0.0867238610395,0.24,15.63,0.0818034414876,0.19,0.59,0.57,0.25,nan,nan,0.00,,False
246.61921,-24.47789,SSTYSV J162628.60-242840.4,SSTYSV J162628.60-242840.4,,SSTc2d J162628.6-242840,-99999,,442426442899,nan,nan,,nan,nan,,nan,nan,,14.73,0.03,G09,14.53,0.04,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,0,81,nan,nan,14.55,14.35,nan,nan,nan,14.46,0.04,0.12,nan,1.59,nan,3.90,nan,nan,nan,15,90,14.78,14.6359,14.55,14.3457,14.72,0.0410155754387,0.11,14.46,0.0453433944002,0.13,1.73,1.65,nan,nan,nan,0.00,,False
246.60661,-24.27893,SSTYSV J162625.58-241644.1,SSTYSV J162625.58-241644.1,,SSTc2d J162625.6-241644,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,nan,nan,,16.64,0.46,G09,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,12,0,16.41,16.22,nan,nan,16.32,0.06,0.16,nan,nan,nan,0.22,nan,2.70,nan,nan,nan,nan,13,0,16.41,16.224,nan,nan,16.32,0.0530856202462,0.16,nan,nan,nan,0.20,nan,nan,nan,nan,0.00,,False
246.59500,-24.45552,[GY92] 14,SSTYSV J162622.80-242719.8,"2MASS J16262279-2427200, BKLT J162622-242721",SSTc2d J162622.8-242720,-99999,,442426441606,nan,nan,,14.23,0.04,2MASS,12.37,0.02,2MASS,11.07,0.01,G09,10.85,0.01,G09,10.65,0.07,G09,10.66,0.33,G09,nan,nan,,II,II,False,True,0,81,nan,nan,10.81,10.78,nan,nan,nan,10.80,0.01,0.01,nan,0.45,nan,0.80,nan,nan,nan,15,90,11.10,11.0398,10.81,10.7796,11.07,0.0164313637379,0.04,10.80,0.00512896160943,0.01,2.24,0.43,nan,nan,nan,3987.00,Bar12,False
246.60581,-24.23957,SSTYSV J162625.39-241422.4,SSTYSV J162625.39-241422.4,,SSTc2d J162625.4-241423,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,15.29,0.04,G09,15.42,0.14,c2d,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,81,0,15.52,15.28,nan,nan,15.39,0.06,0.14,nan,nan,nan,0.87,nan,0.70,nan,nan,nan,nan,90,15,15.58,15.2794,15.34,15.1432,15.39,0.0607553251829,0.14,15.21,0.0551458429984,0.12,0.97,0.62,nan,nan,nan,0.00,,False
246.83130,-24.69464,ROX 21,SSTYSV J162719.51-244140.7,"ISO-Oph 130, V* V2247 Oph, ROXN 36",SSTc2d J162719.5-244140,195,,442426790036,9.42,0.02,2MASS,8.63,0.04,2MASS,8.41,0.04,2MASS,8.21,0.00,G09,8.25,0.00,G09,8.08,0.01,G09,8.06,0.01,G09,7.84,0.39,c2d,III,III,True,True,81,81,8.26,8.17,8.19,8.14,8.22,0.02,0.06,8.17,0.01,0.03,3.79,1.99,1.00,0.70,0.27,0.76,0.03,105,105,8.26,8.1748,8.24,8.1414,8.22,0.0196992115087,0.05,8.18,0.0216875650974,0.06,3.49,6.77,0.09,0.57,0.04,3850.00,EW11,True
246.85799,-24.82363,SSTYSV J162725.91-244925.0,SSTYSV J162725.91-244925.0,,SSTc2d J162725.9-244925,-99999,,442427455008,nan,nan,,nan,nan,,nan,nan,,15.82,0.08,c2d,15.85,0.09,G09,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,0,81,nan,nan,15.98,15.55,nan,nan,nan,15.76,0.09,0.25,nan,1.30,nan,0.70,nan,nan,nan,15,90,15.89,15.6958,15.98,15.5471,15.79,0.0630066738717,0.17,15.76,0.0902406865243,0.25,0.96,1.23,nan,nan,nan,0.00,,False
246.81678,-24.76728,SSTYSV J162716.02-244602.2,SSTYSV J162716.02-244602.2,,SSTc2d J162716.0-244602,-99999,,442427455647,nan,nan,,nan,nan,,nan,nan,,15.60,0.07,c2d,15.63,0.07,G09,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,0,81,nan,nan,15.78,15.43,nan,nan,nan,15.56,0.07,0.18,nan,0.78,nan,0.50,nan,nan,nan,15,90,15.85,15.613,15.78,14.9579,15.72,0.08040803857,0.21,15.55,0.0991659430937,0.19,1.99,2.58,nan,nan,nan,0.00,,False
246.84032,-24.58338,SSTYSV J162721.67-243500.1,SSTYSV J162721.67-243500.1,,SSTc2d J162721.7-243460,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.68,0.12,c2d,nan,nan,,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,8,19,16.34,15.94,15.97,15.59,16.15,0.16,0.38,15.85,0.10,0.24,2.85,1.49,1.20,3.50,nan,nan,nan,18,29,16.34,15.8579,15.97,15.5593,16.09,0.135160381735,0.35,15.83,0.106839404365,0.29,2.68,1.88,-0.31,nan,nan,0.00,,False
246.89729,-24.66608,[MPK2010b] 2391,SSTYSV J162735.34-243957.8,,SSTc2d J162735.3-243958,-99999,,442426789972,nan,nan,,16.63,0.26,2MASS,15.00,0.14,2MASS,14.16,0.02,G09,13.91,0.02,G09,13.64,0.19,G09,nan,nan,,nan,nan,,II,II,False,True,81,81,14.16,14.08,13.95,13.85,14.12,0.02,0.04,13.89,0.02,0.05,0.76,0.98,1.40,0.80,0.05,0.57,0.05,105,105,14.16,14.0812,13.95,13.8527,14.12,0.0177641805812,0.05,13.89,0.0204221242612,0.05,1.01,1.11,0.18,0.67,0.05,0.00,,False
246.84627,-24.63685,SSTYSV J162723.10-243812.6,SSTYSV J162723.10-243812.6,,SSTc2d J162723.1-243813,-99999,,442426790355,nan,nan,,nan,nan,,nan,nan,,14.37,0.02,G09,14.00,0.02,G09,13.57,0.22,G09,13.86,0.35,c2d,nan,nan,,II,II,False,True,81,81,14.46,14.33,14.05,13.90,14.40,0.03,0.07,13.97,0.03,0.07,1.13,1.25,0.70,1.30,-0.04,0.58,0.04,95,105,14.46,14.265,14.05,13.904,14.40,0.0340788206979,0.08,13.97,0.0278027373346,0.07,1.84,1.22,0.01,0.67,0.04,0.00,,False
246.91134,-24.55516,SSTYSV J162738.72-243318.5,SSTYSV J162738.72-243318.5,,SSTc2d J162738.7-243319,-99999,,442426790175,nan,nan,,nan,nan,,nan,nan,,16.19,0.10,c2d,15.94,0.10,c2d,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,66,0,16.25,15.22,nan,nan,15.89,0.22,0.49,nan,nan,nan,22.46,nan,0.70,nan,nan,nan,nan,73,7,16.25,15.223,15.63,14.8833,15.89,0.224328719293,0.56,15.35,0.273835618053,0.72,22.12,44.49,nan,nan,nan,0.00,,False
246.55647,-24.51960,[ZW2009] EGO 6b,SSTYSV J162613.55-243110.5,,SSTc2d J162613.5-243110,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,nan,nan,,13.37,0.04,G09,12.96,0.22,c2d,11.93,0.30,c2d,nan,nan,,F,II,False,True,0,74,nan,nan,13.55,13.38,nan,nan,nan,13.47,0.04,0.10,nan,1.07,nan,0.60,nan,nan,nan,9,83,14.74,14.5707,13.55,13.2231,14.64,0.0570167032057,0.15,13.46,0.0462265880892,0.10,0.77,1.97,nan,nan,nan,0.00,,False
246.88153,-24.36253,SSTYSV J162731.56-242145.1,SSTYSV J162731.56-242145.1,,SSTc2d J162731.5-242145,-99999,,442426431589,nan,nan,,nan,nan,,nan,nan,,16.67,0.09,G09,16.36,0.12,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,64,0,16.45,15.78,nan,nan,16.24,0.11,0.27,nan,nan,nan,1.56,nan,1.10,nan,nan,nan,nan,71,0,16.45,15.7756,nan,nan,16.25,0.1131643781,0.28,nan,nan,nan,1.51,nan,nan,nan,nan,0.00,,False
246.57791,-24.36600,SSTYSV J162618.69-242157.5,SSTYSV J162618.69-242157.5,,SSTc2d J162618.7-242158,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.24,0.14,G09,15.88,0.13,c2d,nan,nan,,nan,nan,,nan,nan,,III,II,False,False,0,0,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,8,0,16.10,15.9499,nan,nan,16.04,0.0492041791924,0.14,nan,nan,nan,0.17,nan,nan,nan,nan,0.00,,False
246.86453,-24.62563,SSTYSV J162727.48-243732.2,SSTYSV J162727.48-243732.2,,SSTc2d J162727.5-243732,-99999,,442426790755,nan,nan,,nan,nan,,nan,nan,,16.42,0.08,G09,16.20,0.11,G09,nan,nan,,nan,nan,,nan,nan,,II,III,False,False,0,0,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,5,0,16.29,16.1126,nan,nan,16.20,0.0751778092259,0.17,nan,nan,nan,0.54,nan,nan,nan,nan,0.00,,False
246.83378,-24.80021,SSTYSV J162720.10-244800.7,SSTYSV J162720.10-244800.7,,SSTc2d J162720.1-244801,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,17.87,0.34,c2d,17.32,0.42,c2d,nan,nan,,nan,nan,,nan,nan,,I,I,False,True,0,23,nan,nan,15.99,15.43,nan,nan,nan,15.78,0.12,0.28,nan,1.94,nan,1.00,nan,nan,nan,0,27,nan,nan,15.99,15.4283,nan,nan,nan,15.76,0.135574096497,0.34,nan,2.61,nan,nan,nan,0.00,,False
246.60672,-24.25913,SSTYSV J162625.61-241532.8,SSTYSV J162625.61-241532.8,,SSTc2d J162625.6-241533,-99999,,442425747920,nan,nan,,nan,nan,,nan,nan,,16.29,0.12,G09,nan,nan,,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,75,0,16.44,16.02,nan,nan,16.17,0.08,0.20,nan,nan,nan,0.71,nan,0.70,nan,nan,nan,nan,84,0,16.44,16.0201,nan,nan,16.18,0.0792844536812,0.20,nan,nan,nan,0.68,nan,nan,nan,nan,0.00,,False
246.60570,-24.51161,SSTYSV J162625.36-243041.8,SSTYSV J162625.36-243041.8,,SSTc2d J162625.4-243042,-99999,,442426675317,nan,nan,,nan,nan,,nan,nan,,16.12,0.14,G09,15.99,0.10,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,0,35,nan,nan,15.74,15.32,nan,nan,nan,15.56,0.10,0.27,nan,0.85,nan,1.50,nan,nan,nan,0,39,nan,nan,15.77,15.3174,nan,nan,nan,15.56,0.103535632349,0.27,nan,0.88,nan,nan,nan,0.00,,False
246.56155,-24.47784,SSTYSV J162614.77-242840.2,SSTYSV J162614.77-242840.2,,SSTc2d J162614.7-242840,-99999,,442426443331,nan,nan,,nan,nan,,nan,nan,,15.95,0.17,c2d,nan,nan,,nan,nan,,nan,nan,,nan,nan,,F,F,False,True,0,12,nan,nan,15.29,14.89,nan,nan,nan,15.03,0.12,0.32,nan,2.29,nan,2.10,nan,nan,nan,0,13,nan,nan,15.31,14.8874,nan,nan,nan,15.05,0.142873589008,0.40,nan,3.11,nan,nan,nan,0.00,,False
246.82804,-24.78835,SSTYSV J162718.72-244718.0,SSTYSV J162718.72-244718.0,,SSTc2d J162718.7-244718,-99999,,442427456363,nan,nan,,nan,nan,,nan,nan,,16.55,0.12,c2d,15.87,0.09,G09,nan,nan,,nan,nan,,nan,nan,,F,F,False,True,0,74,nan,nan,16.18,15.74,nan,nan,nan,15.93,0.10,0.27,nan,1.13,nan,3.40,nan,nan,nan,5,82,16.49,16.3633,16.18,15.7077,16.39,0.0512428238878,0.12,15.93,0.100557892859,0.27,0.19,1.15,nan,nan,nan,0.00,,False
246.87767,-24.51051,SSTYSV J162730.63-243037.8,SSTYSV J162730.63-243037.8,,SSTc2d J162730.6-243038,-99999,,442426790278,nan,nan,,nan,nan,,nan,nan,,14.49,0.02,G09,14.17,0.02,G09,13.73,0.18,G09,nan,nan,,nan,nan,,II,II,False,True,62,81,14.53,14.39,14.22,13.97,14.45,0.03,0.08,14.12,0.03,0.07,1.35,1.55,0.60,0.50,0.04,0.59,0.06,83,104,14.59,14.3916,14.22,13.9743,14.46,0.0425202236372,0.11,14.12,0.0330062602974,0.08,2.62,1.45,-0.26,0.62,0.03,0.00,,False
246.58973,-24.30551,SSTYSV J162621.53-241819.8,SSTYSV J162621.53-241819.8,,SSTc2d J162621.5-241820,-99999,,442426444714,nan,nan,,nan,nan,,nan,nan,,14.82,0.03,G09,14.42,0.03,G09,14.60,0.32,c2d,nan,nan,,nan,nan,,II,II,False,True,83,0,14.95,14.66,nan,nan,14.83,0.06,0.14,nan,nan,nan,3.85,nan,0.70,nan,nan,nan,nan,93,15,14.96,14.6584,14.55,14.4251,14.83,0.0624145623045,0.15,14.49,0.0392016617724,0.11,4.07,1.22,nan,nan,nan,0.00,,False
246.60701,-24.24112,2MASS J16262568-2414278,SSTYSV J162625.68-241428.0,"[INT2003] A-28, [WMR2005] 4-25, BKLT J162625-241430",SSTc2d J162625.7-241428,73,,442425746618,12.93,0.02,2MASS,11.98,0.02,2MASS,11.50,0.02,2MASS,11.07,0.00,G09,10.91,0.06,c2d,10.85,0.02,G09,10.77,0.07,c2d,nan,nan,,III,III,False,True,81,0,11.07,11.02,nan,nan,11.05,0.01,0.03,nan,nan,nan,1.18,nan,0.50,nan,nan,nan,nan,90,15,11.07,11.0178,10.89,10.8656,11.05,0.0112367639434,0.03,10.88,0.00784126447529,0.02,1.17,1.07,nan,nan,nan,3050.00,EW11,False
246.83423,-24.71283,SSTYSV J162720.21-244246.1,SSTYSV J162720.21-244246.1,,SSTc2d J162720.2-244246,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.22,0.10,G09,15.67,0.13,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,72,72,16.35,16.02,15.80,15.38,16.16,0.07,0.19,15.58,0.08,0.20,0.57,0.64,0.70,0.70,0.02,0.59,0.06,94,93,16.35,15.9498,15.80,15.3753,16.16,0.0741096301653,0.19,15.59,0.0831289139795,0.20,0.56,0.68,0.02,0.58,0.05,0.00,,False
246.86191,-24.58922,SSTYSV J162726.85-243521.1,SSTYSV J162726.85-243521.1,,SSTc2d J162726.8-243521,-99999,,442426790330,nan,nan,,nan,nan,,nan,nan,,16.13,0.05,G09,15.98,0.08,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,81,81,16.25,15.91,15.94,15.56,16.05,0.08,0.19,15.77,0.08,0.18,1.29,1.16,0.60,0.70,0.03,0.66,0.05,105,105,16.25,15.8105,15.94,15.556,16.04,0.0802258912127,0.20,15.78,0.0736245339544,0.19,1.48,1.09,-0.06,0.64,0.04,0.00,,False
246.89892,-24.64755,SSTYSV J162735.74-243851.1,SSTYSV J162735.74-243851.1,,SSTc2d J162735.7-243851,-99999,,442426790213,nan,nan,,nan,nan,,nan,nan,,15.98,0.06,G09,15.55,0.06,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,81,81,16.06,15.51,15.74,15.28,15.86,0.08,0.17,15.49,0.09,0.23,1.99,1.51,0.70,0.60,0.13,0.69,0.05,105,104,16.14,15.506,15.79,15.2826,15.86,0.0917120969707,0.20,15.51,0.104255109481,0.26,2.15,1.79,0.04,0.62,0.04,0.00,,False
246.66047,-24.40704,SSTYSV J162638.51-242425.3,SSTYSV J162638.51-242425.3,,SSTc2d J162638.6-242425,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,13.84,0.39,c2d,13.61,0.37,c2d,9.12,0.23,G09,7.88,0.24,c2d,4.28,0.18,c2d,I,I,False,True,30,15,12.83,12.67,12.67,12.55,12.76,0.04,0.10,12.61,0.04,0.10,0.11,0.11,2.90,4.00,nan,nan,nan,32,18,12.83,12.6672,12.67,12.543,12.75,0.0381081054582,0.10,12.60,0.0393340528349,0.10,0.11,0.11,-0.03,nan,nan,0.00,,False
246.62332,-24.28000,SSTYSV J162629.59-241648.0,SSTYSV J162629.59-241648.0,,SSTc2d J162629.6-241648,-99999,,442426444459,nan,nan,,nan,nan,,nan,nan,,15.99,0.06,G09,15.76,0.09,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,81,0,16.16,15.83,nan,nan,15.96,0.07,0.19,nan,nan,nan,0.98,nan,0.60,nan,nan,nan,nan,90,15,16.16,15.8304,15.87,15.5693,15.96,0.0730934343738,0.19,15.69,0.0870888451662,0.26,1.03,1.19,nan,nan,nan,0.00,,False
246.90785,-24.70307,[GMM2009] Oph L1688 30,SSTYSV J162737.88-244211.0,,SSTc2d J162737.9-244211,-99999,,442426790599,nan,nan,,nan,nan,,nan,nan,,13.61,0.01,G09,12.38,0.01,G09,11.45,0.02,G09,10.94,0.02,G09,7.36,0.07,G09,I,I,True,True,81,81,13.62,13.25,12.34,12.04,13.42,0.08,0.20,12.20,0.07,0.20,33.20,62.60,3.70,3.20,4.84,1.43,0.04,105,105,13.86,13.2544,12.48,11.962,13.44,0.0923996656413,0.24,12.21,0.0847538737485,0.20,42.64,82.28,5.27,1.39,0.04,0.00,,False
246.89691,-24.37261,SSTYSV J162735.25-242221.3,SSTYSV J162735.25-242221.3,,SSTc2d J162735.2-242221,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,15.53,0.04,G09,15.30,0.06,G09,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,82,0,15.69,15.37,nan,nan,15.48,0.05,0.12,nan,nan,nan,1.23,nan,0.70,nan,nan,nan,nan,91,15,15.69,15.3697,15.40,15.1635,15.48,0.0526364761616,0.12,15.31,0.0601560803244,0.15,1.27,1.53,nan,nan,nan,0.00,,False
246.66555,-24.27398,SSTYSV J162639.73-241626.3,SSTYSV J162639.73-241626.3,,SSTc2d J162639.7-241626,-99999,,442426442492,nan,nan,,nan,nan,,nan,nan,,16.04,0.06,G09,15.55,0.14,c2d,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,81,0,16.11,15.73,nan,nan,15.89,0.07,0.17,nan,nan,nan,1.18,nan,0.70,nan,nan,nan,nan,90,15,16.19,15.729,15.78,15.4755,15.90,0.0807768046597,0.18,15.63,0.0937012796579,0.23,1.37,1.84,nan,nan,nan,0.00,,False
246.63068,-24.42508,[GY92] 59,SSTYSV J162631.36-242530.2,"CRBR 2330.1-1847, 2MASS J16263135-2425302, [INT2003] A-38",SSTc2d J162631.3-242530,80,,442426441492,14.72,0.04,2MASS,12.73,0.02,2MASS,11.72,0.02,2MASS,10.88,0.00,G09,10.71,0.00,G09,10.51,0.02,G09,10.56,0.05,G09,nan,nan,,III,III,False,True,81,81,10.89,10.84,10.67,10.63,10.87,0.01,0.02,10.65,0.01,0.02,0.64,1.02,0.80,0.70,0.12,0.68,0.05,105,105,10.91,10.842,10.68,10.6326,10.87,0.0126396283619,0.03,10.65,0.00812005329833,0.02,1.49,1.15,0.10,0.74,0.03,2548.00,Bar12,False
246.62746,-24.27008,SSTYSV J162630.58-241612.2,SSTYSV J162630.58-241612.2,,SSTc2d J162630.6-241612,-99999,,442425747893,nan,nan,,nan,nan,,nan,nan,,15.13,0.03,G09,14.64,0.09,c2d,14.63,0.37,c2d,nan,nan,,nan,nan,,II,II,False,True,81,0,15.23,15.02,nan,nan,15.11,0.04,0.09,nan,nan,nan,1.13,nan,0.70,nan,nan,nan,nan,90,15,15.23,15.0152,14.82,14.7285,15.11,0.0355102450621,0.09,14.78,0.0320823820515,0.08,1.08,0.86,nan,nan,nan,0.00,,False
246.59625,-24.38690,SSTYSV J162623.09-242312.8,SSTYSV J162623.09-242312.8,,,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,nan,nan,,14.30,0.52,G09,nan,nan,,nan,nan,,nan,nan,,,,False,True,0,60,nan,nan,13.67,13.34,nan,nan,nan,13.49,0.07,0.18,nan,0.59,nan,1.40,nan,nan,nan,0,68,nan,nan,13.67,13.3382,nan,nan,nan,13.49,0.0715484377025,0.17,nan,0.58,nan,nan,nan,0.00,,False
246.91617,-24.55679,SSTYSV J162739.88-243324.4,SSTYSV J162739.88-243324.4,,SSTc2d J162739.9-243324,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.81,0.09,G09,16.17,0.09,G09,nan,nan,,nan,nan,,nan,nan,,F,II,False,False,0,0,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0,5,nan,nan,16.10,15.849,nan,nan,nan,15.98,0.105231711,0.25,nan,1.22,nan,nan,nan,0.00,,False
246.79233,-24.59263,SSTYSV J162710.15-243533.4,SSTYSV J162710.15-243533.4,,SSTc2d J162710.1-243533,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,15.21,0.03,G09,14.37,0.06,G09,nan,nan,,nan,nan,,nan,nan,,F,F,False,True,0,81,nan,nan,14.76,14.30,nan,nan,nan,14.62,0.07,0.16,nan,1.97,nan,0.60,nan,nan,nan,15,90,15.50,15.2338,14.76,14.2982,15.36,0.0805948403169,0.24,14.62,0.0690609559137,0.15,1.33,1.82,nan,nan,nan,0.00,,False
246.91051,-24.60376,SSTYSV J162738.52-243613.5,SSTYSV J162738.52-243613.5,,SSTc2d J162738.5-243614,-99999,,442426790178,nan,nan,,nan,nan,,nan,nan,,16.19,0.08,G09,15.68,0.09,G09,14.27,0.22,c2d,nan,nan,,nan,nan,,F,F,False,True,80,0,16.26,15.96,nan,nan,16.11,0.08,0.22,nan,nan,nan,1.05,nan,0.90,nan,nan,nan,nan,89,15,16.27,15.8934,15.91,15.5898,16.11,0.0792582472033,0.22,15.73,0.091750568702,0.22,1.11,1.29,nan,nan,nan,0.00,,False
246.89459,-24.36280,SSTYSV J162734.70-242146.0,SSTYSV J162734.70-242146.0,,SSTc2d J162734.7-242146,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.79,0.10,G09,16.33,0.13,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,False,0,0,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0,9,nan,nan,16.06,15.8653,nan,nan,nan,15.98,0.0682721758845,0.18,nan,0.42,nan,nan,nan,0.00,,False
246.86395,-24.79508,SSTYSV J162727.34-244742.3,SSTYSV J162727.34-244742.3,,SSTc2d J162727.3-244742,-99999,,442427455375,nan,nan,,nan,nan,,nan,nan,,15.68,0.08,c2d,15.78,0.08,G09,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,0,81,nan,nan,15.84,15.56,nan,nan,nan,15.69,0.06,0.17,nan,0.99,nan,0.50,nan,nan,nan,15,90,15.95,15.7832,15.84,15.563,15.85,0.0468437981869,0.11,15.69,0.063139322632,0.17,0.75,0.95,nan,nan,nan,0.00,,False
246.60517,-24.38998,[GY92] 31,SSTYSV J162625.24-242323.9,"CRBR 2323.8-1640, [INT2003] A-26, BKLT J162625-242325",SSTc2d J162625.2-242324,70,,442426442939,nan,nan,,nan,nan,,13.33,0.03,2MASS,10.68,0.01,G09,10.03,0.00,G09,9.56,0.02,G09,9.56,0.03,G09,nan,nan,,F,F,False,True,81,81,10.73,10.67,9.95,9.92,10.69,0.01,0.02,9.94,0.01,0.01,0.67,0.59,3.20,2.00,0.10,0.76,0.04,105,105,10.73,10.6592,9.96,9.9186,10.69,0.00950255489069,0.02,9.94,0.00769068486545,0.02,0.81,1.06,0.15,0.72,0.04,0.00,,False
246.87914,-24.33382,[MPK2010b] 3754,SSTYSV J162730.99-242001.7,,SSTc2d J162731.0-242002,-99999,,442426431604,nan,nan,,nan,nan,,nan,nan,,15.90,0.07,G09,15.51,0.05,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,81,0,15.88,15.54,nan,nan,15.72,0.06,0.18,nan,nan,nan,1.35,nan,0.80,nan,nan,nan,nan,90,15,15.88,15.4817,15.52,15.2274,15.71,0.0682737195799,0.17,15.39,0.0704936856341,0.15,1.55,1.40,nan,nan,nan,0.00,,False
246.64413,-24.27282,SSTYSV J162634.59-241622.1,SSTYSV J162634.59-241622.1,,SSTc2d J162634.6-241622,-99999,,442426442641,nan,nan,,nan,nan,,nan,nan,,16.50,0.09,G09,15.94,0.16,c2d,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,52,0,16.49,15.59,nan,nan,16.24,0.14,0.34,nan,nan,nan,3.68,nan,0.80,nan,nan,nan,nan,56,7,16.49,15.5909,16.11,15.6589,16.24,0.13825091389,0.33,15.90,0.17016277921,0.44,3.42,2.25,nan,nan,nan,0.00,,False
246.87465,-24.82176,SSTYSV J162729.91-244918.3,SSTYSV J162729.91-244918.3,,SSTc2d J162729.9-244918,-99999,,442427455040,nan,nan,,nan,nan,,nan,nan,,15.80,0.08,c2d,15.99,0.09,G09,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,0,81,nan,nan,16.02,15.63,nan,nan,nan,15.83,0.07,0.18,nan,0.87,nan,0.50,nan,nan,nan,15,90,16.04,15.7513,16.03,15.6297,15.92,0.0758754399062,0.21,15.83,0.0748129584468,0.18,1.38,0.90,nan,nan,nan,0.00,,False
246.86626,-24.70860,SSTYSV J162727.90-244230.9,SSTYSV J162727.90-244230.9,,SSTc2d J162727.9-244231,-99999,,442427456688,nan,nan,,nan,nan,,nan,nan,,15.89,0.08,G09,15.14,0.06,G09,nan,nan,,nan,nan,,nan,nan,,I,I,False,True,81,81,16.12,15.71,15.44,15.19,15.90,0.07,0.20,15.33,0.05,0.12,1.40,0.87,0.60,0.50,0.01,0.69,0.04,105,105,16.12,15.7141,15.44,15.1903,15.91,0.0728347702308,0.20,15.33,0.0520445883081,0.13,1.33,0.92,-0.05,0.66,0.03,0.00,,False
246.83769,-24.37455,[MPK2010b] 4823,SSTYSV J162721.04-242228.3,,SSTc2d J162721.0-242228,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.22,0.08,G09,16.24,0.13,c2d,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,76,0,16.42,15.94,nan,nan,16.15,0.09,0.23,nan,nan,nan,1.12,nan,0.60,nan,nan,nan,nan,85,12,16.42,15.9433,16.01,15.6816,16.15,0.0924820082737,0.23,15.88,0.0977358635054,0.25,1.07,0.88,nan,nan,nan,0.00,,False
246.65785,-24.25361,SSTYSV J162637.88-241512.9,SSTYSV J162637.88-241512.9,,SSTc2d J162637.9-241513,-99999,,442425747935,nan,nan,,nan,nan,,nan,nan,,16.56,0.09,G09,16.24,0.17,c2d,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,15,0,16.49,16.06,nan,nan,16.31,0.10,0.21,nan,nan,nan,1.03,nan,2.10,nan,nan,nan,nan,15,0,16.49,16.0598,nan,nan,16.31,0.0963966789588,0.21,nan,nan,nan,1.03,nan,nan,nan,nan,0.00,,False
246.85151,-24.77138,SSTYSV J162724.36-244616.9,SSTYSV J162724.36-244616.9,,SSTc2d J162724.4-244617,-99999,,442427455613,nan,nan,,15.74,0.13,2MASS,14.80,0.11,2MASS,13.83,0.06,c2d,13.70,0.02,G09,13.38,0.12,c2d,13.53,0.25,c2d,nan,nan,,III,III,False,True,0,81,nan,nan,13.74,13.66,nan,nan,nan,13.70,0.02,0.05,nan,1.43,nan,2.10,nan,nan,nan,15,90,13.95,13.8799,13.74,13.6565,13.90,0.0201221507891,0.05,13.69,0.0189551336025,0.05,1.79,1.43,nan,nan,nan,0.00,,False
246.91619,-24.64760,BKLT J162739-243850,SSTYSV J162739.88-243851.3,,SSTc2d J162739.9-243851,-99999,J162739.88-243851.3,442426789935,nan,nan,,nan,nan,,nan,nan,,13.30,0.01,G09,12.96,0.01,G09,12.63,0.08,G09,12.44,0.10,G09,nan,nan,,III,III,False,True,81,0,13.35,13.21,nan,nan,13.27,0.03,0.07,nan,nan,nan,2.56,nan,0.50,nan,nan,nan,nan,94,0,13.35,13.2044,nan,nan,13.26,0.0259646656404,0.07,nan,nan,nan,2.66,nan,nan,nan,nan,0.00,,False
246.87369,-24.55423,SSTYSV J162729.68-243315.2,SSTYSV J162729.68-243315.2,,SSTc2d J162729.7-243315,-99999,,442426790715,nan,nan,,nan,nan,,nan,nan,,16.05,0.05,G09,15.52,0.06,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,81,80,16.03,15.71,15.64,15.31,15.92,0.06,0.15,15.48,0.07,0.17,0.98,1.09,0.60,0.60,0.21,0.68,0.06,105,104,16.11,15.7145,15.64,15.3061,15.92,0.0642469309568,0.16,15.47,0.0675775455256,0.16,1.02,1.09,0.22,0.71,0.05,0.00,,False
246.92145,-24.34399,SSTYSV J162741.14-242038.3,SSTYSV J162741.14-242038.3,,SSTc2d J162741.1-242038,-99999,,442426222720,nan,nan,,nan,nan,,nan,nan,,15.51,0.05,G09,15.35,0.07,G09,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,44,0,15.63,15.32,nan,nan,15.48,0.07,0.20,nan,nan,nan,1.57,nan,0.90,nan,nan,nan,nan,48,0,15.63,15.3168,nan,nan,15.48,0.0736217502504,0.21,nan,nan,nan,1.75,nan,nan,nan,nan,0.00,,False
246.65393,-24.42867,SSTYSV J162636.94-242543.2,SSTYSV J162636.94-242543.2,,SSTc2d J162636.9-242543,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,17.48,0.27,c2d,15.22,0.09,c2d,nan,nan,,nan,nan,,nan,nan,,I,I,False,True,0,23,nan,nan,15.24,14.87,nan,nan,nan,15.07,0.09,0.24,nan,0.99,nan,2.10,nan,nan,nan,0,31,nan,nan,15.24,14.8725,nan,nan,nan,15.08,0.0909228018292,0.24,nan,1.00,nan,nan,nan,0.00,,False
246.91227,-24.67244,ISO-Oph 165,SSTYSV J162738.94-244020.7,"ROXN 63, DROXO 84, CFHTWIR-Oph 94",SSTc2d J162738.9-244020,246,J162738.95-244020.7,442426789949,16.54,0.13,2MASS,13.91,0.04,2MASS,12.29,0.03,2MASS,10.71,0.00,G09,9.66,0.00,G09,8.78,0.00,G09,7.79,0.00,G09,3.24,0.00,G09,I,I,True,True,81,81,10.53,10.32,9.48,9.27,10.43,0.05,0.14,9.39,0.05,0.13,28.85,24.07,6.90,4.10,4.06,1.47,0.04,105,105,10.72,10.3226,9.71,9.2704,10.47,0.0874987561607,0.24,9.43,0.0958651684502,0.26,73.32,111.43,6.23,-1.49,0.02,1400.00,Bar12,True
246.57771,-24.39028,SSTYSV J162618.64-242325.0,SSTYSV J162618.64-242325.0,,SSTc2d J162618.7-242325,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,nan,nan,,12.74,0.11,G09,nan,nan,,nan,nan,,nan,nan,,,,False,True,0,81,nan,nan,12.96,12.78,nan,nan,nan,12.89,0.03,0.07,nan,0.44,nan,0.50,nan,nan,nan,0,104,nan,nan,12.96,12.7814,nan,nan,nan,12.89,0.0304946358332,0.07,nan,0.43,nan,nan,nan,0.00,,False
246.85881,-24.79554,SSTYSV J162726.11-244743.9,SSTYSV J162726.11-244743.9,,SSTc2d J162726.1-244744,-99999,,442427455368,nan,nan,,nan,nan,,nan,nan,,16.11,0.09,c2d,16.01,0.10,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,0,72,nan,nan,16.17,15.63,nan,nan,nan,15.97,0.10,0.25,nan,1.26,nan,1.20,nan,nan,nan,15,81,16.38,16.0544,16.17,15.6285,16.26,0.0863981630096,0.22,15.97,0.0966985246514,0.24,1.23,1.20,nan,nan,nan,0.00,,False
246.90024,-24.72365,CFHTWIR-Oph 89,SSTYSV J162736.05-244325.1,,SSTc2d J162736.0-244325,-99999,,442427456621,nan,nan,,nan,nan,,nan,nan,,15.26,0.04,G09,14.81,0.04,G09,14.56,0.16,G09,nan,nan,,nan,nan,,II,II,False,True,81,81,15.33,15.12,14.99,14.73,15.22,0.05,0.13,14.82,0.05,0.11,1.04,0.99,0.70,0.50,0.17,0.68,0.05,105,105,15.38,15.123,14.99,14.7259,15.23,0.0560249853177,0.15,14.82,0.0463033969948,0.11,1.51,0.94,0.19,0.75,0.04,0.00,,False
246.85797,-24.48258,[MPK2010b] 2993,SSTYSV J162725.91-242857.2,,SSTc2d J162725.9-242858,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,15.78,0.08,G09,14.09,0.05,G09,13.30,0.15,c2d,nan,nan,,nan,nan,,I,I,False,True,81,81,16.15,15.77,14.65,14.41,15.98,0.09,0.22,14.53,0.05,0.14,1.05,1.52,0.70,5.50,0.05,0.73,0.03,104,105,16.19,15.7699,14.68,14.4147,15.99,0.0933056173501,0.23,14.54,0.0582239072028,0.15,1.22,1.78,0.08,0.73,0.03,0.00,,False
246.84095,-24.45770,[EDJ2009] 892,SSTYSV J162721.82-242727.7,"2MASS J16272183-2427275, BKLT J162721-242728, SSTc2d J162721.8-242728",SSTc2d J162721.8-242728,199,,442426431866,nan,nan,,nan,nan,,14.51,0.09,2MASS,11.82,0.00,G09,10.88,0.00,G09,10.35,0.01,G09,10.12,0.05,G09,5.42,0.05,G09,F,F,True,True,81,81,10.69,10.43,9.36,9.09,10.54,0.07,0.20,9.21,0.07,0.19,47.25,47.38,7.60,8.80,5.70,1.55,1.39,105,105,11.48,10.4346,10.31,9.0947,10.72,0.33993614785,0.95,9.42,0.407626749626,1.13,1084.07,2729.05,33.56,-1.37,0.01,0.00,,False
246.63800,-24.26386,SSTYSV J162633.12-241549.8,SSTYSV J162633.12-241549.8,,SSTc2d J162633.1-241550,-99999,,442425747906,nan,nan,,nan,nan,,nan,nan,,15.96,0.06,G09,15.54,0.13,c2d,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,81,0,16.15,15.78,nan,nan,15.94,0.07,0.20,nan,nan,nan,1.12,nan,1.30,nan,nan,nan,nan,90,15,16.15,15.7778,15.84,15.4811,15.94,0.0714953773944,0.20,15.61,0.0917790581985,0.20,1.10,1.34,nan,nan,nan,0.00,,False
246.64505,-24.27598,SSTYSV J162634.81-241633.5,SSTYSV J162634.81-241633.5,,SSTc2d J162634.8-241633,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.69,0.10,G09,16.39,0.23,c2d,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,11,0,16.52,16.23,nan,nan,16.36,0.09,0.24,nan,nan,nan,0.52,nan,3.40,nan,nan,nan,nan,12,0,16.52,16.2324,nan,nan,16.36,0.0817245201697,0.23,nan,nan,nan,0.48,nan,nan,nan,nan,0.00,,False
246.84156,-24.33201,SSTYSV J162721.97-241955.2,SSTYSV J162721.97-241955.2,,SSTc2d J162722.0-241955,-99999,,442426432471,nan,nan,,nan,nan,,nan,nan,,16.31,0.07,G09,16.23,0.11,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,69,0,16.43,16.00,nan,nan,16.22,0.08,0.19,nan,nan,nan,0.64,nan,0.60,nan,nan,nan,nan,76,14,16.43,16.0034,15.96,15.7791,16.22,0.0768223230989,0.19,15.87,0.0632500675411,0.15,0.63,0.59,nan,nan,nan,0.00,,False
246.57913,-24.40396,ISO-Oph 26,SSTYSV J162618.99-242414.2,"MHO 2150, [MSG2011] 6, CRBR 2317.5-1729",SSTc2d J162619.0-242414,50,J162618.98-242414.0,442426441651,16.14,0.10,2MASS,13.75,0.03,2MASS,11.94,0.02,2MASS,10.22,0.00,G09,9.11,0.00,G09,8.38,0.00,G09,7.50,0.01,G09,4.80,0.09,G09,F,F,True,True,81,81,10.04,9.87,9.12,8.95,9.95,0.04,0.10,9.03,0.04,0.09,8.10,12.54,3.00,2.50,1.99,1.29,0.06,105,105,10.16,9.7638,9.17,8.8649,9.95,0.0525108121258,0.11,9.03,0.0482217324435,0.12,16.35,22.80,2.65,1.34,0.04,0.00,,False
246.65304,-24.30257,SSTYSV J162636.72-241809.2,SSTYSV J162636.72-241809.2,,SSTc2d J162636.7-241809,-99999,,442426442516,nan,nan,,nan,nan,,13.29,0.03,2MASS,11.05,0.00,G09,10.62,0.00,G09,10.17,0.01,G09,10.22,0.02,G09,nan,nan,,II,II,False,True,81,0,11.04,10.99,nan,nan,11.01,0.01,0.02,nan,nan,nan,0.72,nan,1.30,nan,nan,nan,nan,90,15,11.04,10.9942,10.60,10.5771,11.02,0.00966594217871,0.02,10.59,0.00770035868058,0.02,0.88,1.07,nan,nan,nan,0.00,,False
246.88559,-24.58107,SSTYSV J162732.54-243451.8,SSTYSV J162732.54-243451.8,,SSTc2d J162732.5-243452,-99999,,442426790655,nan,nan,,nan,nan,,nan,nan,,15.41,0.03,G09,15.20,0.04,G09,14.94,0.36,c2d,nan,nan,,nan,nan,,II,II,False,True,81,41,15.46,15.27,15.23,14.77,15.35,0.04,0.12,15.04,0.08,0.16,1.36,2.53,0.70,0.80,-0.24,0.33,0.05,90,61,15.46,15.2655,15.23,14.768,15.35,0.0422622607996,0.12,15.04,0.0668816703226,0.14,1.32,1.96,-0.22,0.33,0.05,0.00,,False
246.82182,-24.79368,SSTYSV J162717.23-244737.2,SSTYSV J162717.23-244737.2,,SSTc2d J162717.2-244737,-99999,,442427455388,nan,nan,,nan,nan,,nan,nan,,16.05,0.09,c2d,16.06,0.11,G09,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,0,62,nan,nan,16.20,15.84,nan,nan,nan,16.02,0.07,0.19,nan,0.55,nan,0.80,nan,nan,nan,15,68,16.38,15.9711,16.20,15.838,16.17,0.102868722629,0.25,16.02,0.0756856702159,0.20,1.46,0.57,nan,nan,nan,0.00,,False
246.83369,-24.79641,SSTYSV J162720.08-244747.0,SSTYSV J162720.08-244747.0,,SSTc2d J162720.0-244747,-99999,,442427455358,nan,nan,,nan,nan,,nan,nan,,16.56,0.13,c2d,16.38,0.13,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,0,47,nan,nan,16.31,15.68,nan,nan,nan,16.04,0.16,0.42,nan,3.12,nan,3.10,nan,nan,nan,11,51,16.50,16.3087,16.31,15.6106,16.40,0.0716751472079,0.18,16.03,0.165544388313,0.44,0.49,3.47,nan,nan,nan,0.00,,False
246.58732,-24.47957,SSTYSV J162620.95-242846.4,SSTYSV J162620.95-242846.4,,SSTc2d J162620.9-242846,-99999,,442426443242,nan,nan,,16.06,0.18,2MASS,14.58,0.10,2MASS,13.38,0.03,G09,12.97,0.04,G09,12.88,0.38,G09,nan,nan,,nan,nan,,II,II,False,True,0,81,nan,nan,12.99,12.91,nan,nan,nan,12.96,0.02,0.05,nan,0.74,nan,0.50,nan,nan,nan,15,90,13.33,13.2399,13.01,12.9051,13.28,0.0269406879397,0.08,12.96,0.0209497592941,0.05,1.61,0.84,nan,nan,nan,0.00,,False
246.80365,-24.81552,SSTYSV J162712.87-244855.8,SSTYSV J162712.87-244855.8,,SSTc2d J162712.9-244856,-99999,,442427455127,15.52,0.10,2MASS,14.18,0.08,2MASS,nan,nan,,13.15,0.05,c2d,13.12,0.01,G09,13.01,0.09,c2d,12.98,0.15,G09,nan,nan,,III,III,False,True,0,10,nan,nan,13.12,13.09,nan,nan,nan,13.11,0.01,0.03,nan,0.44,nan,0.70,nan,nan,nan,0,11,nan,nan,13.12,13.0872,nan,nan,nan,13.11,0.0110958386958,0.03,nan,0.47,nan,nan,nan,0.00,,False
246.87261,-24.67255,SSTYSV J162729.42-244021.1,SSTYSV J162729.42-244021.1,,SSTc2d J162729.4-244021,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,15.73,0.18,G09,15.17,0.22,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,False,0,0,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,6,0,15.79,15.372,nan,nan,15.60,0.144484998068,0.41,nan,nan,nan,1.71,nan,nan,nan,nan,0.00,,False
246.63408,-24.28832,SSTYSV J162632.17-241717.9,SSTYSV J162632.17-241717.9,,SSTc2d J162632.2-241718,-99999,,442426442794,nan,nan,,nan,nan,,nan,nan,,14.73,0.02,G09,14.44,0.03,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,81,0,14.77,14.65,nan,nan,14.72,0.02,0.06,nan,nan,nan,1.03,nan,0.80,nan,nan,nan,nan,90,15,14.77,14.649,14.48,14.3412,14.72,0.0244331153068,0.06,14.41,0.0362882205734,0.08,1.02,2.04,nan,nan,nan,0.00,,False
246.83529,-24.34406,SSTYSV J162720.47-242038.5,SSTYSV J162720.47-242038.5,,SSTc2d J162720.5-242038,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.69,0.09,G09,16.03,0.08,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,18,0,16.53,16.23,nan,nan,16.35,0.08,0.22,nan,nan,nan,0.48,nan,1.50,nan,nan,nan,nan,19,0,16.53,16.2316,nan,nan,16.36,0.082683602538,0.24,nan,nan,nan,0.56,nan,nan,nan,nan,0.00,,False
246.56982,-24.49894,SSTYSV J162616.75-242956.2,SSTYSV J162616.75-242956.2,,SSTc2d J162616.7-242956,-99999,,442426675434,nan,nan,,nan,nan,,nan,nan,,16.31,0.25,c2d,nan,nan,,nan,nan,,nan,nan,,nan,nan,,II,II,False,False,0,0,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0,5,nan,nan,15.56,15.4158,nan,nan,nan,15.49,0.066645727545,0.14,nan,0.29,nan,nan,nan,0.00,,False
246.90919,-24.66808,SSTYSV J162738.20-244005.0,SSTYSV J162738.20-244005.0,,SSTc2d J162738.2-244005,-99999,,442426790189,nan,nan,,nan,nan,,nan,nan,,16.22,0.08,G09,15.91,0.13,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,72,0,16.38,15.95,nan,nan,16.18,0.09,0.22,nan,nan,nan,0.87,nan,0.80,nan,nan,nan,nan,93,11,16.38,15.9516,15.96,15.6922,16.17,0.0843310874302,0.22,15.80,0.086608611791,0.24,0.85,0.53,0.26,nan,nan,0.00,,False
246.90239,-24.57324,SSTYSV J162736.57-243423.6,SSTYSV J162736.57-243423.6,,SSTc2d J162736.6-243424,-99999,,442426790614,nan,nan,,nan,nan,,nan,nan,,15.95,0.05,G09,15.76,0.09,G09,14.99,0.42,c2d,nan,nan,,nan,nan,,II,II,False,True,81,0,16.26,15.87,nan,nan,16.03,0.07,0.19,nan,nan,nan,1.17,nan,0.90,nan,nan,nan,nan,90,15,16.26,15.8664,15.81,15.6184,16.04,0.0725276926233,0.19,15.73,0.0569667923318,0.16,1.17,0.79,nan,nan,nan,0.00,,False
246.88688,-24.54301,ISO-Oph 154,SSTYSV J162732.85-243234.8,"ROXN 56, DROXO 76, BBRCG 61",SSTc2d J162732.8-243235,231,J162732.84-243234.9,442426789987,16.19,0.09,2MASS,12.74,0.03,2MASS,10.96,0.02,2MASS,9.34,0.00,G09,8.60,0.00,G09,7.88,0.00,G09,6.97,0.00,G09,4.46,0.01,G09,II,II,True,True,81,30,9.62,9.38,8.97,8.71,9.50,0.05,0.13,8.86,0.07,0.17,17.33,36.77,1.30,1.20,3.69,-1.25,0.10,90,50,9.62,9.332,8.97,8.2037,9.49,0.0582698878192,0.15,8.81,0.124919381366,0.24,22.39,188.27,4.74,-1.10,0.07,2404.00,Bar12,True
246.86122,-24.79309,SSTYSV J162726.69-244735.1,SSTYSV J162726.69-244735.1,,SSTc2d J162726.7-244735,-99999,,442427455397,nan,nan,,nan,nan,,nan,nan,,15.47,0.07,c2d,15.44,0.06,G09,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,0,81,nan,nan,15.47,15.22,nan,nan,nan,15.36,0.05,0.13,nan,1.10,nan,0.60,nan,nan,nan,15,90,15.64,15.4824,15.49,15.2202,15.56,0.0426190299548,0.12,15.36,0.0560659840549,0.15,0.89,1.21,nan,nan,nan,0.00,,False
246.87171,-24.45472,[SIO2011] VSSG 18 B,SSTYSV J162729.21-242716.9,,SSTc2d J162729.2-242717,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,13.45,0.11,G09,12.51,0.05,G09,11.82,0.13,G09,nan,nan,,nan,nan,,F,F,False,True,81,81,13.51,13.25,12.39,12.29,13.37,0.04,0.11,12.35,0.02,0.06,1.16,1.00,0.80,2.70,0.40,0.89,0.03,105,105,13.51,13.2453,12.52,12.2854,13.38,0.0471711640124,0.12,12.37,0.0576025401671,0.16,1.24,2.80,0.66,1.01,0.07,0.00,,False
246.57268,-24.49133,SSTYSV J162617.44-242928.8,SSTYSV J162617.44-242928.8,,SSTc2d J162617.4-242929,-99999,,442426443315,nan,nan,,nan,nan,,nan,nan,,15.34,0.15,G09,15.19,0.17,G09,nan,nan,,nan,nan,,7.74,0.41,c2d,I,I,False,True,0,80,nan,nan,15.34,15.02,nan,nan,nan,15.19,0.08,0.20,nan,0.81,nan,0.70,nan,nan,nan,15,89,15.54,15.1852,15.34,15.0167,15.33,0.0825143923954,0.19,15.19,0.0759100003707,0.19,0.72,0.77,nan,nan,nan,0.00,,False
246.60909,-24.42001,SSTYSV J162626.18-242512.0,SSTYSV J162626.18-242512.0,,SSTc2d J162626.1-242512,-99999,,442426444513,nan,nan,,nan,nan,,nan,nan,,15.06,0.10,G09,14.32,0.08,G09,nan,nan,,nan,nan,,nan,nan,,I,I,False,True,80,81,15.32,15.00,14.47,14.19,15.16,0.07,0.18,14.31,0.06,0.15,0.65,0.64,0.50,1.40,0.07,0.69,0.04,94,105,15.32,14.9952,14.64,14.1549,15.16,0.0687757512098,0.19,14.33,0.0910711911884,0.20,0.66,1.64,0.11,0.67,0.05,0.00,,False
246.83483,-24.64666,SSTYSV J162720.35-243847.9,SSTYSV J162720.35-243847.9,,SSTc2d J162720.3-243848,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,15.99,0.12,G09,15.66,0.09,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,6,0,16.28,16.09,nan,nan,16.18,0.08,0.19,nan,nan,nan,0.38,nan,3.00,nan,nan,nan,nan,12,12,16.38,16.0913,15.86,15.5893,16.23,0.0836149014376,0.22,15.73,0.0802040862709,0.22,0.53,0.55,-0.81,nan,nan,0.00,,False
246.83067,-24.31991,SSTYSV J162719.35-241911.6,SSTYSV J162719.35-241911.6,,SSTc2d J162719.4-241911,-99999,,442426431882,nan,nan,,nan,nan,,14.83,0.11,2MASS,13.71,0.01,G09,13.50,0.02,G09,13.24,0.08,G09,13.34,0.26,c2d,nan,nan,,II,III,False,True,23,0,13.78,13.68,nan,nan,13.73,0.02,0.06,nan,nan,nan,1.81,nan,0.30,nan,nan,nan,nan,28,14,13.78,13.6847,13.46,13.399,13.73,0.0243858847627,0.06,13.43,0.0174876298509,0.05,1.84,1.19,nan,nan,nan,0.00,,False
246.83182,-24.79983,SSTYSV J162719.63-244759.4,SSTYSV J162719.63-244759.4,,SSTc2d J162719.6-244758,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,17.55,0.27,c2d,nan,nan,,nan,nan,,nan,nan,,nan,nan,,I,I,False,True,0,11,nan,nan,15.97,15.47,nan,nan,nan,15.73,0.16,0.42,nan,4.01,nan,2.80,nan,nan,nan,0,12,nan,nan,15.97,15.4714,nan,nan,nan,15.71,0.159530957146,0.41,nan,3.90,nan,nan,nan,0.00,,False
246.88783,-24.79447,SSTYSV J162733.07-244740.0,SSTYSV J162733.07-244740.0,,SSTc2d J162733.0-244740,-99999,,442427456334,nan,nan,,nan,nan,,nan,nan,,17.07,0.21,c2d,16.50,0.13,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,0,7,nan,nan,16.19,15.85,nan,nan,nan,16.05,0.12,0.32,nan,1.25,nan,5.30,nan,nan,nan,0,7,nan,nan,16.19,15.8459,nan,nan,nan,16.05,0.115711768344,0.32,nan,1.25,nan,nan,nan,0.00,,False
246.85336,-24.70033,SSTYSV J162724.80-244201.1,SSTYSV J162724.80-244201.1,,SSTc2d J162724.8-244201,-99999,,442426790846,nan,nan,,nan,nan,,nan,nan,,14.99,0.08,G09,14.33,0.04,G09,13.92,0.16,G09,nan,nan,,nan,nan,,I,I,False,True,81,81,15.01,14.85,14.36,14.24,14.95,0.03,0.09,14.29,0.03,0.07,1.01,0.81,0.50,0.60,0.10,0.71,0.04,105,105,15.02,14.8525,14.36,14.2364,14.95,0.0329585961817,0.09,14.29,0.0286461113906,0.08,1.05,0.96,0.09,0.67,0.04,0.00,,False
246.87758,-24.56649,SSTYSV J162730.61-243359.3,SSTYSV J162730.61-243359.3,,SSTc2d J162730.6-243359,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,14.39,0.04,G09,14.20,0.03,G09,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,81,81,14.54,14.35,14.23,14.08,14.45,0.04,0.09,14.15,0.03,0.07,1.67,1.02,0.70,0.60,0.18,0.76,0.04,105,105,14.57,14.3455,14.30,14.0771,14.46,0.0424089110478,0.12,14.17,0.0432444171162,0.11,2.06,2.19,0.47,0.89,0.06,0.00,,False
246.83077,-24.43345,CFHTWIR-Oph 70,SSTYSV J162719.38-242600.4,,SSTc2d J162719.4-242600,-99999,,442426432517,nan,nan,,nan,nan,,nan,nan,,15.44,0.05,G09,14.92,0.05,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,81,81,15.48,15.24,15.16,14.89,15.37,0.05,0.15,15.03,0.05,0.13,1.10,1.18,1.00,1.40,-0.13,0.57,0.04,105,105,15.48,15.2449,15.16,14.8918,15.36,0.0546157007239,0.14,15.04,0.0513698363625,0.13,1.13,1.04,-0.16,0.59,0.03,0.00,,False
246.87732,-24.56433,SSTYSV J162730.55-243351.5,SSTYSV J162730.55-243351.5,,SSTc2d J162730.5-243352,-99999,,442426790685,nan,nan,,nan,nan,,nan,nan,,16.35,0.16,G09,15.96,0.22,c2d,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,15,0,16.29,15.96,nan,nan,16.10,0.10,0.31,nan,nan,nan,0.64,nan,1.10,nan,nan,nan,nan,16,0,16.29,15.9588,nan,nan,16.10,0.0969682482397,0.30,nan,nan,nan,0.59,nan,nan,nan,nan,0.00,,False
246.85310,-24.32134,SSTYSV J162724.74-241916.8,SSTYSV J162724.74-241916.8,,SSTc2d J162724.7-241917,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.69,0.14,G09,15.76,0.09,G09,14.44,0.29,c2d,13.54,0.26,G09,nan,nan,,I,I,False,False,0,0,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0,13,nan,nan,15.83,15.6607,nan,nan,nan,15.73,0.0581796378161,0.15,nan,0.46,nan,nan,nan,0.00,,False
246.61426,-24.34922,SSTYSV J162627.42-242057.1,SSTYSV J162627.42-242057.1,,SSTc2d J162627.4-242057,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,nan,nan,,16.04,0.10,G09,nan,nan,,nan,nan,,nan,nan,,,,False,True,0,8,nan,nan,15.85,15.58,nan,nan,nan,15.69,0.09,0.24,nan,0.47,nan,5.00,nan,nan,nan,0,8,nan,nan,15.85,15.5803,nan,nan,nan,15.69,0.0869954339935,0.24,nan,0.47,nan,nan,nan,0.00,,False
246.63123,-24.35667,SSTYSV J162631.49-242124.0,SSTYSV J162631.49-242124.0,,SSTc2d J162631.5-242124,-99999,,442426442855,nan,nan,,16.85,0.34,2MASS,15.02,0.14,2MASS,13.87,0.13,G09,13.71,0.12,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,81,77,13.93,13.79,13.88,13.57,13.86,0.03,0.09,13.69,0.06,0.13,0.23,0.50,8.80,5.70,0.27,0.97,0.15,105,100,13.96,13.7914,13.88,13.5731,13.86,0.0394240240948,0.11,13.70,0.0601910276461,0.15,0.41,0.60,0.39,1.36,0.15,0.00,,False
246.64657,-24.37035,SSTYSV J162635.17-242213.2,SSTYSV J162635.17-242213.2,,SSTc2d J162635.2-242213,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,11.28,0.10,G09,11.71,0.11,G09,9.03,0.21,c2d,6.79,0.12,G09,4.37,0.30,c2d,I,I,False,True,7,13,11.27,11.22,11.63,11.59,11.24,0.02,0.04,11.61,0.01,0.04,0.15,0.09,5.20,3.40,nan,nan,nan,7,15,11.27,11.2229,11.63,11.5622,11.24,0.016306528053,0.04,11.60,0.0173534544386,0.04,0.15,0.15,0.61,nan,nan,0.00,,False
246.86491,-24.80905,SSTYSV J162727.57-244832.5,SSTYSV J162727.57-244832.5,,SSTc2d J162727.6-244832,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.91,0.15,c2d,16.33,0.11,G09,nan,nan,,nan,nan,,nan,nan,,F,F,False,True,0,37,nan,nan,16.28,15.89,nan,nan,nan,16.07,0.09,0.24,nan,0.73,nan,2.00,nan,nan,nan,0,39,nan,nan,16.28,15.8935,nan,nan,nan,16.07,0.091689793721,0.24,nan,0.70,nan,nan,nan,0.00,,False
246.62280,-24.29616,SSTYSV J162629.47-241746.1,SSTYSV J162629.47-241746.1,,SSTc2d J162629.5-241746,-99999,,442426441498,nan,nan,,14.49,0.05,2MASS,12.86,0.03,2MASS,11.70,0.00,G09,11.40,0.01,G09,11.30,0.02,G09,11.36,0.05,G09,nan,nan,,III,III,False,True,81,0,11.71,11.65,nan,nan,11.67,0.01,0.03,nan,nan,nan,1.19,nan,0.90,nan,nan,nan,nan,90,15,11.71,11.6493,11.37,11.3436,11.67,0.0110339114663,0.03,11.36,0.00758144351125,0.02,1.10,0.95,nan,nan,nan,0.00,,False
246.90308,-24.40007,SSTYSV J162736.73-242400.2,SSTYSV J162736.73-242400.2,,SSTc2d J162736.7-242360,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,15.67,0.04,G09,15.38,0.05,G09,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,81,0,15.84,15.48,nan,nan,15.66,0.07,0.20,nan,nan,nan,1.33,nan,0.70,nan,nan,nan,nan,90,0,15.84,15.4847,nan,nan,15.66,0.0740095001494,0.20,nan,nan,nan,1.29,nan,nan,nan,nan,0.00,,False
246.59725,-24.39760,AOC J162623.33-242351.4,SSTYSV J162623.33-242351.3,,SSTc2d J162623.3-242351,-99999,,442426443101,nan,nan,,nan,nan,,nan,nan,,14.71,0.23,G09,13.86,0.19,G09,13.76,0.23,c2d,13.05,0.46,G09,nan,nan,,II,II,False,True,0,7,nan,nan,14.00,13.75,nan,nan,nan,13.88,0.09,0.24,nan,0.79,nan,4.40,nan,nan,nan,0,22,nan,nan,14.11,13.7488,nan,nan,nan,13.94,0.0845247380475,0.22,nan,0.75,nan,nan,nan,0.00,,False
246.90329,-24.37254,[GY92] 300,SSTYSV J162736.78-242221.1,"2MASS J16273678-2422212, BKLT J162736-242222",SSTc2d J162736.8-242221,-99999,,442426431075,15.95,0.09,2MASS,13.56,0.03,2MASS,12.44,0.03,2MASS,11.62,0.00,G09,11.50,0.01,G09,11.29,0.02,G09,11.27,0.06,G09,nan,nan,,III,III,False,True,81,0,11.64,11.61,nan,nan,11.62,0.01,0.02,nan,nan,nan,0.38,nan,1.20,nan,nan,nan,nan,90,15,11.64,11.6084,11.50,11.4701,11.62,0.00660302355742,0.02,11.48,0.00719174791655,0.02,0.39,0.85,nan,nan,nan,0.00,,False
246.89605,-24.46343,SSTYSV J162735.05-242748.3,SSTYSV J162735.05-242748.3,,SSTc2d J162735.0-242748,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.11,0.13,G09,15.53,0.14,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,19,76,16.11,15.46,15.53,15.13,15.93,0.14,0.24,15.30,0.08,0.19,2.91,0.52,1.60,0.60,-0.00,0.78,0.04,23,95,16.30,15.461,15.58,15.1299,15.97,0.166757273132,0.34,15.32,0.0841725297187,0.19,3.42,0.63,0.12,0.83,0.05,0.00,,False
246.84836,-24.61009,SSTYSV J162723.60-243636.3,SSTYSV J162723.60-243636.3,,SSTc2d J162723.6-243636,-99999,,442426790879,nan,nan,,nan,nan,,nan,nan,,16.03,0.07,G09,15.83,0.08,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,0,81,nan,nan,15.85,15.45,nan,nan,nan,15.61,0.09,0.22,nan,1.15,nan,0.60,nan,nan,nan,15,90,16.13,15.8094,15.85,15.4479,15.94,0.0829441246233,0.19,15.61,0.0847931873471,0.22,1.28,1.11,nan,nan,nan,0.00,,False
246.87152,-24.68517,SSTYSV J162729.16-244106.6,SSTYSV J162729.16-244106.6,,SSTc2d J162729.2-244107,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.23,0.18,G09,nan,nan,,nan,nan,,nan,nan,,nan,nan,,I,I,False,True,39,47,15.79,15.44,14.61,14.17,15.58,0.09,0.25,14.42,0.09,0.24,0.81,1.77,1.10,4.00,0.39,0.82,0.10,40,51,15.79,15.4392,14.61,14.1667,15.58,0.09271934202,0.25,14.42,0.0906364806873,0.24,0.80,1.73,0.40,0.82,0.10,0.00,,False
246.91917,-24.54125,SSTYSV J162740.60-243228.4,SSTYSV J162740.60-243228.4,,SSTc2d J162740.6-243228,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.76,0.09,G09,16.22,0.11,c2d,nan,nan,,nan,nan,,nan,nan,,F,II,False,False,0,0,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0,6,nan,nan,16.06,15.8173,nan,nan,nan,15.92,0.0870696043404,0.24,nan,0.71,nan,nan,nan,0.00,,False
246.82640,-24.56896,SSTYSV J162718.33-243408.2,SSTYSV J162718.33-243408.2,,SSTc2d J162718.3-243408,-99999,,442426790379,nan,nan,,16.41,0.20,2MASS,15.07,0.15,2MASS,13.85,0.01,G09,13.57,0.02,G09,13.42,0.09,G09,13.47,0.35,c2d,nan,nan,,II,II,False,True,0,81,nan,nan,13.55,13.48,nan,nan,nan,13.51,0.01,0.04,nan,1.04,nan,0.60,nan,nan,nan,15,90,13.89,13.8221,13.56,13.4832,13.86,0.0186720060391,0.05,13.51,0.01464854328,0.04,1.52,1.10,nan,nan,nan,0.00,,False
246.83331,-24.54066,SSTYSV J162719.99-243226.3,SSTYSV J162719.99-243226.3,,SSTc2d J162720.0-243226,-99999,,442426790947,nan,nan,,nan,nan,,nan,nan,,16.78,0.09,G09,16.26,0.10,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,0,10,nan,nan,16.15,15.81,nan,nan,nan,16.00,0.09,0.24,nan,0.93,nan,2.50,nan,nan,nan,0,11,nan,nan,16.15,15.8082,nan,nan,nan,16.00,0.0839065920046,0.22,nan,0.85,nan,nan,nan,0.00,,False
246.86721,-24.50954,SSTYSV J162728.13-243034.3,SSTYSV J162728.13-243034.3,,SSTc2d J162728.1-243034,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,15.75,0.05,G09,15.58,0.10,G09,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,19,80,15.98,15.67,15.63,15.23,15.82,0.09,0.26,15.45,0.07,0.20,0.96,0.81,0.80,0.50,0.01,0.73,0.09,38,104,15.98,15.6642,15.63,15.2262,15.84,0.0857988303876,0.23,15.45,0.0779554929416,0.20,1.03,0.94,-0.04,0.64,0.06,0.00,,False
246.86725,-24.52860,[GY92] 272,SSTYSV J162728.14-243142.9,"2MASS J16272814-2431430, [MPK2010b] 408, BKLT J162728-243143",SSTc2d J162728.1-243143,-99999,,442426790316,nan,nan,,16.25,0.19,2MASS,13.71,0.05,2MASS,12.31,0.01,G09,12.02,0.01,G09,11.66,0.03,G09,11.84,0.09,G09,nan,nan,,II,II,False,True,81,0,12.38,12.31,nan,nan,12.35,0.01,0.03,nan,nan,nan,1.39,nan,1.00,nan,nan,nan,nan,90,15,12.38,12.3066,11.99,11.955,12.35,0.0134620381782,0.03,11.97,0.00965382726966,0.02,1.43,1.02,nan,nan,nan,0.00,,False
246.60121,-24.26383,CFHTWIR-Oph 21,SSTYSV J162624.28-241549.7,"2MASS J16262429-2415497, SSTc2d J162624.3-241550",SSTc2d J162624.3-241550,-99999,J162624.29-241549.7,442425746567,nan,nan,,15.74,0.14,2MASS,13.74,0.08,2MASS,11.70,0.01,G09,10.96,0.06,c2d,10.12,0.05,G09,9.64,0.10,c2d,6.87,0.17,c2d,F,F,False,True,81,0,11.80,11.68,nan,nan,11.74,0.02,0.06,nan,nan,nan,4.83,nan,3.00,nan,nan,nan,nan,90,15,11.83,11.6763,11.12,11.0515,11.75,0.0244914239876,0.06,11.08,0.018557781066,0.05,5.10,5.41,nan,nan,nan,0.00,,False
246.87692,-24.36306,SSTYSV J162730.46-242147.0,SSTYSV J162730.46-242147.0,,SSTc2d J162730.5-242147,-99999,,442426431111,nan,nan,,nan,nan,,nan,nan,,15.20,0.03,G09,15.12,0.05,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,81,0,15.31,15.14,nan,nan,15.23,0.04,0.10,nan,nan,nan,1.08,nan,0.60,nan,nan,nan,nan,90,15,15.31,15.1443,15.08,14.9706,15.24,0.039605608816,0.10,15.02,0.0339622409379,0.10,1.11,0.65,nan,nan,nan,0.00,,False
246.86890,-24.66944,SSTYSV J162728.53-244009.9,SSTYSV J162728.53-244009.9,,SSTc2d J162728.5-244010,-99999,,442426790309,nan,nan,,nan,nan,,nan,nan,,14.02,0.02,G09,13.55,0.04,G09,13.32,0.15,c2d,13.14,0.23,G09,nan,nan,,II,II,False,True,81,81,13.95,13.83,13.48,13.38,13.89,0.02,0.06,13.44,0.02,0.05,1.34,1.11,3.40,2.10,0.36,0.91,0.06,105,105,13.95,13.8229,13.50,13.3794,13.89,0.0270035728202,0.07,13.44,0.0247931785638,0.06,1.62,1.35,0.47,1.03,0.06,0.00,,False
246.62805,-24.28080,SSTYSV J162630.73-241650.8,SSTYSV J162630.73-241650.8,,SSTc2d J162630.7-241651,-99999,,442426442887,nan,nan,,nan,nan,,nan,nan,,15.36,0.04,G09,15.11,0.05,G09,14.43,0.30,c2d,nan,nan,,nan,nan,,II,II,False,True,81,0,15.41,15.15,nan,nan,15.27,0.04,0.10,nan,nan,nan,1.35,nan,0.60,nan,nan,nan,nan,90,15,15.41,15.1538,15.05,14.87,15.27,0.0437180014461,0.11,14.97,0.0455282465959,0.11,1.40,1.60,nan,nan,nan,0.00,,False
246.85475,-24.77024,SSTYSV J162725.13-244612.8,SSTYSV J162725.13-244612.8,,SSTc2d J162725.1-244613,-99999,,442427455621,nan,nan,,nan,nan,,nan,nan,,14.72,0.06,c2d,14.60,0.04,G09,14.48,0.21,c2d,nan,nan,,nan,nan,,III,III,False,True,0,81,nan,nan,14.69,14.54,nan,nan,nan,14.60,0.03,0.07,nan,0.83,nan,0.50,nan,nan,nan,15,90,14.83,14.7445,14.69,14.5424,14.78,0.0254111467855,0.06,14.60,0.02770146352,0.07,0.86,0.83,nan,nan,nan,0.00,,False
246.59521,-24.50322,SSTYSV J162622.85-243011.6,SSTYSV J162622.85-243011.6,,SSTc2d J162622.8-243012,-99999,,442426674418,nan,nan,,nan,nan,,nan,nan,,15.32,0.05,G09,15.07,0.06,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,0,81,nan,nan,15.28,15.02,nan,nan,nan,15.14,0.06,0.16,nan,1.07,nan,0.40,nan,nan,nan,15,90,15.47,15.2561,15.28,15.0152,15.37,0.0558195647558,0.17,15.14,0.0576361965787,0.15,0.92,1.04,nan,nan,nan,0.00,,False
246.84627,-24.58150,SSTYSV J162723.10-243453.4,SSTYSV J162723.10-243453.4,,SSTc2d J162723.1-243453,-99999,,442426790353,nan,nan,,nan,nan,,nan,nan,,15.86,0.04,G09,15.71,0.08,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,81,81,16.09,15.73,15.80,15.46,15.91,0.07,0.17,15.64,0.07,0.18,1.15,1.30,0.40,0.70,-0.09,0.57,0.04,105,105,16.09,15.7251,15.80,15.4631,15.91,0.072687899782,0.19,15.63,0.0727882016815,0.19,1.29,1.32,-0.08,0.58,0.04,0.00,,False
246.89630,-24.75888,2MASS J16273511-2445319,SSTYSV J162735.11-244531.9,BKLT J162735-244532B,SSTc2d J162735.1-244532,-99999,,442427455719,nan,nan,,16.45,0.29,2MASS,14.51,0.14,2MASS,13.18,0.02,G09,12.80,0.02,G09,12.65,0.05,G09,12.44,0.08,G09,nan,nan,,II,II,False,True,0,36,nan,nan,12.82,12.75,nan,nan,nan,12.79,0.01,0.03,nan,0.77,nan,1.40,nan,nan,nan,15,41,13.19,13.1251,12.82,12.7533,13.16,0.016834762787,0.05,12.79,0.0142659213581,0.03,1.30,0.91,nan,nan,nan,0.00,,False
246.83587,-24.82173,2MASS J16272060-2449182,SSTYSV J162720.60-244918.2,BKLT J162720-244917,SSTc2d J162720.6-244918,-99999,,442427455048,16.20,0.08,2MASS,15.22,0.09,2MASS,14.74,0.11,2MASS,14.61,0.06,c2d,14.65,0.03,G09,14.42,0.18,c2d,nan,nan,,nan,nan,,III,III,False,True,0,81,nan,nan,14.66,14.51,nan,nan,nan,14.58,0.03,0.09,nan,1.25,nan,0.50,nan,nan,nan,15,90,14.67,14.6104,14.66,14.4821,14.64,0.0168313426451,0.05,14.58,0.0335885223545,0.09,0.49,1.25,nan,nan,nan,0.00,,False
246.66417,-24.28228,SSTYSV J162639.40-241656.2,SSTYSV J162639.40-241656.2,,SSTc2d J162639.4-241656,-99999,,442426444110,nan,nan,,nan,nan,,nan,nan,,16.14,0.07,G09,15.94,0.14,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,79,0,16.34,15.91,nan,nan,16.16,0.08,0.20,nan,nan,nan,1.09,nan,1.00,nan,nan,nan,nan,88,15,16.34,15.9067,15.94,15.5993,16.16,0.0812327673792,0.19,15.76,0.0784609444853,0.18,1.00,1.26,nan,nan,nan,0.00,,False
246.58010,-24.41042,SSTYSV J162619.22-242437.5,SSTYSV J162619.22-242437.5,,SSTc2d J162619.2-242437,-99999,,442426443294,nan,nan,,nan,nan,,nan,nan,,14.53,0.04,G09,14.31,0.04,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,81,81,14.70,14.45,14.33,14.02,14.57,0.06,0.16,14.19,0.08,0.20,1.84,3.54,0.50,0.60,0.09,0.53,0.05,104,102,15.13,14.4531,14.77,14.0218,14.62,0.132115497338,0.35,14.23,0.152459715294,0.39,5.50,7.58,0.65,0.98,0.08,0.00,,False
246.60993,-24.27635,SSTYSV J162626.38-241634.8,SSTYSV J162626.38-241634.8,,SSTc2d J162626.4-241635,-99999,,442426442914,nan,nan,,nan,nan,,nan,nan,,14.79,0.06,G09,14.72,0.16,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,81,0,14.98,14.84,nan,nan,14.90,0.03,0.08,nan,nan,nan,0.76,nan,0.50,nan,nan,nan,nan,90,15,14.98,14.8434,14.63,14.4965,14.90,0.0286879456779,0.08,14.54,0.0367648861979,0.09,0.75,0.91,nan,nan,nan,0.00,,False
246.85082,-24.49152,[GY92] 257,SSTYSV J162724.19-242929.4,"[IKT2001] 48, BKLT J162724-242929, [INT2003] BF-55",SSTc2d J162724.2-242929,203,,442426431222,nan,nan,,14.99,0.08,2MASS,12.33,0.03,2MASS,10.57,0.00,G09,10.10,0.00,G09,9.77,0.01,G09,9.91,0.05,G09,nan,nan,,II,II,False,True,81,81,10.54,10.51,10.06,10.03,10.53,0.01,0.02,10.04,0.01,0.02,0.59,1.08,1.00,2.00,-0.10,0.58,0.04,105,105,10.59,10.5097,10.06,10.0261,10.53,0.0152293939929,0.03,10.04,0.00738573109513,0.02,2.20,1.01,-0.03,0.74,0.02,0.00,,True
246.81669,-24.56129,SSTYSV J162716.00-243340.6,SSTYSV J162716.00-243340.6,,SSTc2d J162716.0-243340,-99999,,442426791024,nan,nan,,nan,nan,,nan,nan,,15.84,0.05,G09,15.10,0.05,G09,14.78,0.43,c2d,nan,nan,,nan,nan,,F,F,False,True,0,81,nan,nan,15.12,14.91,nan,nan,nan,15.02,0.04,0.12,nan,1.01,nan,0.70,nan,nan,nan,15,90,15.87,15.6596,15.12,14.9116,15.74,0.0602581762877,0.16,15.02,0.0431064588288,0.12,1.17,1.01,nan,nan,nan,0.00,,False
246.82555,-24.33929,SSTYSV J162718.13-242021.4,SSTYSV J162718.13-242021.4,,SSTc2d J162718.1-242021,-99999,,442426431910,nan,nan,,nan,nan,,nan,nan,,15.49,0.04,G09,15.41,0.05,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,False,0,0,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0,15,nan,nan,15.32,15.0805,nan,nan,nan,15.20,0.076212358078,0.21,nan,1.65,nan,nan,nan,0.00,,False
246.89222,-24.55243,CFHTWIR-Oph 87,SSTYSV J162734.13-243308.7,,SSTc2d J162734.1-243309,-99999,,442426790231,nan,nan,,nan,nan,,nan,nan,,15.73,0.04,G09,15.47,0.04,G09,14.53,0.27,c2d,nan,nan,,nan,nan,,II,II,False,True,81,0,15.91,15.56,nan,nan,15.68,0.06,0.16,nan,nan,nan,1.31,nan,1.10,nan,nan,nan,nan,90,15,15.91,15.5564,15.46,15.301,15.68,0.0607061790906,0.15,15.38,0.0529750678105,0.15,1.24,1.02,nan,nan,nan,0.00,,False
246.91951,-24.54313,SSTYSV J162740.68-243235.2,SSTYSV J162740.68-243235.2,,SSTc2d J162740.7-243235,-99999,,442426447384,nan,nan,,nan,nan,,nan,nan,,16.48,0.10,G09,16.01,0.11,c2d,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,28,0,16.43,16.04,nan,nan,16.26,0.10,0.29,nan,nan,nan,0.91,nan,1.80,nan,nan,nan,nan,30,0,16.43,16.0371,nan,nan,16.27,0.100036357529,0.28,nan,nan,nan,0.89,nan,nan,nan,nan,0.00,,False
246.62934,-24.51816,ISO-Oph 47,SSTYSV J162631.04-243105.3,"YLW 35, WLY 1-35, WLY 2-14",SSTc2d J162631.0-243105,79,,442426673441,14.96,0.04,2MASS,12.32,0.03,2MASS,10.86,0.02,2MASS,9.78,0.00,G09,9.63,0.00,G09,9.31,0.02,G09,9.26,0.08,G09,nan,nan,,II,II,False,True,0,81,nan,nan,9.50,9.45,nan,nan,nan,9.48,0.01,0.03,nan,1.22,nan,0.60,nan,nan,nan,15,90,9.83,9.7573,9.50,9.4452,9.79,0.0183610535023,0.04,9.48,0.012180823481,0.03,1.94,1.13,nan,nan,nan,0.00,,False
246.82326,-24.48233,ISO-Oph 124,SSTYSV J162717.58-242856.4,"YLW 12A, BBRCG 36, WLY 1-12",SSTc2d J162717.6-242856,188,,-99999,nan,nan,,14.42,0.10,2MASS,11.58,0.04,2MASS,8.52,0.01,G09,7.54,0.00,G09,6.68,0.00,G09,6.04,0.00,G09,2.28,0.04,G09,I,I,True,True,81,81,8.45,8.29,7.50,7.37,8.37,0.04,0.09,7.43,0.03,0.08,10.99,14.01,1.20,4.30,2.40,1.25,0.04,105,105,8.57,8.2861,7.62,7.367,8.39,0.0636371791743,0.17,7.46,0.0643960623924,0.19,33.31,66.55,4.76,1.51,0.06,0.00,,True
246.64374,-24.28901,SSTYSV J162634.49-241720.4,SSTYSV J162634.49-241720.4,,SSTc2d J162634.5-241720,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.67,0.11,G09,16.10,0.15,c2d,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,25,0,16.39,16.11,nan,nan,16.27,0.08,0.20,nan,nan,nan,0.50,nan,1.40,nan,nan,nan,nan,27,0,16.40,16.1071,nan,nan,16.28,0.0780979203097,0.21,nan,nan,nan,0.51,nan,nan,nan,nan,0.00,,False
246.63393,-24.34835,SSTYSV J162632.14-242054.0,SSTYSV J162632.14-242054.0,,SSTc2d J162632.1-242054,-99999,,442426442799,nan,nan,,nan,nan,,nan,nan,,14.99,0.12,G09,14.67,0.08,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,81,81,15.09,14.80,14.80,14.52,14.94,0.05,0.14,14.66,0.06,0.16,0.60,1.19,0.70,0.60,0.14,0.56,0.06,105,101,15.09,14.8048,14.90,14.5173,14.94,0.051576654038,0.14,14.66,0.0643673451586,0.16,0.57,1.18,0.12,0.54,0.05,0.00,,False
246.89447,-24.71241,SSTYSV J162734.67-244244.6,SSTYSV J162734.67-244244.6,,SSTc2d J162734.6-244245,-99999,,442427456668,nan,nan,,nan,nan,,nan,nan,,14.38,0.02,G09,13.82,0.02,G09,13.39,0.06,G09,13.27,0.09,G09,nan,nan,,II,II,False,True,81,81,14.39,14.28,13.78,13.69,14.32,0.02,0.04,13.73,0.02,0.04,0.92,1.06,0.60,1.10,0.06,0.66,0.05,105,105,14.45,14.2776,13.78,13.6859,14.33,0.0318351971915,0.08,13.73,0.0178578114161,0.05,2.54,1.11,0.16,0.77,0.03,0.00,,False
246.86291,-24.38370,SSTYSV J162727.09-242301.3,SSTYSV J162727.09-242301.3,,SSTc2d J162727.1-242301,-99999,,442426431209,nan,nan,,16.05,0.18,2MASS,15.23,0.14,2MASS,14.27,0.02,G09,13.99,0.02,G09,13.61,0.11,G09,nan,nan,,nan,nan,,II,II,False,True,81,0,14.28,14.21,nan,nan,14.25,0.02,0.05,nan,nan,nan,0.86,nan,0.60,nan,nan,nan,nan,90,15,14.28,14.2024,14.03,13.9745,14.25,0.0186015645107,0.05,14.00,0.0186623940688,0.05,0.87,0.83,nan,nan,nan,2476.00,Bar12,False
246.89066,-24.37641,[MPK2010b] 2870,SSTYSV J162733.75-242235.0,,SSTc2d J162733.8-242235,-99999,J162733.75-242234.9,442426431096,nan,nan,,nan,nan,,nan,nan,,14.87,0.03,G09,14.31,0.03,G09,13.95,0.24,c2d,nan,nan,,8.40,0.17,G09,F,F,False,True,81,0,14.87,14.68,nan,nan,14.77,0.04,0.12,nan,nan,nan,2.73,nan,0.80,nan,nan,nan,nan,90,15,14.95,14.6758,14.40,14.2461,14.78,0.0584453978563,0.15,14.32,0.0519893871954,0.15,4.58,4.65,nan,nan,nan,0.00,,False
246.91718,-24.67542,SSTYSV J162740.12-244031.5,SSTYSV J162740.12-244031.5,,SSTc2d J162740.1-244031,-99999,,442426790168,nan,nan,,nan,nan,,nan,nan,,15.85,0.06,G09,15.68,0.09,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,81,81,15.90,15.64,15.69,15.34,15.77,0.06,0.17,15.51,0.08,0.18,0.94,1.02,0.60,0.50,-0.03,0.55,0.05,105,105,15.90,15.6284,15.69,15.2898,15.76,0.0588980068476,0.16,15.50,0.0846256668237,0.22,0.93,1.24,0.02,0.54,0.05,0.00,,False
246.85013,-24.47379,SSTYSV J162724.03-242825.6,SSTYSV J162724.03-242825.6,,SSTc2d J162724.0-242825,-99999,,442426432454,nan,nan,,nan,nan,,nan,nan,,15.45,0.07,G09,14.69,0.06,G09,nan,nan,,nan,nan,,nan,nan,,I,I,False,True,81,81,15.50,15.25,14.85,14.67,15.35,0.05,0.12,14.77,0.04,0.11,1.01,0.88,0.50,0.60,0.02,0.66,0.04,105,105,15.50,15.2538,14.85,14.6728,15.35,0.0444599429128,0.12,14.76,0.0414098682962,0.12,0.91,0.89,0.03,0.65,0.04,0.00,,False
246.87960,-24.49064,SSTYSV J162731.10-242926.3,SSTYSV J162731.10-242926.3,,SSTc2d J162731.1-242926,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,15.44,0.05,G09,14.86,0.05,G09,14.08,0.24,c2d,nan,nan,,nan,nan,,II,II,False,True,81,81,15.44,15.26,14.93,14.70,15.36,0.04,0.12,14.84,0.04,0.11,1.11,1.04,0.60,0.70,0.08,0.65,0.05,105,105,15.44,14.9039,14.93,14.6788,15.34,0.0702033501335,0.14,14.82,0.0570925762737,0.14,3.22,1.75,0.32,0.82,0.04,0.00,,False
246.87749,-24.54308,SSTYSV J162730.59-243235.1,SSTYSV J162730.59-243235.1,,SSTc2d J162730.6-243235,-99999,,442426789999,13.03,0.03,2MASS,12.43,0.02,2MASS,12.24,0.02,2MASS,11.96,0.00,G09,11.95,0.01,G09,11.84,0.04,G09,11.74,0.10,G09,nan,nan,,III,III,False,True,81,81,12.07,11.90,11.95,11.87,11.99,0.03,0.08,11.90,0.02,0.05,8.24,4.58,0.50,0.70,0.90,0.87,0.04,105,105,12.07,11.904,11.95,11.8574,11.99,0.0285606163104,0.08,11.90,0.0196521385931,0.05,7.11,4.81,0.90,0.88,0.04,0.00,,False
246.85060,-24.82181,SSTYSV J162724.14-244918.5,SSTYSV J162724.14-244918.5,,SSTc2d J162724.1-244918,-99999,,442427455042,16.96,0.17,2MASS,15.78,0.14,2MASS,nan,nan,,14.97,0.06,c2d,15.00,0.04,G09,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,0,81,nan,nan,15.06,14.88,nan,nan,nan,14.96,0.04,0.09,nan,0.80,nan,0.50,nan,nan,nan,15,90,15.10,14.9804,15.06,14.8765,15.03,0.0320248757479,0.09,14.96,0.0367464403059,0.09,0.88,0.79,nan,nan,nan,0.00,,False
246.88166,-24.80724,SSTYSV J162731.59-244826.0,SSTYSV J162731.59-244826.0,,SSTc2d J162731.6-244826,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.82,0.16,c2d,16.16,0.12,G09,nan,nan,,nan,nan,,nan,nan,,F,F,False,True,0,21,nan,nan,16.08,15.84,nan,nan,nan,15.96,0.06,0.17,nan,0.31,nan,1.70,nan,nan,nan,0,22,nan,nan,16.08,15.8435,nan,nan,nan,15.96,0.0593167666813,0.16,nan,0.30,nan,nan,nan,0.00,,False
246.87877,-24.83476,SSTYSV J162730.90-245005.1,SSTYSV J162730.90-245005.1,,SSTc2d J162730.9-245005,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.23,0.09,c2d,15.94,0.10,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,0,81,nan,nan,16.09,15.55,nan,nan,nan,15.74,0.10,0.26,nan,1.15,nan,0.70,nan,nan,nan,0,90,nan,nan,16.09,15.5544,nan,nan,nan,15.75,0.0996651700375,0.25,nan,1.11,nan,nan,nan,0.00,,False
246.89848,-24.54147,SSTYSV J162735.63-243229.2,SSTYSV J162735.63-243229.2,,SSTc2d J162735.6-243229,-99999,,442426790214,nan,nan,,nan,nan,,nan,nan,,16.03,0.08,G09,15.66,0.11,G09,nan,nan,,nan,nan,,8.52,0.40,c2d,I,I,False,True,81,0,16.23,15.83,nan,nan,16.00,0.07,0.18,nan,nan,nan,0.81,nan,0.70,nan,nan,nan,nan,90,15,16.23,15.831,15.83,15.5744,15.99,0.0675150445064,0.17,15.68,0.0644181170908,0.15,0.75,0.58,nan,nan,nan,0.00,,False
246.89859,-24.75908,ISO-Oph 157,SSTYSV J162735.66-244532.6,"ROXN 59, DROXO 79, ROXRF 28",SSTc2d J162735.7-244532,234,,442427455728,12.71,0.03,2MASS,11.47,0.03,2MASS,10.88,0.03,2MASS,10.31,0.00,G09,10.16,0.00,G09,10.09,0.01,G09,10.02,0.01,G09,nan,nan,,III,III,False,True,0,9,nan,nan,10.14,10.11,nan,nan,nan,10.13,0.01,0.03,nan,1.95,nan,0.60,nan,nan,nan,15,10,10.33,10.257,10.15,10.1119,10.30,0.0181203043178,0.04,10.13,0.0112810017286,0.03,2.30,2.20,nan,nan,nan,0.00,,False
246.82446,-24.69835,SSTYSV J162717.87-244154.0,SSTYSV J162717.87-244154.0,,SSTc2d J162717.9-244154,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,15.26,0.04,G09,14.60,0.04,G09,14.00,0.13,G09,14.11,0.32,c2d,nan,nan,,II,II,False,True,81,80,15.60,15.13,14.84,14.39,15.33,0.07,0.16,14.66,0.08,0.18,1.58,1.15,1.20,5.20,0.40,0.89,0.07,105,104,15.60,15.0571,14.84,14.2186,15.32,0.076467343493,0.16,14.63,0.105176320462,0.26,2.09,4.77,0.71,1.43,0.29,0.00,,False
246.66904,-24.29214,SSTYSV J162640.56-241731.7,SSTYSV J162640.56-241731.7,,SSTc2d J162640.6-241732,-99999,,442426444093,nan,nan,,nan,nan,,nan,nan,,14.35,0.02,G09,13.89,0.02,G09,13.41,0.08,G09,13.65,0.43,c2d,nan,nan,,II,II,False,True,81,0,14.39,14.24,nan,nan,14.30,0.02,0.05,nan,nan,nan,1.14,nan,0.50,nan,nan,nan,nan,90,15,14.39,14.2436,13.87,13.786,14.30,0.0221055679599,0.05,13.84,0.0233737276201,0.06,1.11,1.71,nan,nan,nan,0.00,,False
246.91220,-24.32497,SSTYSV J162738.92-241929.8,SSTYSV J162738.92-241929.8,,SSTc2d J162738.9-241930,-99999,,442426431058,nan,nan,,nan,nan,,nan,nan,,16.38,0.07,G09,16.28,0.17,c2d,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,6,0,16.38,16.12,nan,nan,16.25,0.09,0.26,nan,nan,nan,0.54,nan,1.70,nan,nan,nan,nan,6,0,16.38,16.1187,nan,nan,16.25,0.0926640976862,0.26,nan,nan,nan,0.54,nan,nan,nan,nan,0.00,,False
246.58352,-24.40077,SSTYSV J162620.04-242402.7,SSTYSV J162620.04-242402.7,,SSTc2d J162620.0-242403,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,nan,nan,,14.45,0.07,G09,nan,nan,,nan,nan,,6.74,0.35,c2d,I,I,False,True,0,62,nan,nan,15.30,14.92,nan,nan,nan,15.10,0.08,0.21,nan,0.47,nan,1.50,nan,nan,nan,0,84,nan,nan,15.34,14.9237,nan,nan,nan,15.12,0.0853044274345,0.22,nan,0.67,nan,nan,nan,0.00,,False
246.68051,-24.25254,SSTYSV J162643.32-241509.1,SSTYSV J162643.32-241509.1,,SSTc2d J162643.3-241509,-99999,,442426059020,nan,nan,,nan,nan,,nan,nan,,16.33,0.05,G09,15.96,0.17,c2d,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,44,0,16.38,16.02,nan,nan,16.22,0.09,0.25,nan,nan,nan,0.77,nan,0.80,nan,nan,nan,nan,47,0,16.38,16.016,nan,nan,16.21,0.0916474125828,0.24,nan,nan,nan,0.76,nan,nan,nan,nan,0.00,,False
246.83197,-24.69695,CFHTWIR-Oph 72,SSTYSV J162719.67-244149.0,,SSTc2d J162719.7-244149,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,13.59,0.06,G09,13.53,0.12,G09,13.20,0.32,c2d,12.50,0.37,c2d,nan,nan,,III,III,False,True,81,81,13.66,13.50,13.33,13.19,13.57,0.03,0.08,13.27,0.04,0.09,0.75,0.40,0.50,0.80,0.18,0.82,0.07,105,100,13.76,13.3708,13.37,13.1131,13.56,0.072454262041,0.20,13.26,0.0548100456766,0.14,3.59,0.90,0.65,1.16,0.05,0.00,,False
246.85249,-24.48652,SSTYSV J162724.59-242911.4,SSTYSV J162724.59-242911.4,,SSTc2d J162724.6-242911,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.91,0.34,c2d,14.73,0.06,G09,nan,nan,,nan,nan,,nan,nan,,I,I,False,True,0,81,nan,nan,14.91,14.64,nan,nan,nan,14.77,0.05,0.14,nan,0.71,nan,0.60,nan,nan,nan,0,105,nan,nan,14.95,14.5446,nan,nan,nan,14.76,0.0775798844699,0.18,nan,2.06,nan,nan,nan,0.00,,False
246.68427,-24.25974,SSTYSV J162644.22-241535.0,SSTYSV J162644.22-241535.0,,SSTc2d J162644.2-241535,-99999,,442426057413,nan,nan,,nan,nan,,nan,nan,,14.77,0.03,G09,14.74,0.11,c2d,14.48,0.42,c2d,nan,nan,,nan,nan,,III,III,False,True,59,0,14.82,14.68,nan,nan,14.74,0.03,0.08,nan,nan,nan,0.88,nan,0.60,nan,nan,nan,nan,64,0,14.82,14.6821,nan,nan,14.74,0.0299607212688,0.08,nan,nan,nan,0.85,nan,nan,nan,nan,0.00,,False
246.81796,-24.82156,SSTYSV J162716.30-244917.6,SSTYSV J162716.30-244917.6,,SSTc2d J162716.3-244917,-99999,,442427455047,nan,nan,,nan,nan,,nan,nan,,16.04,0.09,c2d,16.06,0.11,G09,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,0,48,nan,nan,16.14,15.66,nan,nan,nan,15.90,0.11,0.30,nan,1.13,nan,1.80,nan,nan,nan,12,52,16.18,15.8825,16.14,15.6578,16.01,0.0905832648936,0.24,15.90,0.108935846661,0.29,0.93,1.14,nan,nan,nan,0.00,,False
246.79656,-24.54839,SSTYSV J162711.17-243254.1,SSTYSV J162711.17-243254.1,,SSTc2d J162711.2-243254,-99999,,442426790416,nan,nan,,16.08,0.16,2MASS,14.41,0.09,2MASS,13.12,0.01,G09,12.79,0.01,G09,12.57,0.04,G09,13.14,0.22,G09,nan,nan,,II,II,False,True,0,10,nan,nan,12.76,12.72,nan,nan,nan,12.74,0.01,0.03,nan,0.90,nan,0.30,nan,nan,nan,15,10,13.10,13.0603,12.76,12.7235,13.08,0.0134879134607,0.04,12.74,0.0112297224661,0.03,1.04,0.90,nan,nan,nan,0.00,,False
246.90614,-24.64516,SSTYSV J162737.47-243842.5,SSTYSV J162737.47-243842.5,,SSTc2d J162737.5-243843,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,nan,nan,,15.86,0.12,c2d,14.64,0.33,c2d,13.69,0.28,c2d,nan,nan,,I,I,False,True,0,7,nan,nan,15.93,15.62,nan,nan,nan,15.76,0.10,0.29,nan,0.71,nan,2.90,nan,nan,nan,0,9,nan,nan,15.93,15.5842,nan,nan,nan,15.74,0.105950288396,0.31,nan,0.83,nan,nan,nan,0.00,,False
246.84959,-24.82316,SSTYSV J162723.90-244923.3,SSTYSV J162723.90-244923.3,,SSTc2d J162723.9-244923,-99999,,442427455014,nan,nan,,nan,nan,,nan,nan,,16.17,0.10,c2d,16.18,0.12,G09,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,0,25,nan,nan,16.26,15.74,nan,nan,nan,16.01,0.12,0.27,nan,1.13,nan,2.90,nan,nan,nan,14,27,16.35,15.9892,16.26,15.7411,16.17,0.112808522007,0.34,16.01,0.116398033706,0.27,1.25,1.12,nan,nan,nan,0.00,,False
246.88552,-24.66298,[MPK2010b] 2797,SSTYSV J162732.52-243946.7,,SSTc2d J162732.5-243947,-99999,,442426790264,nan,nan,,nan,nan,,nan,nan,,15.06,0.05,G09,14.86,0.07,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,81,81,15.32,14.96,14.94,14.57,15.16,0.07,0.19,14.76,0.08,0.23,0.94,1.06,8.10,1.20,0.29,0.77,0.07,105,105,15.32,14.9373,14.94,14.5729,15.16,0.072536554786,0.19,14.77,0.0822754762754,0.23,0.96,1.18,0.33,0.80,0.06,0.00,,False
246.60505,-24.45937,SSTYSV J162625.21-242733.7,SSTYSV J162625.21-242733.7,,SSTc2d J162625.2-242734,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,15.11,0.07,G09,13.65,0.03,G09,13.43,0.25,c2d,nan,nan,,nan,nan,,I,F,False,True,0,81,nan,nan,13.69,13.60,nan,nan,nan,13.65,0.02,0.05,nan,0.69,nan,0.60,nan,nan,nan,15,90,15.21,15.0696,13.69,13.5826,15.14,0.0405814994208,0.11,13.64,0.0219977170816,0.05,0.55,1.03,nan,nan,nan,0.00,,False
246.64942,-24.42207,SSTYSV J162635.85-242519.4,SSTYSV J162635.85-242519.4,,SSTc2d J162635.8-242519,-99999,,442426444191,nan,nan,,nan,nan,,nan,nan,,14.83,0.07,G09,14.40,0.10,G09,13.33,0.43,c2d,nan,nan,,nan,nan,,I,I,False,True,81,78,14.86,14.58,14.39,14.03,14.73,0.05,0.12,14.17,0.06,0.15,0.68,0.79,0.60,1.40,0.22,0.75,0.07,105,102,14.86,14.5845,14.39,14.0326,14.74,0.0498572745545,0.13,14.19,0.0676045043754,0.17,0.72,1.00,0.25,0.70,0.06,0.00,,False
246.81670,-24.80246,2MASS J16271601-2448088,SSTYSV J162716.00-244808.8,BKLT J162715-244808,SSTc2d J162716.0-244809,-99999,,442427455280,14.33,0.03,2MASS,13.11,0.03,2MASS,12.60,0.03,2MASS,12.27,0.05,c2d,12.37,0.01,G09,12.09,0.06,c2d,12.22,0.06,G09,nan,nan,,III,III,False,True,0,81,nan,nan,12.26,12.22,nan,nan,nan,12.24,0.01,0.02,nan,0.94,nan,0.70,nan,nan,nan,15,90,12.32,12.2824,12.26,12.2163,12.30,0.0100902970837,0.03,12.24,0.00841479502311,0.02,0.82,0.90,nan,nan,nan,0.00,,False
246.88688,-24.39178,SSTYSV J162732.85-242330.4,SSTYSV J162732.85-242330.4,,SSTc2d J162732.8-242330,-99999,,442426431100,nan,nan,,nan,nan,,nan,nan,,14.98,0.03,G09,14.78,0.05,G09,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,81,0,15.10,14.88,nan,nan,14.98,0.04,0.09,nan,nan,nan,1.12,nan,0.90,nan,nan,nan,nan,90,15,15.10,14.8769,14.87,14.667,14.98,0.0405956022415,0.10,14.80,0.055041688097,0.16,1.20,1.79,nan,nan,nan,2206.00,Bar12,False
246.82168,-24.80560,SSTYSV J162717.20-244820.1,SSTYSV J162717.20-244820.1,,SSTc2d J162717.2-244820,-99999,,442427455242,nan,nan,,nan,nan,,nan,nan,,16.01,0.08,c2d,16.65,0.16,G09,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,0,33,nan,nan,16.09,15.55,nan,nan,nan,15.79,0.11,0.29,nan,1.68,nan,3.20,nan,nan,nan,15,37,16.37,16.1449,16.09,15.5496,16.24,0.0695352620378,0.18,15.79,0.10818181143,0.27,0.52,1.54,nan,nan,nan,0.00,,False
246.82971,-24.80311,SSTYSV J162719.13-244811.2,SSTYSV J162719.13-244811.2,,SSTc2d J162719.1-244811,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.75,0.13,c2d,16.81,0.32,c2d,nan,nan,,nan,nan,,nan,nan,,III,III,False,False,0,0,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,5,0,16.60,16.2855,nan,nan,16.46,0.124184036816,0.31,nan,nan,nan,1.48,nan,nan,nan,nan,0.00,,False
246.91888,-24.53847,SSTYSV J162740.53-243218.5,SSTYSV J162740.53-243218.5,,SSTc2d J162740.5-243218,-99999,,442426446707,nan,nan,,nan,nan,,nan,nan,,15.84,0.09,G09,15.63,0.08,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,81,0,16.01,15.69,nan,nan,15.85,0.07,0.19,nan,nan,nan,0.86,nan,0.50,nan,nan,nan,nan,90,15,16.01,15.6901,15.85,15.3875,15.85,0.0667514207417,0.19,15.57,0.136636498296,0.33,0.87,2.66,nan,nan,nan,0.00,,False
246.87593,-24.60791,SSTYSV J162730.22-243628.4,SSTYSV J162730.22-243628.4,,SSTc2d J162730.2-243628,-99999,,442426790000,nan,nan,,16.23,0.18,2MASS,14.67,0.11,2MASS,13.76,0.01,G09,13.51,0.01,G09,13.11,0.08,G09,13.15,0.13,G09,nan,nan,,II,II,False,True,81,81,13.76,13.68,13.53,13.15,13.72,0.02,0.04,13.49,0.04,0.04,0.98,11.06,0.60,0.40,-0.06,0.14,0.04,105,105,13.78,13.68,13.53,13.1488,13.73,0.0193491190134,0.05,13.49,0.03690575414,0.04,1.51,8.81,-0.03,0.27,0.04,0.00,,False
246.89473,-24.80595,SSTYSV J162734.73-244821.4,SSTYSV J162734.73-244821.4,,SSTc2d J162734.7-244821,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.78,0.11,c2d,16.19,0.15,c2d,nan,nan,,nan,nan,,nan,nan,,F,F,False,True,0,29,nan,nan,16.13,15.77,nan,nan,nan,15.94,0.10,0.28,nan,0.95,nan,5.80,nan,nan,nan,0,34,nan,nan,16.13,15.768,nan,nan,nan,15.94,0.0992143097554,0.26,nan,0.89,nan,nan,nan,0.00,,False
246.83333,-24.46068,SSTYSV J162720.00-242738.4,SSTYSV J162720.00-242738.4,,SSTc2d J162720.0-242739,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.75,0.24,G09,16.04,0.19,G09,nan,nan,,nan,nan,,nan,nan,,I,I,False,True,0,12,nan,nan,15.65,15.40,nan,nan,nan,15.54,0.06,0.17,nan,0.32,nan,4.10,nan,nan,nan,0,16,nan,nan,15.65,15.3996,nan,nan,nan,15.54,0.0567258421415,0.12,nan,0.27,nan,nan,nan,0.00,,False
246.86150,-24.37646,SSTYSV J162726.76-242235.2,SSTYSV J162726.76-242235.2,,SSTc2d J162726.7-242235,-99999,,442426431821,nan,nan,,nan,nan,,nan,nan,,15.58,0.04,G09,15.32,0.06,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,81,0,15.60,15.38,nan,nan,15.47,0.05,0.12,nan,nan,nan,1.13,nan,0.70,nan,nan,nan,nan,90,15,15.60,15.3772,15.35,15.1774,15.47,0.0471044307047,0.12,15.27,0.0540573267137,0.14,1.11,1.26,nan,nan,nan,0.00,,False
246.86126,-24.43863,SSTYSV J162726.70-242619.0,SSTYSV J162726.70-242619.0,,SSTc2d J162726.7-242619,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,15.18,0.05,G09,14.28,0.03,G09,13.68,0.34,G09,nan,nan,,nan,nan,,F,F,False,True,81,81,15.23,15.04,14.27,14.17,15.13,0.04,0.10,14.23,0.02,0.07,0.97,0.94,0.60,0.50,0.06,0.72,0.04,105,105,15.30,15.0165,14.27,14.1407,15.13,0.045212115726,0.11,14.22,0.0303203182339,0.09,1.47,1.61,0.31,0.83,0.04,0.00,,False
246.92478,-24.58615,SSTYSV J162741.94-243510.1,SSTYSV J162741.94-243510.1,,SSTc2d J162741.9-243510,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.31,0.07,G09,16.02,0.10,G09,nan,nan,,nan,nan,,nan,nan,,II,III,False,True,78,0,16.54,16.11,nan,nan,16.29,0.10,0.28,nan,nan,nan,1.04,nan,1.10,nan,nan,nan,nan,87,9,16.54,16.1128,16.07,15.7519,16.29,0.0983543244509,0.28,15.90,0.0916539006262,0.26,1.02,0.82,nan,nan,nan,0.00,,False
246.90811,-24.57849,SSTYSV J162737.94-243442.5,SSTYSV J162737.94-243442.5,,SSTc2d J162737.9-243443,-99999,,442426790191,nan,nan,,nan,nan,,nan,nan,,16.00,0.06,G09,15.70,0.07,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,81,0,16.09,15.84,nan,nan,15.97,0.06,0.16,nan,nan,nan,0.99,nan,0.60,nan,nan,nan,nan,90,15,16.09,15.8406,15.78,15.5936,15.97,0.0615068070794,0.16,15.69,0.0537005293935,0.14,0.96,0.70,nan,nan,nan,0.00,,False
246.89200,-24.34440,SSTYSV J162734.07-242039.8,SSTYSV J162734.07-242039.8,,SSTc2d J162734.1-242040,-99999,,442426431095,nan,nan,,nan,nan,,nan,nan,,14.88,0.03,G09,14.65,0.03,G09,nan,nan,,nan,nan,,nan,nan,,III,II,False,True,81,0,14.95,14.79,nan,nan,14.88,0.03,0.06,nan,nan,nan,0.92,nan,0.60,nan,nan,nan,nan,90,15,14.95,14.7893,14.74,14.6251,14.88,0.0286180552256,0.06,14.68,0.0343021587548,0.10,0.95,1.29,nan,nan,nan,0.00,,False
246.86407,-24.52133,WL 13,SSTYSV J162727.37-243116.7,"ISO-Oph 142, VSSG 25, ROXN 45",SSTc2d J162727.4-243117,214,,442426790007,12.35,0.03,2MASS,10.38,0.02,2MASS,9.32,0.02,2MASS,8.45,0.00,G09,7.99,0.00,G09,7.61,0.00,G09,7.13,0.00,G09,3.90,0.01,G09,II,II,True,True,81,0,8.50,8.33,nan,nan,8.42,0.04,0.10,nan,nan,nan,12.14,nan,1.70,nan,nan,nan,nan,90,0,8.50,8.2536,nan,nan,8.41,0.0422271360913,0.11,nan,nan,nan,14.34,nan,nan,nan,nan,0.00,,True
246.87761,-24.33424,SSTYSV J162730.62-242003.2,SSTYSV J162730.62-242003.2,,SSTc2d J162730.6-242003,-99999,,442426431645,nan,nan,,nan,nan,,nan,nan,,14.68,0.02,G09,14.37,0.03,G09,14.07,0.21,c2d,nan,nan,,nan,nan,,II,II,False,True,81,0,14.85,14.69,nan,nan,14.77,0.04,0.09,nan,nan,nan,1.69,nan,0.90,nan,nan,nan,nan,90,15,14.86,14.6879,14.45,14.3873,14.77,0.0364618402273,0.09,14.42,0.0227462231297,0.06,1.73,0.68,nan,nan,nan,0.00,,False
246.80431,-24.53340,CFHTWIR-Oph 64,SSTYSV J162713.03-243200.2,,SSTc2d J162713.0-243200,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,15.40,0.04,G09,15.10,0.05,G09,14.33,0.22,c2d,nan,nan,,nan,nan,,II,II,False,True,0,81,nan,nan,15.17,14.85,nan,nan,nan,14.99,0.06,0.16,nan,1.70,nan,1.40,nan,nan,nan,15,90,15.42,15.2547,15.17,14.847,15.34,0.0504303971071,0.15,14.99,0.0592671317858,0.15,0.77,1.55,nan,nan,nan,0.00,,False
246.57965,-24.51796,SSTYSV J162619.11-243104.6,SSTYSV J162619.11-243104.6,,SSTc2d J162619.1-243105,-99999,,442426674457,nan,nan,,nan,nan,,nan,nan,,15.80,0.16,G09,15.58,0.12,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,0,20,nan,nan,15.61,15.35,nan,nan,nan,15.47,0.07,0.19,nan,0.42,nan,1.00,nan,nan,nan,6,22,15.79,15.5783,15.61,15.3537,15.66,0.0826247904687,0.21,15.47,0.0725051640197,0.19,0.51,0.41,nan,nan,nan,0.00,,False
246.81234,-24.80861,2MASS J16271496-2448309,SSTYSV J162714.96-244831.0,BKLT J162714-244829,SSTc2d J162714.9-244831,-99999,,442427455210,16.10,0.09,2MASS,15.12,0.07,2MASS,14.66,0.10,2MASS,14.28,0.06,c2d,14.27,0.02,G09,14.33,0.18,c2d,nan,nan,,nan,nan,,III,III,False,True,0,81,nan,nan,14.31,14.19,nan,nan,nan,14.25,0.03,0.07,nan,1.33,nan,0.40,nan,nan,nan,15,90,14.33,14.2839,14.31,14.1947,14.31,0.0151544650029,0.04,14.25,0.025441834865,0.07,0.61,1.26,nan,nan,nan,0.00,,False
246.61566,-24.28313,SSTYSV J162627.75-241659.2,SSTYSV J162627.75-241659.2,,SSTc2d J162627.7-241659,-99999,,442426441504,nan,nan,,15.23,0.08,2MASS,13.92,0.06,2MASS,12.91,0.01,G09,12.72,0.01,G09,12.63,0.05,G09,12.68,0.12,G09,nan,nan,,III,III,False,True,81,0,12.93,12.88,nan,nan,12.91,0.01,0.03,nan,nan,nan,0.92,nan,0.80,nan,nan,nan,nan,90,15,12.93,12.8786,12.67,12.6319,12.91,0.0113494745708,0.03,12.65,0.0104040971783,0.03,0.91,1.10,nan,nan,nan,0.00,,False
246.64981,-24.28622,SSTYSV J162635.95-241710.3,SSTYSV J162635.95-241710.3,,SSTc2d J162635.9-241710,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.56,0.10,G09,15.91,0.09,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,44,0,16.47,16.13,nan,nan,16.34,0.08,0.22,nan,nan,nan,0.60,nan,0.80,nan,nan,nan,nan,49,10,16.47,16.1306,16.13,15.7668,16.34,0.0779732225535,0.22,15.96,0.10983271927,0.32,0.57,1.43,nan,nan,nan,0.00,,False
246.83850,-24.31961,SSTYSV J162721.23-241910.6,SSTYSV J162721.23-241910.6,,SSTc2d J162721.2-241910,-99999,,442426432482,nan,nan,,nan,nan,,nan,nan,,16.16,0.06,G09,15.70,0.09,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,81,0,16.36,15.83,nan,nan,16.10,0.09,0.22,nan,nan,nan,1.09,nan,0.70,nan,nan,nan,nan,90,13,16.36,15.8275,15.96,15.4811,16.09,0.0937565412383,0.22,15.69,0.147993300264,0.39,1.12,2.71,nan,nan,nan,0.00,,False
246.65730,-24.27235,SSTYSV J162637.75-241620.4,SSTYSV J162637.75-241620.4,,SSTc2d J162637.7-241620,-99999,,442426441242,nan,nan,,nan,nan,,nan,nan,,15.11,0.03,G09,14.95,0.08,c2d,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,81,0,15.19,15.03,nan,nan,15.11,0.03,0.09,nan,nan,nan,1.11,nan,1.40,nan,nan,nan,nan,90,15,15.19,15.0292,15.05,14.8454,15.11,0.0339848948601,0.09,14.93,0.0593201587835,0.16,1.07,2.45,nan,nan,nan,0.00,,False
246.60021,-24.52017,SSTYSV J162624.04-243112.6,SSTYSV J162624.04-243112.6,,SSTc2d J162624.0-243113,-99999,,442426674404,nan,nan,,nan,nan,,nan,nan,,15.36,0.11,G09,15.31,0.12,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,0,79,nan,nan,15.46,15.05,nan,nan,nan,15.29,0.07,0.19,nan,0.87,nan,1.00,nan,nan,nan,15,88,15.59,15.2755,15.46,15.0483,15.43,0.0729182634383,0.17,15.29,0.0744776618853,0.19,0.92,0.87,nan,nan,nan,0.00,,False
246.68372,-24.25709,SSTYSV J162644.09-241525.5,SSTYSV J162644.09-241525.5,,SSTc2d J162644.1-241525,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,15.21,0.03,G09,14.99,0.12,c2d,14.62,0.23,c2d,nan,nan,,nan,nan,,III,III,False,True,81,0,15.15,14.90,nan,nan,15.01,0.05,0.12,nan,nan,nan,1.31,nan,0.60,nan,nan,nan,nan,90,0,15.15,14.8958,nan,nan,15.02,0.0457509558103,0.11,nan,nan,nan,1.25,nan,nan,nan,nan,0.00,,False
246.64714,-24.24209,SSTYSV J162635.31-241431.5,SSTYSV J162635.31-241431.5,,SSTc2d J162635.3-241431,-99999,,442425747972,nan,nan,,16.36,0.20,2MASS,14.85,0.13,2MASS,13.85,0.01,G09,13.53,0.06,c2d,13.79,0.13,G09,nan,nan,,nan,nan,,II,II,False,True,81,0,13.85,13.77,nan,nan,13.81,0.02,0.04,nan,nan,nan,0.95,nan,0.60,nan,nan,nan,nan,90,15,13.85,13.7541,13.61,13.5349,13.80,0.017456843737,0.04,13.58,0.0190649641265,0.04,1.10,1.39,nan,nan,nan,0.00,,False
246.84378,-24.37603,SSTYSV J162722.50-242233.7,SSTYSV J162722.50-242233.7,,SSTc2d J162722.5-242233,-99999,,442426431861,nan,nan,,nan,nan,,nan,nan,,14.99,0.03,G09,14.72,0.04,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,81,0,15.07,14.90,nan,nan,14.98,0.04,0.10,nan,nan,nan,1.26,nan,0.60,nan,nan,nan,nan,90,15,15.07,14.8973,14.78,14.6412,14.98,0.0352670812688,0.09,14.73,0.0424148502745,0.10,1.18,1.47,nan,nan,nan,0.00,,False
246.59612,-24.36310,SSTYSV J162623.06-242147.1,SSTYSV J162623.06-242147.1,,,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,nan,nan,,14.74,0.78,G09,nan,nan,,nan,nan,,nan,nan,,,,False,False,0,0,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0,6,nan,nan,14.73,14.6434,nan,nan,nan,14.68,0.0349812330638,0.09,nan,0.07,nan,nan,nan,0.00,,False
246.65890,-24.24118,SSTYSV J162638.13-241428.2,SSTYSV J162638.13-241428.2,,SSTc2d J162638.1-241428,-99999,,442425748841,nan,nan,,nan,nan,,nan,nan,,15.74,0.05,G09,15.35,0.10,c2d,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,81,0,15.76,15.46,nan,nan,15.60,0.06,0.14,nan,nan,nan,1.08,nan,0.50,nan,nan,nan,nan,90,15,15.76,15.4608,15.52,15.2447,15.60,0.0573306926053,0.15,15.35,0.0810267369159,0.24,1.08,1.61,nan,nan,nan,0.00,,False
246.81003,-24.82494,2MASS J16271437-2449301,SSTYSV J162714.40-244929.7,BKLT J162714-244928,SSTc2d J162714.4-244930,-99999,,442427454985,16.86,0.17,2MASS,15.78,0.13,2MASS,15.10,0.15,2MASS,14.69,0.06,c2d,14.70,0.03,G09,14.48,0.25,c2d,nan,nan,,nan,nan,,III,III,False,True,0,81,nan,nan,14.81,14.61,nan,nan,nan,14.73,0.04,0.10,nan,1.02,nan,0.70,nan,nan,nan,15,90,14.86,14.6923,14.81,14.6053,14.81,0.0420715173416,0.09,14.73,0.0380185200286,0.10,1.74,0.98,nan,nan,nan,0.00,,False
246.90074,-24.38894,SSTYSV J162736.17-242320.1,SSTYSV J162736.17-242320.1,,SSTc2d J162736.2-242320,-99999,,442426431087,nan,nan,,nan,nan,,nan,nan,,15.50,0.05,G09,15.34,0.06,G09,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,80,0,15.62,15.27,nan,nan,15.41,0.06,0.15,nan,nan,nan,1.07,nan,0.60,nan,nan,nan,nan,89,15,15.62,15.2715,15.39,15.1537,15.41,0.0589125755915,0.14,15.26,0.0636388246277,0.16,1.02,1.35,nan,nan,nan,2551.00,Bar12,False
246.92552,-24.59031,SSTYSV J162742.12-243525.1,SSTYSV J162742.12-243525.1,,SSTc2d J162742.1-243525,-99999,,442426446860,nan,nan,,16.38,0.23,2MASS,14.46,0.07,2MASS,13.23,0.01,G09,12.99,0.02,G09,12.80,0.05,G09,12.74,0.09,G09,nan,nan,,II,II,False,True,81,0,13.23,13.17,nan,nan,13.19,0.01,0.03,nan,nan,nan,0.74,nan,0.60,nan,nan,nan,nan,90,15,13.23,13.1665,12.96,12.9083,13.19,0.0109543490927,0.03,12.94,0.0130237950727,0.04,0.72,0.88,nan,nan,nan,0.00,,False
246.83374,-24.44046,[MPK2010b] 5071,SSTYSV J162720.09-242625.6,,SSTc2d J162720.1-242626,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,17.29,0.39,c2d,15.89,0.13,G09,nan,nan,,nan,nan,,nan,nan,,I,I,False,True,0,30,nan,nan,15.91,15.55,nan,nan,nan,15.75,0.09,0.24,nan,0.63,nan,1.40,nan,nan,nan,0,35,nan,nan,15.91,15.5343,nan,nan,nan,15.74,0.0949454621871,0.26,nan,0.75,nan,nan,nan,0.00,,False
246.89678,-24.82645,SSTYSV J162735.22-244935.2,SSTYSV J162735.22-244935.2,,SSTc2d J162735.2-244935,-99999,,442427454957,nan,nan,,nan,nan,,nan,nan,,15.91,0.07,c2d,15.91,0.13,G09,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,0,10,nan,nan,16.01,15.69,nan,nan,nan,15.87,0.09,0.26,nan,0.76,nan,1.10,nan,nan,nan,8,10,16.16,15.9801,16.01,15.6912,16.08,0.065253374297,0.17,15.87,0.0904454924864,0.26,0.43,0.76,nan,nan,nan,0.00,,False
246.93540,-24.58061,SSTYSV J162744.49-243450.1,SSTYSV J162744.49-243450.1,,SSTc2d J162744.5-243450,-99999,,442426446842,nan,nan,,nan,nan,,nan,nan,,15.16,0.03,G09,15.00,0.05,G09,15.07,0.28,c2d,nan,nan,,nan,nan,,II,II,False,True,29,0,15.24,15.06,nan,nan,15.15,0.04,0.11,nan,nan,nan,1.26,nan,0.40,nan,nan,nan,nan,33,0,15.24,15.0635,nan,nan,15.15,0.0420424521655,0.10,nan,nan,nan,1.12,nan,nan,nan,nan,0.00,,False
246.89311,-24.48029,SSTYSV J162734.34-242849.0,SSTYSV J162734.34-242849.0,,SSTc2d J162734.3-242849,-99999,,442426432262,nan,nan,,nan,nan,,nan,nan,,14.68,0.02,G09,14.44,0.04,G09,13.71,0.14,G09,13.07,0.41,c2d,nan,nan,,II,II,False,True,81,81,14.72,14.59,14.23,14.08,14.67,0.03,0.07,14.16,0.03,0.07,1.04,1.07,0.60,0.50,-0.08,0.59,0.04,105,105,14.79,14.5932,14.23,14.0758,14.68,0.034032846475,0.09,14.17,0.0293460683415,0.08,1.60,1.20,0.07,0.74,0.04,0.00,,False
246.88226,-24.53014,CFHTWIR-Oph 83,SSTYSV J162731.74-243148.4,,SSTc2d J162731.7-243148,-99999,,442426790273,nan,nan,,nan,nan,,nan,nan,,15.13,0.03,G09,14.82,0.04,G09,14.57,0.35,c2d,nan,nan,,nan,nan,,II,II,False,True,81,0,15.25,15.05,nan,nan,15.15,0.04,0.12,nan,nan,nan,1.08,nan,0.70,nan,nan,nan,nan,90,15,15.25,15.0474,14.77,14.6641,15.15,0.0433762308701,0.13,14.72,0.0336968940211,0.10,1.12,0.75,nan,nan,nan,0.00,,False
246.55622,-24.51987,SSTYSV J162613.49-243111.5,SSTYSV J162613.49-243111.5,,,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,14.68,0.08,G09,nan,nan,,nan,nan,,nan,nan,,nan,nan,,,,False,False,0,0,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,5,0,14.85,14.6842,nan,nan,14.76,0.0692919764475,0.16,nan,nan,nan,1.01,nan,nan,nan,nan,0.00,,False
246.89109,-24.82697,SSTYSV J162733.86-244937.0,SSTYSV J162733.86-244937.0,,SSTc2d J162733.8-244937,-99999,,442427454949,nan,nan,,nan,nan,,nan,nan,,16.04,0.08,c2d,16.07,0.10,G09,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,0,54,nan,nan,16.19,15.70,nan,nan,nan,15.99,0.09,0.23,nan,1.00,nan,1.00,nan,nan,nan,15,60,16.34,16.0113,16.19,15.7042,16.15,0.0956219804379,0.27,15.98,0.0956965347772,0.23,1.27,1.03,nan,nan,nan,0.00,,False
246.89024,-24.51417,[MPK2010b] 5003,SSTYSV J162733.65-243051.0,,SSTc2d J162733.6-243051,-99999,,442426790640,nan,nan,,nan,nan,,nan,nan,,15.90,0.07,G09,15.52,0.12,G09,nan,nan,,nan,nan,,7.36,0.41,c2d,I,I,False,True,24,0,16.06,15.56,nan,nan,15.80,0.10,0.23,nan,nan,nan,1.30,nan,0.50,nan,nan,nan,nan,27,0,16.06,15.5629,nan,nan,15.81,0.0998717729173,0.21,nan,nan,nan,1.23,nan,nan,nan,nan,0.00,,False
246.91258,-24.32033,SSTYSV J162739.02-241913.2,SSTYSV J162739.02-241913.2,,SSTc2d J162739.0-241913,-99999,,442426431057,nan,nan,,nan,nan,,nan,nan,,16.44,0.08,G09,16.25,0.16,c2d,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,17,0,16.40,16.05,nan,nan,16.22,0.09,0.22,nan,nan,nan,0.73,nan,2.20,nan,nan,nan,nan,18,0,16.40,16.0498,nan,nan,16.22,0.086972336523,0.22,nan,nan,nan,0.69,nan,nan,nan,nan,0.00,,False
246.86635,-24.46712,SSTYSV J162727.92-242801.6,SSTYSV J162727.92-242801.6,,SSTc2d J162727.9-242802,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,15.69,0.23,G09,14.90,0.17,G09,nan,nan,,nan,nan,,nan,nan,,F,F,False,True,26,33,15.67,15.41,15.03,14.77,15.51,0.06,0.16,14.92,0.07,0.17,0.28,0.35,3.90,0.80,-0.17,0.42,0.10,35,36,15.67,15.4007,15.03,14.7706,15.51,0.0629677581896,0.16,14.91,0.0673668470934,0.18,0.31,0.37,0.04,0.54,0.14,0.00,,False
246.90153,-24.69908,SSTYSV J162736.36-244156.7,SSTYSV J162736.36-244156.7,,SSTc2d J162736.3-244157,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.38,0.07,G09,15.90,0.09,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,45,70,16.47,16.09,15.99,15.56,16.29,0.09,0.26,15.80,0.10,0.26,0.73,1.00,1.50,0.60,-0.09,0.56,0.05,57,92,16.47,16.094,15.99,15.4335,16.29,0.0905554184784,0.27,15.78,0.110639777059,0.27,0.76,1.39,-0.08,0.53,0.04,0.00,,False
246.83247,-24.37135,SSTYSV J162719.79-242216.8,SSTYSV J162719.79-242216.8,,SSTc2d J162719.8-242217,-99999,,442426431878,nan,nan,,nan,nan,,nan,nan,,15.31,0.04,G09,15.01,0.04,G09,14.76,0.35,c2d,nan,nan,,nan,nan,,II,II,False,True,81,0,15.48,15.15,nan,nan,15.34,0.05,0.11,nan,nan,nan,1.26,nan,0.60,nan,nan,nan,nan,90,15,15.48,15.1495,15.10,14.9052,15.34,0.0456677695949,0.11,14.98,0.0539699634276,0.14,1.25,1.49,nan,nan,nan,0.00,,False
246.82403,-24.33545,SSTYSV J162717.76-242007.6,SSTYSV J162717.76-242007.6,,SSTc2d J162717.8-242007,-99999,,442426432540,nan,nan,,nan,nan,,nan,nan,,16.34,0.07,G09,16.41,0.13,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,False,0,0,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0,7,nan,nan,16.05,15.5715,nan,nan,nan,15.87,0.174932181417,0.46,nan,3.64,nan,nan,nan,0.00,,False
246.86681,-24.65934,ROX 26,SSTYSV J162728.03-243933.6,"ISO-Oph 143, YLW 16A, LFAM 35",SSTc2d J162728.0-243933,215,,-99999,nan,nan,,13.68,0.09,2MASS,10.38,0.03,2MASS,6.42,0.00,G09,5.04,0.00,G09,3.86,0.00,G09,2.69,0.01,G09,nan,nan,,I,I,True,True,76,0,6.89,6.51,nan,nan,6.73,0.10,0.26,nan,nan,nan,91.92,nan,8.40,nan,nan,nan,nan,88,0,6.89,6.3904,nan,nan,6.71,0.113955215841,0.29,nan,nan,nan,120.65,nan,nan,nan,nan,1209.00,Bar12,True
246.81796,-24.81849,2MASS J16271631-2449065,SSTYSV J162716.31-244906.5,BKLT J162716-244905,SSTc2d J162716.3-244906,-99999,,442427455090,14.13,0.03,2MASS,12.93,0.03,2MASS,12.42,0.02,2MASS,12.09,0.05,c2d,12.17,0.01,G09,11.98,0.06,c2d,12.01,0.05,G09,nan,nan,,III,III,False,True,0,81,nan,nan,12.13,12.09,nan,nan,nan,12.11,0.01,0.02,nan,0.71,nan,0.60,nan,nan,nan,15,90,12.15,12.1185,12.13,12.0948,12.13,0.00950257108065,0.03,12.11,0.00735320604913,0.02,0.70,0.66,nan,nan,nan,0.00,,False
246.82571,-24.48130,WL 5,SSTYSV J162718.17-242852.6,"ROX 22, ROC 20, ISO-Oph 125",SSTc2d J162718.2-242853,190,,-99999,nan,nan,,14.69,0.08,2MASS,10.56,0.02,2MASS,7.83,0.00,G09,7.00,0.00,G09,6.57,0.00,G09,6.54,0.00,G09,nan,nan,,F,F,False,True,81,81,7.83,7.78,6.95,6.92,7.80,0.01,0.03,6.94,0.01,0.01,1.51,0.57,0.70,0.50,0.06,0.78,0.02,105,105,7.83,7.7627,6.95,6.9227,7.80,0.0136348116871,0.04,6.94,0.00638952654354,0.02,1.71,0.74,0.05,0.77,0.02,0.00,,True
246.58484,-24.47000,SSTYSV J162620.36-242811.9,SSTYSV J162620.36-242811.9,,SSTc2d J162620.4-242811,-99999,,442426443259,nan,nan,,nan,nan,,nan,nan,,15.11,0.19,G09,13.81,0.09,G09,nan,nan,,nan,nan,,nan,nan,,I,I,False,True,0,68,nan,nan,13.91,13.39,nan,nan,nan,13.68,0.10,0.23,nan,3.44,nan,2.50,nan,nan,nan,15,77,14.92,14.6862,13.91,13.3942,14.82,0.0627969767243,0.17,13.69,0.0967714762337,0.25,0.58,3.51,nan,nan,nan,0.00,,False
246.59234,-24.39415,SSTYSV J162622.16-242338.9,SSTYSV J162622.16-242338.9,,SSTc2d J162622.1-242339,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,13.96,0.07,G09,13.26,0.07,G09,nan,nan,,nan,nan,,nan,nan,,F,F,False,True,81,81,13.88,13.74,13.28,13.11,13.82,0.03,0.09,13.20,0.03,0.08,0.70,0.66,2.50,0.50,0.12,0.66,0.05,105,105,13.98,13.7388,13.30,13.1105,13.83,0.0406642392913,0.10,13.21,0.0351210081616,0.09,1.06,0.80,0.24,0.81,0.05,0.00,,False
246.85320,-24.64284,[HBT2010] 12,SSTYSV J162724.76-243834.2,,SSTc2d J162724.7-243834,-99999,,442426790847,nan,nan,,nan,nan,,nan,nan,,16.37,0.11,G09,16.06,0.13,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,69,55,16.46,15.98,15.96,15.46,16.18,0.09,0.23,15.70,0.09,0.23,0.81,0.89,0.80,0.80,0.09,0.75,0.07,93,77,16.46,15.9344,15.97,15.4503,16.17,0.096064997987,0.23,15.69,0.0932696472515,0.21,0.97,0.89,0.09,0.68,0.05,0.00,,False
246.60949,-24.34835,SSTYSV J162626.27-242054.0,SSTYSV J162626.27-242054.0,,SSTc2d J162626.2-242054,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,nan,nan,,15.73,0.15,c2d,nan,nan,,nan,nan,,nan,nan,,,,False,True,0,24,nan,nan,15.16,14.87,nan,nan,nan,15.00,0.09,0.26,nan,0.70,nan,1.60,nan,nan,nan,0,41,nan,nan,15.32,14.8681,nan,nan,nan,15.04,0.106424438499,0.31,nan,1.16,nan,nan,nan,0.00,,False
246.88281,-24.34855,SSTYSV J162731.87-242054.7,SSTYSV J162731.87-242054.7,,SSTc2d J162731.9-242055,-99999,,442426431588,nan,nan,,nan,nan,,nan,nan,,16.51,0.09,G09,16.14,0.10,G09,nan,nan,,nan,nan,,nan,nan,,F,F,False,True,41,0,16.48,14.70,nan,nan,16.28,0.27,0.22,nan,nan,nan,77.87,nan,0.50,nan,nan,nan,nan,45,0,16.48,14.7012,nan,nan,16.29,0.254422329102,0.21,nan,nan,nan,71.09,nan,nan,nan,nan,0.00,,False
246.86829,-24.36147,SSTYSV J162728.38-242141.3,SSTYSV J162728.38-242141.3,,SSTc2d J162728.4-242141,-99999,,442426431158,nan,nan,,nan,nan,,nan,nan,,14.55,0.02,G09,14.29,0.03,G09,14.38,0.26,c2d,nan,nan,,nan,nan,,III,III,False,True,81,0,14.62,14.51,nan,nan,14.56,0.02,0.07,nan,nan,nan,1.16,nan,0.60,nan,nan,nan,nan,90,15,14.62,14.4824,14.37,14.3084,14.55,0.026159293577,0.07,14.33,0.0181526254168,0.05,1.34,0.63,nan,nan,nan,0.00,,False
246.59826,-24.41099,ISO-Oph 37,SSTYSV J162623.58-242439.5,"LFAM 3, [GY92] 21, [EDJ2009] 817",SSTc2d J162623.6-242439,64,,442426441568,15.05,0.06,2MASS,12.25,0.04,2MASS,10.22,0.03,2MASS,7.49,0.00,G09,6.64,0.00,G09,5.82,0.00,G09,5.04,0.00,G09,1.67,0.00,G09,I,I,True,True,80,71,7.52,6.79,6.55,6.02,7.27,0.16,0.45,6.34,0.13,0.36,237.02,297.35,6.40,6.60,11.30,1.54,0.01,104,95,7.56,6.7903,6.63,6.0199,7.28,0.158079359445,0.46,6.35,0.130701341739,0.36,228.62,311.51,11.54,1.50,0.03,1330.00,Bar12,False
246.90975,-24.54482,SSTYSV J162738.34-243241.3,SSTYSV J162738.34-243241.3,,SSTc2d J162738.3-243241,-99999,,442426789954,nan,nan,,nan,nan,,nan,nan,,14.45,0.02,G09,14.08,0.03,G09,13.96,0.20,c2d,13.19,0.22,G09,nan,nan,,II,II,False,True,81,0,14.45,14.37,nan,nan,14.41,0.02,0.05,nan,nan,nan,0.84,nan,1.80,nan,nan,nan,nan,90,15,14.45,14.3709,14.15,14.0798,14.41,0.02081790272,0.06,14.11,0.0171949688101,0.04,0.90,0.52,nan,nan,nan,0.00,,False
246.90223,-24.36384,SSTYSV J162736.53-242149.8,SSTYSV J162736.53-242149.8,,SSTc2d J162736.5-242150,-99999,,442426431080,nan,nan,,nan,nan,,nan,nan,,16.34,0.07,G09,16.50,0.24,c2d,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,11,0,16.38,16.13,nan,nan,16.27,0.09,0.24,nan,nan,nan,0.82,nan,3.40,nan,nan,nan,nan,11,0,16.38,16.1303,nan,nan,16.27,0.0883188428366,0.24,nan,nan,nan,0.82,nan,nan,nan,nan,0.00,,False
246.60833,-24.39461,[EDJ2009] 824,SSTYSV J162625.99-242340.6,"SSTc2d J162626.0-242340, [GMM2009] Oph L1688 7",SSTc2d J162626.0-242340,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,12.35,0.01,G09,10.46,0.01,G09,9.38,0.02,G09,8.81,0.02,G09,6.44,0.21,G09,F,F,True,True,81,81,12.20,12.10,10.38,10.28,12.16,0.02,0.06,10.33,0.02,0.07,3.41,9.57,3.70,4.10,1.69,1.46,0.07,105,105,12.22,12.0539,10.38,10.2327,12.15,0.0299532460159,0.08,10.32,0.0299146348959,0.07,5.94,15.40,2.19,1.44,0.05,0.00,,False
246.86106,-24.34788,SSTYSV J162726.65-242052.3,SSTYSV J162726.65-242052.3,,SSTc2d J162726.6-242052,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,17.09,0.20,c2d,16.46,0.18,c2d,nan,nan,,nan,nan,,nan,nan,,I,II,False,False,0,0,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0,6,nan,nan,16.18,15.8983,nan,nan,nan,16.06,0.103602721972,0.28,nan,0.89,nan,nan,nan,0.00,,False
246.81040,-24.44612,ISO-Oph 118,SSTYSV J162714.49-242646.0,"WLY 2-33, [GY92] 236, [EDJ2009] 878",SSTc2d J162714.5-242646,179,J162714.49-242646.0,442426431953,nan,nan,,15.34,0.08,2MASS,12.26,0.03,2MASS,9.81,0.00,G09,8.81,0.00,G09,7.99,0.00,G09,7.28,0.01,G09,4.29,0.01,G09,F,F,True,False,0,0,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,15,15,9.87,9.4943,8.85,8.4971,9.68,0.100928586257,0.27,8.70,0.103363262793,0.29,52.56,105.14,7.06,-1.56,0.05,0.00,,False
246.86453,-24.78440,SSTYSV J162727.48-244703.8,SSTYSV J162727.48-244703.8,,SSTc2d J162727.5-244704,-99999,,442427455488,nan,nan,,16.02,0.15,2MASS,15.08,0.14,2MASS,13.87,0.06,c2d,13.74,0.02,G09,13.53,0.11,c2d,13.91,0.23,G09,nan,nan,,III,III,False,True,0,81,nan,nan,13.80,13.65,nan,nan,nan,13.74,0.02,0.04,nan,1.78,nan,0.60,nan,nan,nan,15,90,13.99,13.9189,13.80,13.6528,13.95,0.0201151281615,0.05,13.74,0.0200844050408,0.04,1.71,1.70,nan,nan,nan,0.00,,False
246.89030,-24.60155,SSTYSV J162733.67-243605.5,SSTYSV J162733.67-243605.5,,SSTc2d J162733.7-243605,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.50,0.07,G09,16.68,0.15,G09,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,32,0,16.59,16.30,nan,nan,16.44,0.08,0.21,nan,nan,nan,0.50,nan,0.80,nan,nan,nan,nan,36,8,16.59,16.2978,16.16,15.9501,16.44,0.0779098316839,0.21,16.07,0.0778550564924,0.20,0.49,0.66,nan,nan,nan,0.00,,False
246.90401,-24.77626,SSTYSV J162736.96-244634.5,SSTYSV J162736.96-244634.5,,SSTc2d J162737.0-244634,-99999,,442427455564,nan,nan,,nan,nan,,nan,nan,,15.40,0.06,c2d,15.23,0.05,G09,15.15,0.33,c2d,nan,nan,,nan,nan,,II,II,False,True,0,81,nan,nan,15.42,15.11,nan,nan,nan,15.26,0.07,0.19,nan,1.25,nan,0.60,nan,nan,nan,12,90,15.71,15.5578,15.42,15.1089,15.61,0.0491397905485,0.13,15.26,0.0675195583723,0.18,0.69,1.20,nan,nan,nan,0.00,,False
246.91313,-24.66230,SSTYSV J162739.15-243944.2,SSTYSV J162739.15-243944.2,,SSTc2d J162739.1-243944,-99999,,442426789945,nan,nan,,nan,nan,,nan,nan,,15.16,0.04,G09,15.40,0.10,G09,nan,nan,,nan,nan,,nan,nan,,II,III,False,True,81,81,15.38,15.16,15.27,14.89,15.28,0.05,0.14,15.08,0.07,0.16,1.22,0.95,5.50,0.70,0.03,0.63,0.06,105,105,15.47,15.1617,15.27,14.8851,15.28,0.0540290557429,0.14,15.07,0.063581884054,0.15,1.38,0.87,0.08,0.70,0.05,0.00,,False
246.86757,-24.82145,SSTYSV J162728.21-244917.2,SSTYSV J162728.21-244917.2,,SSTc2d J162728.2-244917,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.21,0.10,c2d,15.54,0.06,G09,15.10,0.35,c2d,nan,nan,,nan,nan,,II,II,False,True,0,81,nan,nan,15.58,15.24,nan,nan,nan,15.44,0.06,0.15,nan,1.33,nan,0.50,nan,nan,nan,15,90,16.15,15.9079,15.58,15.2403,16.04,0.0733895814586,0.20,15.44,0.0602510567766,0.15,1.15,1.28,nan,nan,nan,0.00,,False
246.84908,-24.59485,SSTYSV J162723.77-243541.4,SSTYSV J162723.77-243541.4,,SSTc2d J162723.8-243541,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.73,0.09,G09,16.51,0.22,c2d,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,15,23,16.64,16.32,16.30,15.91,16.46,0.09,0.26,16.06,0.11,0.27,0.47,0.94,2.50,1.30,nan,nan,nan,19,24,16.64,16.3184,16.30,15.9077,16.45,0.0837705083557,0.25,16.06,0.104055057803,0.27,0.50,0.90,0.14,nan,nan,0.00,,False
246.85837,-24.78805,2MASS J16272602-2447170,SSTYSV J162726.00-244716.9,BKLT J162726-244716,SSTc2d J162726.0-244717,-99999,,442427455450,16.56,0.12,2MASS,15.05,0.07,2MASS,14.38,0.09,2MASS,13.53,0.06,c2d,13.44,0.01,G09,13.33,0.11,c2d,13.34,0.14,G09,nan,nan,,III,III,False,True,0,81,nan,nan,13.45,13.38,nan,nan,nan,13.41,0.02,0.04,nan,1.25,nan,0.60,nan,nan,nan,15,90,13.61,13.5744,13.45,13.3799,13.59,0.0106376331059,0.03,13.41,0.0147186253633,0.04,0.62,1.21,nan,nan,nan,0.00,,False
246.81981,-24.80661,SSTYSV J162716.75-244823.8,SSTYSV J162716.75-244823.8,,SSTc2d J162716.7-244824,-99999,,442427455229,nan,nan,,nan,nan,,nan,nan,,16.35,0.09,c2d,16.74,0.15,G09,nan,nan,,nan,nan,,nan,nan,,III,III,False,False,0,0,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,5,0,16.33,16.2701,nan,nan,16.30,0.0266840214361,0.06,nan,nan,nan,0.06,nan,nan,nan,nan,0.00,,False
246.58756,-24.26150,ISO-Oph 28,SSTYSV J162621.01-241541.4,"2MASS J16262101-2415414, BKLT J162621-241544",SSTc2d J162621.0-241541,-99999,,442425746577,12.78,0.02,2MASS,10.38,0.02,2MASS,9.27,0.02,2MASS,8.62,0.00,G09,8.60,0.06,c2d,8.31,0.00,G09,8.25,0.05,c2d,7.98,0.11,G09,III,III,False,False,0,0,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0,15,nan,nan,8.54,8.473,nan,nan,nan,8.51,0.0172900962569,0.04,nan,3.40,nan,nan,nan,0.00,,False
246.84512,-24.49373,SSTYSV J162722.82-242937.4,SSTYSV J162722.82-242937.4,,,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,nan,nan,,12.91,0.03,G09,nan,nan,,nan,nan,,nan,nan,,,,False,True,0,81,nan,nan,12.86,12.75,nan,nan,nan,12.81,0.02,0.06,nan,1.11,nan,0.70,nan,nan,nan,0,105,nan,nan,12.91,12.747,nan,nan,nan,12.82,0.0333846860936,0.08,nan,2.76,nan,nan,nan,0.00,,False
246.86474,-24.43647,SSTYSV J162727.53-242611.2,SSTYSV J162727.53-242611.2,,SSTc2d J162727.5-242611,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,15.84,0.08,c2d,14.75,0.04,G09,nan,nan,,nan,nan,,nan,nan,,I,I,False,True,81,80,15.90,15.39,15.11,14.66,15.63,0.10,0.27,14.87,0.08,0.21,3.06,4.09,1.10,0.80,1.04,1.14,0.05,105,104,15.90,15.282,15.11,14.5531,15.60,0.120710029044,0.31,14.85,0.0991658281757,0.27,5.03,6.09,1.46,1.22,0.04,0.00,,False
246.91107,-24.66092,SSTYSV J162738.65-243939.3,SSTYSV J162738.65-243939.3,,,-99999,,442426789952,nan,nan,,nan,nan,,nan,nan,,16.35,0.08,G09,nan,nan,,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,14,0,16.34,16.08,nan,nan,16.21,0.08,0.22,nan,nan,nan,0.61,nan,1.20,nan,nan,nan,nan,31,0,16.34,15.9761,nan,nan,16.17,0.0871001224645,0.25,nan,nan,nan,0.96,nan,nan,nan,nan,0.00,,False
246.60274,-24.27815,SSTYSV J162624.65-241641.3,SSTYSV J162624.65-241641.3,,SSTc2d J162624.7-241641,-99999,,442426442978,nan,nan,,nan,nan,,nan,nan,,15.90,0.24,G09,15.79,0.34,G09,nan,nan,,nan,nan,,nan,nan,,II,III,False,True,81,0,15.90,15.58,nan,nan,15.72,0.08,0.20,nan,nan,nan,1.20,nan,0.60,nan,nan,nan,nan,90,15,15.90,15.5774,15.37,15.1318,15.72,0.0743247061385,0.19,15.27,0.0781070681516,0.21,1.11,1.28,nan,nan,nan,0.00,,False
246.63762,-24.42319,SSTYSV J162633.02-242523.4,SSTYSV J162633.02-242523.4,,SSTc2d J162633.0-242523,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,15.39,0.12,c2d,nan,nan,,nan,nan,,nan,nan,,nan,nan,,I,I,False,True,43,80,14.76,14.54,12.90,12.66,14.63,0.05,0.11,12.81,0.05,0.12,1.18,2.97,1.30,0.60,0.44,0.67,0.08,49,103,14.76,14.536,12.94,12.6592,14.63,0.0479712704555,0.11,12.82,0.0513824681902,0.13,1.21,3.19,0.48,0.72,0.08,0.00,,False
246.85476,-24.77596,2MASS J16272514-2446335,SSTYSV J162725.14-244633.4,BKLT J162725-244633,SSTc2d J162725.1-244633,-99999,,442427455574,15.51,0.05,2MASS,12.96,0.02,2MASS,11.72,0.02,2MASS,10.86,0.05,c2d,10.73,0.00,G09,10.48,0.06,c2d,10.51,0.01,G09,nan,nan,,III,III,False,True,0,81,nan,nan,10.73,10.70,nan,nan,nan,10.71,0.01,0.02,nan,0.80,nan,1.10,nan,nan,nan,15,90,10.86,10.8336,10.73,10.696,10.84,0.00614057543449,0.02,10.71,0.00643876214249,0.02,0.36,0.75,nan,nan,nan,0.00,,False
246.85280,-24.79943,SSTYSV J162724.67-244757.9,SSTYSV J162724.67-244757.9,,SSTc2d J162724.7-244758,-99999,,442427455317,nan,nan,,nan,nan,,nan,nan,,14.89,0.06,c2d,14.89,0.04,G09,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,0,81,nan,nan,14.93,14.77,nan,nan,nan,14.84,0.03,0.09,nan,0.83,nan,0.70,nan,nan,nan,15,90,15.02,14.9401,14.93,14.7505,14.99,0.0249934524759,0.06,14.84,0.0361062957704,0.09,0.69,0.97,nan,nan,nan,0.00,,False
246.88356,-24.33232,AOC J162732.05-241956.3,SSTYSV J162732.05-241956.3,,SSTc2d J162732.0-241956,-99999,J162732.05-241956.3,442426431586,nan,nan,,nan,nan,,nan,nan,,14.52,0.02,G09,14.29,0.02,G09,14.31,0.20,G09,nan,nan,,nan,nan,,II,II,False,True,81,0,14.58,14.42,nan,nan,14.51,0.03,0.07,nan,nan,nan,1.57,nan,0.50,nan,nan,nan,nan,90,15,14.58,14.4163,14.25,14.1943,14.51,0.026653856099,0.07,14.23,0.0184240474329,0.05,1.52,0.81,nan,nan,nan,0.00,,False
246.88389,-24.49546,CFHTWIR-Oph 84,SSTYSV J162732.13-242943.6,"[GY92] 287, [GSJ2011] 7, 2MASS J16273213-2429435",SSTc2d J162732.1-242943,227,,442426789993,nan,nan,,15.03,0.06,2MASS,13.04,0.03,2MASS,11.35,0.00,G09,10.80,0.00,G09,10.37,0.01,G09,9.97,0.01,G09,5.92,0.06,G09,F,F,True,True,81,81,11.39,11.31,10.80,10.71,11.36,0.02,0.05,10.77,0.02,0.04,3.26,5.20,4.80,6.00,0.84,1.01,0.06,105,105,11.43,11.264,10.80,10.7056,11.36,0.0268413591733,0.06,10.77,0.0170095067687,0.04,6.41,4.61,0.57,0.83,0.04,0.00,,False
246.85583,-24.63971,SSTYSV J162725.40-243822.9,SSTYSV J162725.40-243822.9,,SSTc2d J162725.4-243823,-99999,,442426790343,nan,nan,,nan,nan,,nan,nan,,14.21,0.02,G09,13.99,0.03,G09,13.43,0.08,G09,13.74,0.31,c2d,nan,nan,,II,II,False,True,81,81,14.30,14.17,13.88,13.80,14.24,0.03,0.07,13.85,0.02,0.05,1.50,0.88,0.60,0.50,-0.03,0.67,0.03,105,105,14.30,14.1651,13.88,13.7821,14.24,0.0297017484161,0.08,13.84,0.0198258407524,0.05,2.01,0.88,-0.00,0.71,0.03,0.00,,False
246.66041,-24.27176,SSTYSV J162638.49-241618.3,SSTYSV J162638.49-241618.3,,SSTc2d J162638.5-241618,-99999,,442426442501,nan,nan,,nan,nan,,nan,nan,,16.63,0.12,G09,16.26,0.18,c2d,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,14,0,16.46,16.26,nan,nan,16.34,0.06,0.19,nan,nan,nan,0.28,nan,5.90,nan,nan,nan,nan,15,0,16.46,16.1978,nan,nan,16.33,0.0726176680587,0.20,nan,nan,nan,0.37,nan,nan,nan,nan,0.00,,False
246.80573,-24.55517,SSTYSV J162713.37-243318.6,SSTYSV J162713.37-243318.6,,SSTc2d J162713.4-243318,-99999,,442426790410,nan,nan,,nan,nan,,nan,nan,,16.45,0.14,G09,16.03,0.12,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,0,37,nan,nan,16.05,15.65,nan,nan,nan,15.88,0.09,0.20,nan,0.62,nan,1.30,nan,nan,nan,8,38,16.27,16.0325,16.05,15.6471,16.18,0.0831487296956,0.22,15.88,0.0856051760908,0.20,0.66,0.62,nan,nan,nan,0.00,,False
246.86488,-24.82282,SSTYSV J162727.57-244922.1,SSTYSV J162727.57-244922.1,,SSTc2d J162727.6-244922,-99999,,442427455021,nan,nan,,nan,nan,,nan,nan,,16.09,0.09,c2d,16.19,0.10,G09,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,0,65,nan,nan,16.20,15.84,nan,nan,nan,16.00,0.09,0.22,nan,0.71,nan,1.40,nan,nan,nan,14,72,16.39,16.0782,16.20,15.8386,16.22,0.0806066534625,0.21,16.00,0.0840538062521,0.22,0.66,0.67,nan,nan,nan,0.00,,False
246.89438,-24.67134,[AMD2002] J162734-244017,SSTYSV J162734.65-244016.8,,SSTc2d J162734.6-244017,-99999,,442426790222,nan,nan,,nan,nan,,nan,nan,,15.37,0.03,G09,15.15,0.05,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,81,82,15.59,15.34,15.31,15.07,15.46,0.05,0.12,15.21,0.06,0.16,1.16,1.33,0.50,0.70,0.13,0.61,0.06,105,106,15.61,15.3436,15.33,15.0173,15.47,0.0532401886953,0.13,15.20,0.0603095502533,0.16,1.41,1.44,0.02,0.59,0.04,0.00,,False
246.87512,-24.54626,SSTYSV J162730.02-243246.5,SSTYSV J162730.02-243246.5,,SSTc2d J162730.0-243246,-99999,,442426790693,nan,nan,,nan,nan,,nan,nan,,16.34,0.10,G09,16.02,0.09,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,35,30,16.52,16.18,16.12,15.85,16.34,0.08,0.19,15.96,0.07,0.16,0.57,0.32,1.30,1.00,-0.07,0.56,0.10,46,37,16.52,16.1812,16.12,15.8538,16.34,0.0764910610167,0.19,15.97,0.0666137456619,0.15,0.55,0.35,-0.06,0.58,0.09,0.00,,False
246.64045,-24.50429,SSTYSV J162633.70-243015.4,SSTYSV J162633.70-243015.4,,SSTc2d J162633.7-243015,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.21,0.20,G09,15.79,0.11,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,0,17,nan,nan,15.72,15.50,nan,nan,nan,15.62,0.08,0.21,nan,0.39,nan,1.90,nan,nan,nan,0,21,nan,nan,15.76,15.5001,nan,nan,nan,15.63,0.0790572851376,0.21,nan,0.40,nan,nan,nan,0.00,,False
246.65746,-24.38352,ISO-Oph 52,SSTYSV J162637.79-242300.6,"VSSG 4, LFAM p2, [GY92] 81",SSTc2d J162637.8-242301,87,J162637.78-242300.7,442426441243,15.74,0.06,2MASS,12.91,0.02,2MASS,11.11,0.02,2MASS,8.82,0.00,G09,8.22,0.00,G09,7.70,0.01,G09,7.13,0.05,G09,3.75,0.26,G09,F,F,True,True,81,81,9.03,8.65,8.39,8.05,8.81,0.09,0.25,8.21,0.09,0.25,62.99,108.19,4.90,5.30,7.00,1.54,0.07,105,105,9.19,8.65,8.52,8.0505,8.85,0.119178000565,0.30,8.23,0.103632946016,0.27,110.30,147.27,9.03,1.41,0.02,1602.00,Bar12,False
246.59027,-24.30560,SSTYSV J162621.66-241820.1,SSTYSV J162621.66-241820.1,,SSTc2d J162621.7-241820,-99999,,442426444708,nan,nan,,nan,nan,,nan,nan,,15.44,0.07,c2d,15.05,0.07,c2d,nan,nan,,nan,nan,,nan,nan,,F,F,False,True,54,0,15.09,14.72,nan,nan,14.90,0.08,0.22,nan,nan,nan,6.11,nan,0.70,nan,nan,nan,nan,62,7,15.09,14.7201,14.67,14.3866,14.90,0.0892969709103,0.23,14.52,0.114903640789,0.28,7.15,9.81,nan,nan,nan,0.00,,False
246.85709,-24.76981,SSTYSV J162725.70-244611.3,SSTYSV J162725.70-244611.3,,SSTc2d J162725.7-244611,-99999,,442427455626,nan,nan,,nan,nan,,nan,nan,,14.83,0.06,c2d,14.74,0.05,G09,14.44,0.25,c2d,nan,nan,,nan,nan,,III,III,False,True,0,81,nan,nan,14.84,14.63,nan,nan,nan,14.73,0.03,0.08,nan,1.08,nan,0.50,nan,nan,nan,15,90,14.98,14.8991,14.84,14.6323,14.92,0.0215836799016,0.05,14.73,0.0356644687621,0.09,0.57,1.21,nan,nan,nan,0.00,,False
246.79844,-24.58263,SSTYSV J162711.62-243457.4,SSTYSV J162711.62-243457.4,,SSTc2d J162711.6-243457,-99999,,442426790414,nan,nan,,nan,nan,,nan,nan,,14.96,0.06,G09,14.96,0.10,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,0,81,nan,nan,14.96,14.71,nan,nan,nan,14.83,0.05,0.14,nan,0.72,nan,1.20,nan,nan,nan,15,90,15.17,14.9376,14.96,14.7073,15.07,0.0661406992346,0.17,14.83,0.0505416701912,0.14,1.47,0.73,nan,nan,nan,0.00,,False
246.88628,-24.36863,SSTYSV J162732.70-242207.0,SSTYSV J162732.70-242207.0,,SSTc2d J162732.7-242207,-99999,,442426431582,nan,nan,,nan,nan,,nan,nan,,16.58,0.13,G09,16.38,0.13,G09,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,17,0,16.43,16.19,nan,nan,16.34,0.08,0.20,nan,nan,nan,0.54,nan,2.90,nan,nan,nan,nan,18,0,16.43,16.194,nan,nan,16.34,0.074793932376,0.20,nan,nan,nan,0.53,nan,nan,nan,nan,0.00,,False
246.83611,-24.37824,SSTYSV J162720.66-242241.6,SSTYSV J162720.66-242241.6,,SSTc2d J162720.7-242241,-99999,,442426431870,nan,nan,,nan,nan,,nan,nan,,14.30,0.02,G09,13.92,0.02,G09,13.43,0.09,G09,nan,nan,,nan,nan,,II,II,False,True,81,0,14.30,14.21,nan,nan,14.26,0.02,0.05,nan,nan,nan,0.78,nan,0.70,nan,nan,nan,nan,90,15,14.30,14.2106,13.92,13.8455,14.26,0.0186670927252,0.05,13.89,0.0220487274225,0.06,0.80,1.29,nan,nan,nan,0.00,,False
246.86429,-24.36021,BKLT J162727-242137,SSTYSV J162727.42-242136.7,,SSTc2d J162727.4-242136,-99999,,442426431207,nan,nan,,15.22,0.10,2MASS,14.04,0.08,2MASS,13.18,0.01,G09,12.93,0.01,G09,12.78,0.06,G09,12.66,0.15,c2d,nan,nan,,III,III,False,True,81,0,13.17,13.09,nan,nan,13.12,0.02,0.04,nan,nan,nan,1.71,nan,1.20,nan,nan,nan,nan,90,15,13.17,13.0761,12.94,12.891,13.12,0.0171947973216,0.05,12.91,0.0129864471478,0.04,1.82,1.42,nan,nan,nan,0.00,,False
246.84473,-24.76445,SSTYSV J162722.73-244552.0,SSTYSV J162722.73-244552.0,,SSTc2d J162722.7-244552,-99999,,442427455680,nan,nan,,nan,nan,,nan,nan,,15.17,0.06,c2d,15.14,0.04,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,0,81,nan,nan,15.14,14.95,nan,nan,nan,15.04,0.04,0.11,nan,0.96,nan,0.40,nan,nan,nan,15,90,15.30,15.1726,15.14,14.9464,15.22,0.0379010076509,0.12,15.04,0.0409713577979,0.11,1.04,0.91,nan,nan,nan,0.00,,False
246.57019,-24.37309,ISO-Oph 19,SSTYSV J162616.84-242223.1,"ROX 11, GSS 29, ROXs 11",SSTc2d J162616.8-242223,40,,442426441664,11.02,0.02,2MASS,9.13,0.02,2MASS,8.20,0.03,2MASS,6.75,0.00,G09,6.44,0.00,G09,6.22,0.00,G09,5.60,0.00,G09,2.56,0.02,G09,II,II,True,False,0,0,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,15,15,7.46,7.3129,7.18,6.9889,7.42,0.0377539250561,0.09,7.14,0.0514589572933,0.12,13.24,45.03,3.00,-1.28,0.14,4200.00,EW11,False
246.65236,-24.43066,SSTYSV J162636.56-242550.3,SSTYSV J162636.56-242550.3,,SSTc2d J162636.5-242550,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,17.38,0.39,c2d,15.36,0.13,G09,nan,nan,,nan,nan,,nan,nan,,I,I,False,True,0,28,nan,nan,15.51,15.16,nan,nan,nan,15.34,0.09,0.25,nan,0.62,nan,5.90,nan,nan,nan,0,31,nan,nan,15.51,15.1555,nan,nan,nan,15.33,0.0918491950082,0.25,nan,0.66,nan,nan,nan,0.00,,False
246.84649,-24.83463,SSTYSV J162723.15-245004.6,SSTYSV J162723.15-245004.6,,SSTc2d J162723.2-245005,-99999,,442427454853,nan,nan,,nan,nan,,nan,nan,,16.38,0.11,c2d,16.38,0.16,c2d,nan,nan,,nan,nan,,nan,nan,,III,III,False,False,0,0,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0,6,nan,nan,16.09,15.8827,nan,nan,nan,16.00,0.0701101062615,0.20,nan,0.35,nan,nan,nan,0.00,,False
246.87531,-24.55471,SSTYSV J162730.07-243316.9,SSTYSV J162730.07-243316.9,,SSTc2d J162730.1-243317,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.35,0.08,G09,16.08,0.08,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,40,26,16.48,16.15,16.10,15.67,16.33,0.08,0.22,15.86,0.10,0.25,0.52,0.91,0.70,1.20,0.16,0.69,0.20,52,43,16.48,16.1239,16.10,15.5961,16.32,0.0835498884574,0.23,15.86,0.0985030237715,0.23,0.59,0.93,0.13,0.61,0.11,0.00,,False
246.82650,-24.38540,SSTYSV J162718.36-242307.4,SSTYSV J162718.36-242307.4,,SSTc2d J162718.3-242307,-99999,,442426431904,nan,nan,,nan,nan,,nan,nan,,14.04,0.01,G09,13.55,0.01,G09,13.39,0.10,G09,13.08,0.34,c2d,nan,nan,,II,II,False,True,81,0,14.08,13.93,nan,nan,14.03,0.02,0.06,nan,nan,nan,1.75,nan,0.70,nan,nan,nan,nan,90,15,14.08,13.9274,13.59,13.5283,14.03,0.0232988883266,0.06,13.55,0.0191421176119,0.05,1.74,0.96,nan,nan,nan,0.00,,False
246.91464,-24.35213,SSTYSV J162739.51-242107.6,SSTYSV J162739.51-242107.6,,SSTc2d J162739.5-242107,-99999,,442426431049,nan,nan,,nan,nan,,nan,nan,,16.71,0.10,G09,16.44,0.14,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,False,0,0,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,7,0,16.43,16.2655,nan,nan,16.33,0.0676457157338,0.16,nan,nan,nan,0.39,nan,nan,nan,nan,0.00,,False
246.91284,-24.57268,SSTYSV J162739.08-243421.6,SSTYSV J162739.08-243421.6,,SSTc2d J162739.1-243421,-99999,,442426790170,nan,nan,,nan,nan,,nan,nan,,15.94,0.05,G09,15.64,0.06,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,81,0,16.07,15.65,nan,nan,15.84,0.07,0.15,nan,nan,nan,1.52,nan,0.50,nan,nan,nan,nan,90,15,16.07,15.6533,15.54,15.3705,15.84,0.0703393540654,0.16,15.45,0.0554737835979,0.15,1.51,1.10,nan,nan,nan,0.00,,False
246.83586,-24.75960,SSTYSV J162720.60-244534.5,SSTYSV J162720.60-244534.5,,SSTc2d J162720.6-244534,-99999,,442427456469,nan,nan,,nan,nan,,nan,nan,,16.64,0.14,c2d,16.17,0.12,G09,nan,nan,,nan,nan,,nan,nan,,F,F,False,True,0,20,nan,nan,16.14,15.87,nan,nan,nan,16.02,0.07,0.22,nan,0.46,nan,3.10,nan,nan,nan,0,22,nan,nan,16.23,15.8722,nan,nan,nan,16.03,0.0850657316509,0.24,nan,0.55,nan,nan,nan,0.00,,False
246.85182,-24.75284,SSTYSV J162724.43-244510.2,SSTYSV J162724.43-244510.2,,SSTc2d J162724.4-244510,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,15.87,0.08,c2d,15.49,0.06,G09,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,0,79,nan,nan,15.97,15.44,nan,nan,nan,15.73,0.09,0.21,nan,1.11,nan,0.80,nan,nan,nan,15,88,16.10,15.8468,15.97,15.4407,16.01,0.0714392069225,0.17,15.73,0.0901586349533,0.21,0.90,1.11,nan,nan,nan,0.00,,False
246.83870,-24.79849,2MASS J16272128-2447547,SSTYSV J162721.28-244754.5,BKLT J162721-244754,SSTc2d J162721.3-244754,-99999,,442427455328,16.87,0.16,2MASS,15.68,0.11,2MASS,14.81,0.10,2MASS,14.49,0.06,c2d,14.46,0.03,G09,14.26,0.16,c2d,nan,nan,,nan,nan,,III,III,False,True,0,81,nan,nan,14.46,14.34,nan,nan,nan,14.40,0.03,0.06,nan,0.95,nan,0.60,nan,nan,nan,15,90,14.59,14.4918,14.46,14.3381,14.54,0.0226754387788,0.05,14.40,0.0242883252114,0.06,1.18,0.88,nan,nan,nan,0.00,,False
246.82606,-24.83218,SSTYSV J162718.25-244955.8,SSTYSV J162718.25-244955.8,,SSTc2d J162718.2-244956,-99999,,442427454881,nan,nan,,nan,nan,,nan,nan,,nan,nan,,15.61,0.09,G09,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,0,51,nan,nan,15.75,15.27,nan,nan,nan,15.55,0.09,0.23,nan,0.93,nan,1.50,nan,nan,nan,15,56,15.74,15.5291,15.79,15.2675,15.62,0.0733453572394,0.19,15.55,0.0937911974762,0.23,1.12,1.02,nan,nan,nan,0.00,,False
246.90646,-24.56144,SSTYSV J162737.55-243341.1,SSTYSV J162737.55-243341.1,,SSTc2d J162737.5-243341,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.50,0.08,G09,16.20,0.13,G09,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,59,0,16.53,16.10,nan,nan,16.34,0.09,0.22,nan,nan,nan,0.80,nan,1.30,nan,nan,nan,nan,65,12,16.53,16.1018,16.11,15.8365,16.34,0.0898829109335,0.21,15.97,0.0715269730856,0.19,0.78,0.50,nan,nan,nan,0.00,,False
246.87591,-24.77312,SSTYSV J162730.21-244623.2,SSTYSV J162730.21-244623.2,,SSTc2d J162730.2-244623,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.22,0.12,c2d,16.09,0.09,G09,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,0,54,nan,nan,16.15,15.68,nan,nan,nan,15.95,0.10,0.26,nan,0.97,nan,0.70,nan,nan,nan,14,60,16.48,16.1673,16.15,15.6804,16.36,0.0828391291521,0.24,15.95,0.102187669867,0.27,0.79,0.97,nan,nan,nan,0.00,,False
246.79236,-24.59602,CFHTWIR-Oph 63,SSTYSV J162710.16-243545.6,,SSTc2d J162710.2-243545,-99999,,442426791086,nan,nan,,nan,nan,,nan,nan,,15.60,0.07,G09,14.69,0.09,G09,nan,nan,,nan,nan,,nan,nan,,F,F,False,True,0,77,nan,nan,14.99,14.54,nan,nan,nan,14.80,0.10,0.25,nan,1.27,nan,2.30,nan,nan,nan,15,85,15.84,15.6103,14.99,14.5409,15.68,0.074151628438,0.22,14.79,0.105217650264,0.26,0.84,1.48,nan,nan,nan,0.00,,False
246.84696,-24.36746,SSTYSV J162723.26-242202.8,SSTYSV J162723.26-242202.8,,SSTc2d J162723.3-242203,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.29,0.08,G09,16.25,0.12,G09,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,20,0,16.55,16.10,nan,nan,16.33,0.10,0.23,nan,nan,nan,0.63,nan,2.10,nan,nan,nan,nan,21,0,16.55,16.1038,nan,nan,16.33,0.0966892186337,0.22,nan,nan,nan,0.61,nan,nan,nan,nan,0.00,,False
246.90433,-24.55893,SSTYSV J162737.03-243332.1,SSTYSV J162737.03-243332.1,,SSTc2d J162737.0-243332,-99999,,442426790609,nan,nan,,nan,nan,,nan,nan,,15.99,0.06,G09,15.64,0.06,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,81,0,16.11,15.77,nan,nan,15.94,0.07,0.19,nan,nan,nan,1.30,nan,0.60,nan,nan,nan,nan,90,15,16.11,15.7698,15.67,15.4641,15.94,0.0668275525347,0.18,15.55,0.0527905267476,0.13,1.24,0.88,nan,nan,nan,0.00,,False
246.62409,-24.41341,SSTYSV J162629.78-242448.2,SSTYSV J162629.78-242448.2,,SSTc2d J162629.8-242448,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,15.65,0.12,G09,13.66,0.07,G09,12.36,0.18,G09,10.81,0.29,G09,nan,nan,,I,I,False,True,22,81,15.49,15.20,13.59,13.43,15.39,0.09,0.24,13.52,0.04,0.11,0.76,2.14,1.80,0.70,0.06,0.72,0.05,31,105,15.65,15.1732,13.65,13.4249,15.41,0.128054568341,0.35,13.53,0.0534243516727,0.15,1.38,3.18,0.40,0.84,0.04,0.00,,False
246.84764,-24.82796,SSTYSV J162723.43-244940.6,SSTYSV J162723.43-244940.6,,SSTc2d J162723.4-244940,-99999,,442427454939,nan,nan,,nan,nan,,nan,nan,,15.70,0.07,c2d,15.90,0.08,G09,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,0,81,nan,nan,16.01,15.66,nan,nan,nan,15.80,0.07,0.18,nan,0.74,nan,0.50,nan,nan,nan,15,90,16.00,15.827,16.01,15.6337,15.90,0.0410473048822,0.09,15.80,0.073381685328,0.18,0.34,0.77,nan,nan,nan,0.00,,False
246.85781,-24.79231,SSTYSV J162725.87-244732.3,SSTYSV J162725.87-244732.3,,SSTc2d J162725.9-244732,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.32,0.11,c2d,16.31,0.17,c2d,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,0,46,nan,nan,16.20,15.74,nan,nan,nan,15.99,0.10,0.28,nan,0.86,nan,1.00,nan,nan,nan,15,51,16.39,16.0877,16.20,15.7429,16.23,0.0766837724188,0.18,15.99,0.101359033183,0.27,0.60,0.84,nan,nan,nan,0.00,,False
246.57883,-24.38546,SSTYSV J162618.91-242307.6,SSTYSV J162618.91-242307.6,,SSTc2d J162619.0-242308,-99999,,-99999,nan,nan,,16.09,0.23,2MASS,13.32,0.06,2MASS,11.64,0.03,G09,9.57,0.01,G09,9.42,0.02,G09,nan,nan,,nan,nan,,I,I,False,True,81,81,11.68,11.60,9.59,9.53,11.64,0.02,0.05,9.56,0.01,0.03,0.76,1.30,0.70,5.70,0.23,0.79,0.03,105,105,11.68,11.5764,9.59,9.5109,11.64,0.0199512989928,0.05,9.56,0.0170743272249,0.04,0.92,3.55,0.41,0.80,0.05,0.00,,False
246.62693,-24.38258,2MASS J16263046-2422571,SSTYSV J162630.46-242257.3,,SSTc2d J162630.4-242257,78,,-99999,16.31,0.12,2MASS,12.55,0.04,2MASS,9.98,0.02,2MASS,7.58,0.00,G09,6.78,0.00,G09,6.13,0.02,G09,5.50,0.05,G09,1.64,0.16,G09,F,F,True,True,81,81,7.77,7.42,6.94,6.64,7.57,0.08,0.23,6.80,0.07,0.22,52.68,97.19,4.20,3.40,6.31,1.49,0.03,105,105,7.77,7.0787,6.94,6.27,7.51,0.141893113199,0.40,6.73,0.154344535288,0.44,185.94,446.62,12.69,-1.49,0.02,1594.00,Bar12,False
246.87765,-24.57276,SSTYSV J162730.63-243421.9,SSTYSV J162730.63-243421.9,,SSTc2d J162730.6-243422,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.76,0.13,G09,15.63,0.09,G09,14.66,0.33,c2d,nan,nan,,nan,nan,,I,I,False,True,0,11,nan,nan,16.00,15.81,nan,nan,nan,15.94,0.06,0.15,nan,0.29,nan,2.30,nan,nan,nan,0,12,nan,nan,16.00,15.8078,nan,nan,nan,15.93,0.0667109776982,0.17,nan,0.36,nan,nan,nan,0.00,,False
246.61464,-24.28195,SSTYSV J162627.51-241655.0,SSTYSV J162627.51-241655.0,,SSTc2d J162627.5-241655,-99999,,442426442908,nan,nan,,nan,nan,,nan,nan,,15.58,0.07,G09,15.29,0.08,G09,14.67,0.35,c2d,nan,nan,,nan,nan,,II,II,False,True,81,0,15.56,15.35,nan,nan,15.45,0.05,0.13,nan,nan,nan,0.97,nan,0.50,nan,nan,nan,nan,90,15,15.56,15.338,15.39,15.2328,15.45,0.0478259730338,0.14,15.29,0.0445274468593,0.11,1.09,0.65,nan,nan,nan,0.00,,False
246.84041,-24.32624,SSTYSV J162721.69-241934.4,SSTYSV J162721.69-241934.4,,SSTc2d J162721.7-241934,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.88,0.10,G09,16.06,0.08,G09,nan,nan,,nan,nan,,nan,nan,,I,I,False,False,0,0,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0,11,nan,nan,16.14,15.9124,nan,nan,nan,16.00,0.0738259993621,0.19,nan,0.52,nan,nan,nan,0.00,,False
246.66539,-24.24606,SSTYSV J162639.69-241445.8,SSTYSV J162639.69-241445.8,,SSTc2d J162639.7-241446,-99999,,442425747957,nan,nan,,nan,nan,,nan,nan,,15.69,0.05,G09,15.52,0.10,c2d,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,81,0,15.85,15.54,nan,nan,15.72,0.07,0.18,nan,nan,nan,1.22,nan,1.40,nan,nan,nan,nan,90,15,15.91,15.511,15.66,15.3965,15.72,0.0743432682516,0.19,15.52,0.0764860696934,0.23,1.50,1.24,nan,nan,nan,0.00,,False
246.67191,-24.24359,SSTYSV J162641.25-241436.9,SSTYSV J162641.25-241436.9,,SSTc2d J162641.3-241437,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.54,0.10,G09,16.42,0.18,c2d,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,18,0,16.42,16.14,nan,nan,16.25,0.08,0.21,nan,nan,nan,0.55,nan,1.60,nan,nan,nan,nan,20,0,16.42,16.1444,nan,nan,16.25,0.0779962406314,0.20,nan,nan,nan,0.52,nan,nan,nan,nan,0.00,,False
246.86742,-24.60298,SSTYSV J162728.18-243610.7,SSTYSV J162728.18-243610.7,,SSTc2d J162728.2-243611,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.43,0.06,G09,16.04,0.09,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,71,70,16.44,16.10,16.13,15.66,16.29,0.08,0.19,15.90,0.09,0.21,0.72,0.80,0.60,0.40,-0.06,0.53,0.05,92,89,16.51,16.0924,16.13,15.6625,16.29,0.0835196616348,0.21,15.90,0.0866174468073,0.21,0.78,0.78,-0.07,0.56,0.04,0.00,,False
246.87030,-24.33668,SSTYSV J162728.87-242012.0,SSTYSV J162728.87-242012.0,,SSTc2d J162728.9-242012,-99999,,442426431739,nan,nan,,nan,nan,,nan,nan,,14.76,0.02,G09,14.47,0.03,G09,14.30,0.26,c2d,nan,nan,,nan,nan,,II,II,False,True,81,0,14.81,14.61,nan,nan,14.70,0.03,0.06,nan,nan,nan,1.26,nan,0.70,nan,nan,nan,nan,90,15,14.81,14.6145,14.42,14.3438,14.70,0.0289211211261,0.06,14.38,0.023129350556,0.07,1.25,1.07,nan,nan,nan,0.00,,False
246.83450,-24.79023,SSTYSV J162720.27-244724.8,SSTYSV J162720.27-244724.8,,SSTc2d J162720.3-244725,-99999,,442427455429,nan,nan,,15.93,0.15,2MASS,14.80,0.12,2MASS,14.55,0.06,c2d,14.53,0.03,G09,14.29,0.31,c2d,nan,nan,,nan,nan,,III,III,False,True,0,81,nan,nan,14.62,14.49,nan,nan,nan,14.53,0.02,0.06,nan,0.90,nan,0.70,nan,nan,nan,15,90,14.70,14.6015,14.62,14.4754,14.64,0.0255619825597,0.07,14.53,0.0251700039705,0.06,1.10,0.92,nan,nan,nan,0.00,,False
246.60132,-24.29433,SSTYSV J162624.31-241739.5,SSTYSV J162624.31-241739.5,,SSTc2d J162624.3-241739,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.38,0.06,G09,16.29,0.14,G09,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,29,0,16.52,16.14,nan,nan,16.35,0.08,0.21,nan,nan,nan,0.63,nan,1.10,nan,nan,nan,nan,29,0,16.52,16.1358,nan,nan,16.35,0.0839382367352,0.21,nan,nan,nan,0.63,nan,nan,nan,nan,0.00,,False
246.88639,-24.59578,SSTYSV J162732.73-243544.8,SSTYSV J162732.73-243544.8,,SSTc2d J162732.7-243545,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.63,0.13,c2d,16.72,0.18,c2d,nan,nan,,nan,nan,,nan,nan,,III,III,False,True,24,0,16.46,16.05,nan,nan,16.21,0.09,0.25,nan,nan,nan,1.51,nan,1.10,nan,nan,nan,nan,24,10,16.46,16.0504,16.08,15.7784,16.21,0.0930558068495,0.25,15.96,0.0911453686274,0.27,1.51,1.47,nan,nan,nan,0.00,,False
246.63702,-24.53265,SSTYSV J162632.88-243157.5,SSTYSV J162632.88-243157.5,,SSTc2d J162632.9-243157,-99999,,442426674323,nan,nan,,nan,nan,,nan,nan,,16.11,0.09,G09,15.79,0.08,G09,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,0,13,nan,nan,15.82,15.55,nan,nan,nan,15.66,0.08,0.23,nan,0.43,nan,2.40,nan,nan,nan,8,15,16.08,15.8687,15.82,15.551,15.99,0.0727492562554,0.19,15.66,0.0708706151747,0.22,0.40,0.37,nan,nan,nan,0.00,,False
246.63682,-24.27681,SSTYSV J162632.83-241636.5,SSTYSV J162632.83-241636.5,,SSTc2d J162632.8-241636,-99999,,442426442747,nan,nan,,nan,nan,,nan,nan,,15.53,0.04,G09,15.29,0.12,c2d,nan,nan,,nan,nan,,nan,nan,,II,II,False,True,81,0,15.89,15.47,nan,nan,15.61,0.06,0.15,nan,nan,nan,1.39,nan,0.70,nan,nan,nan,nan,90,15,15.89,15.4732,15.42,15.1925,15.61,0.0615336601957,0.14,15.32,0.0572038193863,0.16,1.34,1.20,nan,nan,nan,0.00,,False
246.84510,-24.63832,SSTYSV J162722.82-243817.9,SSTYSV J162722.82-243817.9,,SSTc2d J162722.8-243818,-99999,,442426790356,nan,nan,,nan,nan,,nan,nan,,15.39,0.04,G09,15.11,0.04,G09,nan,nan,,nan,nan,,nan,nan,,F,F,False,True,80,81,15.72,15.43,15.21,14.73,15.53,0.06,0.16,15.09,0.06,0.13,1.09,1.72,0.50,0.60,-0.04,0.54,0.04,104,105,15.72,15.3922,15.23,14.729,15.52,0.0626034948855,0.17,15.09,0.0647845364214,0.14,1.29,1.55,-0.01,0.58,0.04,0.00,,False
246.82375,-24.76653,SSTYSV J162717.70-244559.5,SSTYSV J162717.70-244559.5,,SSTc2d J162717.7-244559,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,14.91,0.06,c2d,14.81,0.04,G09,14.53,0.27,c2d,nan,nan,,nan,nan,,III,III,False,True,0,81,nan,nan,14.84,14.67,nan,nan,nan,14.76,0.03,0.09,nan,0.90,nan,0.60,nan,nan,nan,15,90,15.08,14.9561,14.84,14.6685,15.01,0.0337126188046,0.10,14.76,0.0339788995993,0.09,1.06,0.90,nan,nan,nan,0.00,,False
246.84695,-24.80993,2MASS J16272325-2448357,SSTYSV J162723.26-244835.7,BKLT J162723-244835,SSTc2d J162723.2-244836,-99999,,442427455201,14.12,0.03,2MASS,12.64,0.02,2MASS,12.02,0.02,2MASS,11.55,0.05,c2d,11.50,0.01,G09,11.34,0.06,c2d,11.38,0.04,G09,nan,nan,,III,III,False,True,0,81,nan,nan,11.45,11.43,nan,nan,nan,11.44,0.01,0.01,nan,0.47,nan,0.50,nan,nan,nan,15,90,11.55,11.5072,11.46,11.4292,11.53,0.0140245532991,0.04,11.44,0.00561641754746,0.01,1.81,0.51,nan,nan,nan,0.00,,False
246.89461,-24.76658,SSTYSV J162734.70-244559.6,SSTYSV J162734.70-244559.6,,SSTc2d J162734.7-244560,-99999,,442427456441,nan,nan,,nan,nan,,nan,nan,,16.34,0.11,c2d,16.01,0.09,G09,nan,nan,,nan,nan,,nan,nan,,F,F,False,True,0,34,nan,nan,16.16,15.80,nan,nan,nan,15.96,0.08,0.18,nan,0.44,nan,1.30,nan,nan,nan,12,36,16.52,16.233,16.16,15.7963,16.34,0.0927902946858,0.26,15.96,0.075945839254,0.18,0.71,0.43,nan,nan,nan,0.00,,False
246.83710,-24.81123,2MASS J16272089-2448404,SSTYSV J162720.90-244840.4,BKLT J162720-244840,SSTc2d J162720.9-244840,-99999,,442427455176,16.09,0.09,2MASS,15.13,0.06,2MASS,14.57,0.10,2MASS,14.27,0.05,c2d,14.28,0.02,G09,14.01,0.10,c2d,nan,nan,,nan,nan,,III,III,False,True,0,81,nan,nan,14.33,14.19,nan,nan,nan,14.23,0.02,0.05,nan,0.84,nan,0.50,nan,nan,nan,15,90,14.34,14.2645,14.33,14.1923,14.31,0.0210117722106,0.05,14.23,0.0199939361594,0.05,1.23,0.80,nan,nan,nan,0.00,,False
246.63168,-24.52806,SSTYSV J162631.60-243141.0,SSTYSV J162631.60-243141.0,,SSTc2d J162631.6-243141,-99999,,442426673435,nan,nan,,14.80,0.04,2MASS,13.36,0.04,2MASS,12.37,0.01,G09,12.09,0.01,G09,12.08,0.26,G09,10.93,0.48,G09,nan,nan,,II,II,False,True,0,81,nan,nan,12.12,12.06,nan,nan,nan,12.09,0.01,0.03,nan,1.05,nan,1.00,nan,nan,nan,15,90,12.41,12.3271,12.12,12.0625,12.36,0.0190270033674,0.05,12.09,0.0105752933866,0.03,2.22,0.97,nan,nan,nan,0.00,,False
246.86794,-24.67487,SSTYSV J162728.30-244029.5,SSTYSV J162728.30-244029.5,,SSTc2d J162728.3-244029,-99999,,-99999,nan,nan,,nan,nan,,nan,nan,,16.05,0.17,G09,14.81,0.15,G09,nan,nan,,nan,nan,,nan,nan,,I,I,False,True,44,75,15.73,15.14,14.87,14.15,15.38,0.15,0.40,14.44,0.17,0.43,3.16,5.80,6.20,7.20,1.62,1.52,1.53,55,98,15.83,15.1387,15.17,14.1516,15.44,0.193486140152,0.52,14.51,0.208521797031,0.54,4.72,8.70,1.97,1.38,0.07,0.00,,False
246.85683,-24.62462,CFHTWIR-Oph 77,SSTYSV J162725.63-243728.6,,SSTc2d J162725.6-243728,-99999,,442426790012,nan,nan,,nan,nan,,nan,nan,,14.24,0.02,G09,14.01,0.02,G09,13.62,0.10,G09,13.42,0.21,c2d,nan,nan,,II,II,False,False,0,0,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,15,0,14.31,14.1405,nan,nan,14.26,0.0414697732721,0.08,nan,nan,nan,3.34,nan,nan,nan,nan,1910.00,Bar12,False
246.85160,-24.69660,ISO-Oph 136,SSTYSV J162724.38-244147.7,"CFHTWIR-Oph 76, [GY92] 258, CRBR 2422.6-3507",SSTc2d J162724.4-244147,204,,442426790014,nan,nan,,14.93,0.07,2MASS,12.72,0.03,2MASS,10.97,0.00,G09,10.50,0.00,G09,10.06,0.01,G09,10.22,0.04,G09,9.07,0.36,c2d,II,II,False,True,81,81,11.02,10.97,10.52,10.48,10.99,0.01,0.02,10.50,0.01,0.02,0.74,1.29,0.40,8.00,0.01,0.61,0.04,105,105,11.02,10.956,10.54,10.4693,10.98,0.0110736572376,0.03,10.50,0.0098371880754,0.02,1.12,1.64,0.25,0.74,0.04,0.00,,True

